Efficient Implementation of Third-Order Tensor Methods with Adaptive Regularization for Unconstrained Optimization

High-order tensor methods that employ local Taylor models of degree $p$ within adaptive regularization frameworks (AR$p$) have recently received significant attention, due to their optimal/improved global and local rates of convergence, for both convex and nonconvex optimization problems. In this paper, we showcase the numerical performance of standard second- and third-order variants ($p=2,3$) and propose novel techniques for key algorithmic aspects when $p\geq 3$. In particular, we extend the interpolation-based updating strategy for the regularization parameter introduced in [Gould, Porcelli and Toint, Comput Optim Appl (2012) 53:1--22] for $p=2$, to the case when $p \geq 3$. We identify fundamental differences between the different local minima of the regularised subproblems for $p=2$ and $p \geq 3$ and their effect on algorithm performance. For $p\geq 3$, we introduce a novel pre-rejection technique that rejects poor/unsuccessful subproblem minimizers prior to any function evaluation. Numerical studies showcase the efficiency improvements generated by our proposed modifications of the AR$3$ algorithm. We also assess numerically, the effect of different subproblem termination conditions and the choice of the initial regularization parameter on the overall algorithm performance. Finally, we benchmark our best-performing AR$3$ variants, as well as those in [Birgin et al., Optim Lett (2020) 14:815--838], against second-order ones (AR$2$). Encouraging results on standard test problems are obtained, confirming that AR$3$ variants can be made to outperform second-order variants in terms of objective evaluations, derivative evaluations, and number of subproblem solves. We provide an efficient, extensive and modular software package in MATLAB that includes many AR$2$ and AR$3$ variants, including Hessian- and tensor-free ones, allowing ease of use and experimentation for interested users.

==> plots/2vs3/performance_profile-benchmark-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.613679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.323400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.352427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.613679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.236316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.613679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.854373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.796317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.057569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.796317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.709233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.651177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-benchmark-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.120204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.439511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.555623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.178260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.854373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.738261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.738261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.622149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-benchmark-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.867434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.867434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.825907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{7.821266in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{2.569444in}}{\pgfqpoint{7.849044in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.849044in}{2.974592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{3.002369in}}{\pgfqpoint{7.821266in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{3.002369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{3.002369in}}{\pgfqpoint{0.550956in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{2.569444in}}{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606512in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.745401in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362303in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.640081in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382292in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.660070in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.138083in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.276972in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-benchmark-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.564412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.978642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.978642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.949825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-benchmark-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.594660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.037246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.037246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-extra-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.409278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.409278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-extra-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.912170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-extra-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.507536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.507536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{7.821266in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{2.569444in}}{\pgfqpoint{7.849044in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.849044in}{2.974592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{3.002369in}}{\pgfqpoint{7.821266in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{3.002369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{3.002369in}}{\pgfqpoint{0.550956in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{2.569444in}}{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606512in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.745401in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362303in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.640081in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382292in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.660070in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.138083in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.276972in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-extra-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.401113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.401113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.401113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.728891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.728891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-extra-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.729717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.720620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.720620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.720620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-regularized-cubic-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.324613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.324613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-regularized-cubic-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-regularized-cubic-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{7.821266in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{2.569444in}}{\pgfqpoint{7.849044in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.849044in}{2.974592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{3.002369in}}{\pgfqpoint{7.821266in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{3.002369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{3.002369in}}{\pgfqpoint{0.550956in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{2.569444in}}{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606512in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.745401in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362303in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.640081in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382292in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.660070in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.138083in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.276972in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-regularized-cubic-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.140719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-regularized-cubic-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.888800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.636530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.888800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.636530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.888800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.636530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-training-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.705605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.705605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.663272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-training-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.039167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.663272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.578607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.705605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.620940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.536275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-training-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{7.821266in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{2.569444in}}{\pgfqpoint{7.849044in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.849044in}{2.974592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.849044in}{3.002369in}}{\pgfqpoint{7.821266in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{3.002369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{3.002369in}}{\pgfqpoint{0.550956in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550956in}{2.569444in}}{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{0.578734in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606512in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.745401in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995401in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.362303in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.640081in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.840546in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751192in, y=2.669539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382292in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{4.660070in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771181in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.138083in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.276972in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526972in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-training-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.527189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2vs3/performance_profile-training-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.584010in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.141667in}}{\pgfqpoint{5.600676in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.600676in}{5.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600676in}{5.435094in}}{\pgfqpoint{5.584010in}{5.435094in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.435094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.435094in}}{\pgfqpoint{0.399324in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{0.399324in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399324in}{5.141667in}}{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.415990in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432657in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.515990in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665990in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673501in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.330890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906834in, y=5.208833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120950in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354283in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{{s}})\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361794in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{4.528460in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.316964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595127in, y=5.196760in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k(\mathbf{s})\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/performance_profile-p23-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.323400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.555623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.613679in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.642707in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.613679in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.584651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.323400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.468539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.323400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.555623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.738261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.738261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.854373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.093603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.141667in}}{\pgfqpoint{5.110270in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.110270in}{5.749755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.766422in}}{\pgfqpoint{5.093603in}{5.766422in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.766422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.766422in}}{\pgfqpoint{0.889730in}{5.749755in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.141667in}}{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/performance_profile-p23-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.120204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.120204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.178260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.439511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.091176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.236316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.381455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.120204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.468539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.555623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.352427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.526595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.854373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.767289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.883401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.028541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.651177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.564093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.912429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.854373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.327291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.356318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.385346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.093603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.141667in}}{\pgfqpoint{5.110270in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.110270in}{5.749755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.766422in}}{\pgfqpoint{5.093603in}{5.766422in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.766422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.766422in}}{\pgfqpoint{0.889730in}{5.749755in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.141667in}}{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/performance_profile-p23-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.410640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.701327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.369114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.701327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.369114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.659801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159965in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{7.240035in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.267813in}{2.569444in}}{\pgfqpoint{7.267813in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.267813in}{3.480002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.267813in}{3.507779in}}{\pgfqpoint{7.240035in}{3.507779in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{3.507779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132187in}{3.507779in}}{\pgfqpoint{1.132187in}{3.480002in}}%
\pgfpathlineto{\pgfqpoint{1.132187in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132187in}{2.569444in}}{\pgfqpoint{1.159965in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187743in}{3.380835in}}%
\pgfpathlineto{\pgfqpoint{1.326632in}{3.380835in}}%
\pgfpathlineto{\pgfqpoint{1.465520in}{3.380835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576632in,y=3.332223in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.187743in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{1.326632in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{1.465520in}{3.156668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576632in,y=3.108056in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.187743in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{1.326632in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{1.465520in}{2.932500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576632in,y=2.883889in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.187743in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{1.326632in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{1.465520in}{2.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576632in,y=2.659722in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295244in}{3.380835in}}%
\pgfpathlineto{\pgfqpoint{4.434133in}{3.380835in}}%
\pgfpathlineto{\pgfqpoint{4.573022in}{3.380835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684133in,y=3.332223in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295244in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{4.434133in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{4.573022in}{3.156668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684133in,y=3.108056in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295244in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{4.434133in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{4.573022in}{2.932500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684133in,y=2.883889in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295244in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{4.434133in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{4.573022in}{2.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684133in,y=2.659722in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/performance_profile-p23-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.477959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.593230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.477959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.593230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.449142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.564412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.661650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.863372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.632832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.863372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.632832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.834555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.364055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.931792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.104697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.364055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.931792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.104697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.364055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.931792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.335238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.104697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.093603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.141667in}}{\pgfqpoint{5.110270in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.110270in}{5.749755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.766422in}}{\pgfqpoint{5.093603in}{5.766422in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.766422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.766422in}}{\pgfqpoint{0.889730in}{5.749755in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.141667in}}{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/performance_profile-p23-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.594660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.565829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.536998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.652321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.748938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.950754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.037246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.748938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.037246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.950754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.720107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.950754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.787892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.047370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.787892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.047370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.787892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.133863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.047370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{5.093603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.141667in}}{\pgfqpoint{5.110270in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{5.110270in}{5.749755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110270in}{5.766422in}}{\pgfqpoint{5.093603in}{5.766422in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.766422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.766422in}}{\pgfqpoint{0.889730in}{5.749755in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889730in}{5.141667in}}{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + MCM, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^2 \|\mathbf{s}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923063in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156397in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp + GLRT, $\|\nabla m_k\| \leq 10^{-9}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.675588in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.675588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.646422in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.524878in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.524878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.495711in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + MCM, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.375711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.346544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^2 \|\tilde{\mathbf{s}}_k\|^2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051167in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{3.217833in}{5.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284500in,y=5.195833in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+} + GLRT, $\|\nabla \tilde{m}_k\| \leq 10^{-10}$}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/rosenbrock_time_hvp_chol_vs_dim_log2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{1.489357in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.595384in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.982813in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.125842in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.125842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.125869in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.584219in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.125842in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.125842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.125858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.920393in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{1.977684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.810244in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810244in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078825in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078825in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347407in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347407in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615989in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.884571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884571in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153152in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153152in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421734in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421734in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{1.025112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.025112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=0.976887in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.554518in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{1.554518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.554518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.506292in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.083923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{2.083923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=2.035698in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375695in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{1.489357in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.595384in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.982813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{1.489357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{1.538982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.595384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.744770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.982813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.816717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.703318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.807891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.970072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.377344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.816717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.584219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.728829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.891840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.711421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.584219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.739499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.942989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{1.087878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.273273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.739499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.920393in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{1.977684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.798205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.920393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.064236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.297370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.405377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{1.682121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{1.977684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.125842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.125842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.125869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.125842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.125842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{2.125858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.189008in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{1.819234in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{1.814016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{1.223994in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.226164in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226164in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.494746in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494746in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.763328in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763328in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031909in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.300491in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300491in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.569073in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569073in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.837655in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837655in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.636258in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.636258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.636258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=0.588033in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.953205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.953205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=0.904980in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.270152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.270152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=1.221927in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.587100in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.587100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.587100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=1.538874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.904047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.904047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=1.855821in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.565944in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.565944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.565944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.587163in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.587163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.587163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.605543in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.605543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.605543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.621756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.621756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.731669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.731669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.787480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.787480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.827079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.827079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.857795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.857795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.882891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.904110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.904110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.922490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.922490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.938703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.938703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.048616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.048616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.104428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.104428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.144027in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.144027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.144027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.174742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.174742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.199838in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.199838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.199838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.221057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.221057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.239437in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.239437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.239437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.255650in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.255650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.255650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.365563in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.365563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.365563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.421375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.421375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.460974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.460974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.491689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.491689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.516785in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.516785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.516785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.538004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.538004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.556384in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.556384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.556384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.572597in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.572597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.572597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.682510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.682510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.738322in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.738322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.738322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.777921in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.777921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.777921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.808636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.808636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.833732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.833732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.854951in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.854951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.854951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.873331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.873331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.889544in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.889544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.889544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.999457in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.999457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.999457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.055269in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.055269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.055269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.094868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.094868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.125583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.125583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.150679in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.150679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.150679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.171898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.171898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.190278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.190278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791615in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total HVPs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.189008in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.927258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{0.892204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{1.189008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{1.561389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{1.927258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{1.223994in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{1.009292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{1.223994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{1.403612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{1.620495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{1.721859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{1.930925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HVPs (GLRT) vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{1.819234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{1.814016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{0.726762in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.181744in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{6.984994in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{7.253575in}{0.787182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.859803in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.642085in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642085in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910667in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.179248in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179248in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.447830in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.716412in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716412in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.984994in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.984994in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984994in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984994in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.253575in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.253575in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253575in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253575in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.680142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.680142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=0.631916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.144629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.144629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=1.096404in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.609117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.609117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=1.560892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.073605in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.073605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.073605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=2.025380in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.577096in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.577096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.577096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.608191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.608191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.635128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.635128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.658888in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.658888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.658888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.819966in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.819966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.819966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.901759in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.901759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.901759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.959791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.959791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.004805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.004805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.041583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.041583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.072679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.072679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.099616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.099616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.123376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.123376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.284454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.284454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.366246in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.366246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.366246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.424279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.424279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.469292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.469292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.506071in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.506071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.506071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.537167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.537167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.564104in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.564104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.564104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.587863in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.587863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.587863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.748942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.748942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.830734in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.830734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.830734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.888767in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.888767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.888767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.933780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.933780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.970559in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.970559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.970559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.001655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.001655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.028592in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.028592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.028592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.052351in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.052351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.052351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207536in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Cholesky factorizations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{0.726762in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.181744in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{1.467672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{0.726762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{0.983999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{1.181744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{1.467672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.859803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{1.029102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{1.335665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{1.577658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{1.859803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cholesky (MCM) vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984994in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253575in}{0.787182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{2.629444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.958868in}{2.629444in}}{\pgfqpoint{5.958868in}{2.657222in}}%
\pgfpathlineto{\pgfqpoint{5.958868in}{3.068404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.958868in}{3.096182in}}{\pgfqpoint{5.931090in}{3.096182in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{3.096182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541132in}{3.096182in}}{\pgfqpoint{1.541132in}{3.068404in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{2.657222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541132in}{2.629444in}}{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596688in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{1.874466in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735577in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985577in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR1}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596688in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.874466in}{2.779480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445647in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584536in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834536in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR2-Interp + MCM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445647in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{2.779480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584536in}{2.779480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834536in,y=2.730869in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR2-Interp + GLRT}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.235002in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{4.373891in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373891in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623891in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR3-Interp\textsuperscript{+} + MCM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.235002in}{2.760617in}}%
\pgfpathlineto{\pgfqpoint{4.373891in}{2.760617in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{2.760617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373891in}{2.760617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623891in,y=2.712006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR3-Interp\textsuperscript{+} + GLRT}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/GLRT/rosenbrock_time_hvp_chol_vs_dim_log2_innertheta10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{1.401738in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.522473in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.692581in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.963645in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.126515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.095510in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.126553in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.126549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.689994in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.121887in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.588353in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.126554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.048036in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{1.687917in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{1.897131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.810244in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810244in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078825in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078825in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347407in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347407in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615989in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.884571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884571in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153152in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153152in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421734in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421734in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{0.873093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{0.873093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=0.824868in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{1.475937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.475937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.427712in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.078780in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.078780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{2.078780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=2.030555in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375695in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{1.401738in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.522473in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.692581in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.963645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{1.401738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{1.458246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.522473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.692581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.963645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.095510in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.517501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.629538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.656885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.827535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.095510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.517501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.689994in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.121887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.723520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{0.924583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.183078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.689994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.121887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.588353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.673823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.743010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.063153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.588353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810244in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{1.078825in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.048036in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{1.687917in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{1.897131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810244in}{0.705965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078825in}{0.797960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347407in}{1.048036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615989in}{1.213448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{1.283432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{1.687917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{1.897131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615989in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.126515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.126515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153152in}{2.126553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.126549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{2.126554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{0.866847in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{2.126577in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{1.955110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{1.970044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.226164in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226164in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.494746in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494746in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.763328in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763328in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031909in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.300491in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300491in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.569073in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569073in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.837655in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837655in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.929731in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.929731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{0.929731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=0.881505in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{1.539630in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.539630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{1.539630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=1.491405in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.149529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145590in}{2.149529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847171in, y=2.101304in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791615in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total HVPs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{0.866847in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{0.866847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{1.192382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{1.543904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{1.907072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226164in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{3.763328in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{4.031909in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{4.300491in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{4.569073in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{4.837655in}{1.970044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226164in}{0.916218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494746in}{1.097783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763328in}{1.345035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031909in}{1.526148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300491in}{1.567738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569073in}{1.886883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{1.970044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145590in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031909in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HVPs (GLRT) vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837655in}{1.955110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.145590in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{6.984994in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{7.253575in}{1.148428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{1.016220in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{1.215816in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{2.126577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.642085in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642085in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910667in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.179248in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179248in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.447830in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.716412in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716412in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.984994in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.984994in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984994in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984994in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.253575in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.253575in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253575in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253575in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.834593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.834593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=0.786368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.224867in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.224867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.224867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=1.176642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.615142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.615142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=1.566916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.005416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.005416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263092in, y=1.957191in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.561803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.561803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.630527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.630527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.679287in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.679287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.679287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.717109in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.717109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.717109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.748011in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.748011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.748011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.774139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.774139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.796772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.796772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.816735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.816735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.952077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{0.952077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.020801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.020801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.069562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.069562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.107383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.107383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.138285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.138285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.164413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.164413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.187046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.187046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.207009in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.207009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.207009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.342352in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.342352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.342352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.411075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.411075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.459836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.459836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.497657in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.497657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.497657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.528560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.528560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.554687in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.554687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.554687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.577320in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.577320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.577320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.597284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.597284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.732626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.732626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.801350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.801350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.850110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.850110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.887932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.887932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.918834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.918834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.944962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.944962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.967594in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.967594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.967594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{1.987558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{1.987558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.122900in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.122900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.122900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.191624in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.191624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561510in}{2.191624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207536in,y=1.375679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Cholesky factorizations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{6.716412in}{1.570754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{0.624781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{0.868297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{1.091770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{1.321741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{1.570754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642085in}{1.016220in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{1.215816in}}%
\pgfpathlineto{\pgfqpoint{6.179248in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.893159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642085in}{1.016220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910667in}{1.215816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179248in}{1.623975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447830in}{1.893159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561510in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{7.334150in}{2.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447830in,y=2.285000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cholesky (MCM) vs dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984994in}{1.776239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253575in}{1.148428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.561510in}{0.549691in}}{\pgfqpoint{1.772639in}{1.651976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716412in}{2.126577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{2.629444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.958868in}{2.629444in}}{\pgfqpoint{5.958868in}{2.657222in}}%
\pgfpathlineto{\pgfqpoint{5.958868in}{3.068404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.958868in}{3.096182in}}{\pgfqpoint{5.931090in}{3.096182in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{3.096182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541132in}{3.096182in}}{\pgfqpoint{1.541132in}{3.068404in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{2.657222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541132in}{2.629444in}}{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{2.629444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596688in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{1.874466in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735577in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985577in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR1}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596688in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.874466in}{2.779480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445647in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584536in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834536in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR2-Interp + MCM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445647in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{2.779480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584536in}{2.779480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834536in,y=2.730869in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR2-Interp + GLRT}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.235002in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{4.373891in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{2.973153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373891in}{2.973153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623891in,y=2.924542in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR3-Interp\textsuperscript{+} + MCM}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.235002in}{2.760617in}}%
\pgfpathlineto{\pgfqpoint{4.373891in}{2.760617in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{2.760617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373891in}{2.760617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623891in,y=2.712006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR3-Interp\textsuperscript{+} + GLRT}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.397585in}}{\pgfqpoint{0.811225in}{3.399049in}}{\pgfqpoint{0.813829in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.404258in}}{\pgfqpoint{0.817897in}{3.407791in}}{\pgfqpoint{0.817897in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.415157in}}{\pgfqpoint{0.816434in}{3.418690in}}{\pgfqpoint{0.813829in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.423900in}}{\pgfqpoint{0.807692in}{3.425363in}}{\pgfqpoint{0.804008in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.425363in}}{\pgfqpoint{0.796792in}{3.423900in}}{\pgfqpoint{0.794187in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.418690in}}{\pgfqpoint{0.790120in}{3.415157in}}{\pgfqpoint{0.790120in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.407791in}}{\pgfqpoint{0.791583in}{3.404258in}}{\pgfqpoint{0.794187in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.399049in}}{\pgfqpoint{0.800325in}{3.397585in}}{\pgfqpoint{0.804008in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831944in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.851586in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.831944in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.812302in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.831944in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843768in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.863410in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909649in}{3.373310in}}%
\pgfpathlineto{\pgfqpoint{0.929291in}{3.392952in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{0.890008in}{3.392952in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{3.373310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927931in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{3.229190in}}%
\pgfpathlineto{\pgfqpoint{0.908289in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{3.189907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940108in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{0.959750in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{0.940108in}{3.229190in}}%
\pgfpathlineto{\pgfqpoint{0.920466in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{0.940108in}{3.189907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039219in}{3.163897in}}%
\pgfpathlineto{\pgfqpoint{1.058861in}{3.183538in}}%
\pgfpathlineto{\pgfqpoint{1.039219in}{3.203180in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{3.183538in}}%
\pgfpathlineto{\pgfqpoint{1.039219in}{3.163897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178164in}{3.137886in}}%
\pgfpathlineto{\pgfqpoint{1.197806in}{3.157528in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{3.177170in}}%
\pgfpathlineto{\pgfqpoint{1.158522in}{3.157528in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{3.137886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491040in}{3.117629in}}%
\pgfpathlineto{\pgfqpoint{1.504929in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{1.491040in}{3.117629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294626in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.384855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.730472in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.076089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.421706in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.767323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.266926in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920836in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609884in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356897in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427367in}{3.338590in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{2.427367in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{2.407726in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{2.427367in}{3.338590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457924in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{2.477566in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{2.457924in}{3.291470in}}%
\pgfpathlineto{\pgfqpoint{2.438282in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{2.457924in}{3.252186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491762in}{3.226176in}}%
\pgfpathlineto{\pgfqpoint{2.511404in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{2.491762in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{2.491762in}{3.226176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540894in}{3.200165in}}%
\pgfpathlineto{\pgfqpoint{2.560536in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{2.540894in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{2.521253in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{2.540894in}{3.200165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624420in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{2.644062in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{2.604778in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{3.174155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978043in}{3.148145in}}%
\pgfpathlineto{\pgfqpoint{2.997684in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{3.187429in}}%
\pgfpathlineto{\pgfqpoint{2.958401in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{3.148145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412724in}{3.127888in}}%
\pgfpathlineto{\pgfqpoint{3.426613in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{3.398835in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{3.412724in}{3.127888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847514in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241933in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424341in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208683in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909786in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{3.929427in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{3.890144in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980256in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{3.999898in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{3.980256in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{3.960614in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{3.980256in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010812in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{4.030454in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.010812in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{3.991171in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.010812in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044651in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{4.064292in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.044651in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.025009in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.044651in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093783in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{4.113425in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.074141in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177308in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{4.196950in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.157667in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530675in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{4.550317in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.530675in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{4.511033in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{4.530675in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965612in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{4.951723in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{4.965612in}{2.505596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400403in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794821in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001295in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761572in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{2.505596in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{2.505596in}}{\pgfqpoint{5.469890in}{2.507059in}}{\pgfqpoint{5.472495in}{2.509664in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{2.512269in}}{\pgfqpoint{5.476563in}{2.515802in}}{\pgfqpoint{5.476563in}{2.519485in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{2.523168in}}{\pgfqpoint{5.475100in}{2.526701in}}{\pgfqpoint{5.472495in}{2.529306in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{2.531910in}}{\pgfqpoint{5.466357in}{2.533374in}}{\pgfqpoint{5.462674in}{2.533374in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{2.533374in}}{\pgfqpoint{5.455458in}{2.531910in}}{\pgfqpoint{5.452853in}{2.529306in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{2.526701in}}{\pgfqpoint{5.448785in}{2.523168in}}{\pgfqpoint{5.448785in}{2.519485in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{2.515802in}}{\pgfqpoint{5.450249in}{2.512269in}}{\pgfqpoint{5.452853in}{2.509664in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{2.507059in}}{\pgfqpoint{5.458991in}{2.505596in}}{\pgfqpoint{5.462674in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{2.505596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{2.678405in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{2.678405in}}{\pgfqpoint{5.469890in}{2.679868in}}{\pgfqpoint{5.472495in}{2.682473in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{2.685077in}}{\pgfqpoint{5.476563in}{2.688610in}}{\pgfqpoint{5.476563in}{2.692293in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{2.695977in}}{\pgfqpoint{5.475100in}{2.699510in}}{\pgfqpoint{5.472495in}{2.702114in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{2.704719in}}{\pgfqpoint{5.466357in}{2.706182in}}{\pgfqpoint{5.462674in}{2.706182in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{2.706182in}}{\pgfqpoint{5.455458in}{2.704719in}}{\pgfqpoint{5.452853in}{2.702114in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{2.699510in}}{\pgfqpoint{5.448785in}{2.695977in}}{\pgfqpoint{5.448785in}{2.692293in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{2.688610in}}{\pgfqpoint{5.450249in}{2.685077in}}{\pgfqpoint{5.452853in}{2.682473in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{2.679868in}}{\pgfqpoint{5.458991in}{2.678405in}}{\pgfqpoint{5.462674in}{2.678405in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{2.678405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{2.764809in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{2.764809in}}{\pgfqpoint{5.469890in}{2.766272in}}{\pgfqpoint{5.472495in}{2.768877in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{2.771481in}}{\pgfqpoint{5.476563in}{2.775014in}}{\pgfqpoint{5.476563in}{2.778698in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{2.782381in}}{\pgfqpoint{5.475100in}{2.785914in}}{\pgfqpoint{5.472495in}{2.788519in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{2.791123in}}{\pgfqpoint{5.466357in}{2.792587in}}{\pgfqpoint{5.462674in}{2.792587in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{2.792587in}}{\pgfqpoint{5.455458in}{2.791123in}}{\pgfqpoint{5.452853in}{2.788519in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{2.785914in}}{\pgfqpoint{5.448785in}{2.782381in}}{\pgfqpoint{5.448785in}{2.778698in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{2.775014in}}{\pgfqpoint{5.450249in}{2.771481in}}{\pgfqpoint{5.452853in}{2.768877in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{2.766272in}}{\pgfqpoint{5.458991in}{2.764809in}}{\pgfqpoint{5.462674in}{2.764809in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{2.764809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{2.851213in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{2.851213in}}{\pgfqpoint{5.469890in}{2.852676in}}{\pgfqpoint{5.472495in}{2.855281in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{2.857886in}}{\pgfqpoint{5.476563in}{2.861419in}}{\pgfqpoint{5.476563in}{2.865102in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{2.868785in}}{\pgfqpoint{5.475100in}{2.872318in}}{\pgfqpoint{5.472495in}{2.874923in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{2.877527in}}{\pgfqpoint{5.466357in}{2.878991in}}{\pgfqpoint{5.462674in}{2.878991in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{2.878991in}}{\pgfqpoint{5.455458in}{2.877527in}}{\pgfqpoint{5.452853in}{2.874923in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{2.872318in}}{\pgfqpoint{5.448785in}{2.868785in}}{\pgfqpoint{5.448785in}{2.865102in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{2.861419in}}{\pgfqpoint{5.450249in}{2.857886in}}{\pgfqpoint{5.452853in}{2.855281in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{2.852676in}}{\pgfqpoint{5.458991in}{2.851213in}}{\pgfqpoint{5.462674in}{2.851213in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{2.851213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{2.937617in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{2.937617in}}{\pgfqpoint{5.469890in}{2.939081in}}{\pgfqpoint{5.472495in}{2.941685in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{2.944290in}}{\pgfqpoint{5.476563in}{2.947823in}}{\pgfqpoint{5.476563in}{2.951506in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{2.955190in}}{\pgfqpoint{5.475100in}{2.958723in}}{\pgfqpoint{5.472495in}{2.961327in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{2.963932in}}{\pgfqpoint{5.466357in}{2.965395in}}{\pgfqpoint{5.462674in}{2.965395in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{2.965395in}}{\pgfqpoint{5.455458in}{2.963932in}}{\pgfqpoint{5.452853in}{2.961327in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{2.958723in}}{\pgfqpoint{5.448785in}{2.955190in}}{\pgfqpoint{5.448785in}{2.951506in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{2.947823in}}{\pgfqpoint{5.450249in}{2.944290in}}{\pgfqpoint{5.452853in}{2.941685in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{2.939081in}}{\pgfqpoint{5.458991in}{2.937617in}}{\pgfqpoint{5.462674in}{2.937617in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{2.937617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.024022in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.024022in}}{\pgfqpoint{5.469890in}{3.025485in}}{\pgfqpoint{5.472495in}{3.028089in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.030694in}}{\pgfqpoint{5.476563in}{3.034227in}}{\pgfqpoint{5.476563in}{3.037910in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.041594in}}{\pgfqpoint{5.475100in}{3.045127in}}{\pgfqpoint{5.472495in}{3.047731in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.050336in}}{\pgfqpoint{5.466357in}{3.051799in}}{\pgfqpoint{5.462674in}{3.051799in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.051799in}}{\pgfqpoint{5.455458in}{3.050336in}}{\pgfqpoint{5.452853in}{3.047731in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.045127in}}{\pgfqpoint{5.448785in}{3.041594in}}{\pgfqpoint{5.448785in}{3.037910in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.034227in}}{\pgfqpoint{5.450249in}{3.030694in}}{\pgfqpoint{5.452853in}{3.028089in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.025485in}}{\pgfqpoint{5.458991in}{3.024022in}}{\pgfqpoint{5.462674in}{3.024022in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.024022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.110426in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.110426in}}{\pgfqpoint{5.469890in}{3.111889in}}{\pgfqpoint{5.472495in}{3.114494in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.117098in}}{\pgfqpoint{5.476563in}{3.120631in}}{\pgfqpoint{5.476563in}{3.124315in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.127998in}}{\pgfqpoint{5.475100in}{3.131531in}}{\pgfqpoint{5.472495in}{3.134136in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.136740in}}{\pgfqpoint{5.466357in}{3.138204in}}{\pgfqpoint{5.462674in}{3.138204in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.138204in}}{\pgfqpoint{5.455458in}{3.136740in}}{\pgfqpoint{5.452853in}{3.134136in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.131531in}}{\pgfqpoint{5.448785in}{3.127998in}}{\pgfqpoint{5.448785in}{3.124315in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.120631in}}{\pgfqpoint{5.450249in}{3.117098in}}{\pgfqpoint{5.452853in}{3.114494in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.111889in}}{\pgfqpoint{5.458991in}{3.110426in}}{\pgfqpoint{5.462674in}{3.110426in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.110426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.196830in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.196830in}}{\pgfqpoint{5.469890in}{3.198293in}}{\pgfqpoint{5.472495in}{3.200898in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.203503in}}{\pgfqpoint{5.476563in}{3.207036in}}{\pgfqpoint{5.476563in}{3.210719in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.214402in}}{\pgfqpoint{5.475100in}{3.217935in}}{\pgfqpoint{5.472495in}{3.220540in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.223144in}}{\pgfqpoint{5.466357in}{3.224608in}}{\pgfqpoint{5.462674in}{3.224608in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.224608in}}{\pgfqpoint{5.455458in}{3.223144in}}{\pgfqpoint{5.452853in}{3.220540in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.217935in}}{\pgfqpoint{5.448785in}{3.214402in}}{\pgfqpoint{5.448785in}{3.210719in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.207036in}}{\pgfqpoint{5.450249in}{3.203503in}}{\pgfqpoint{5.452853in}{3.200898in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.198293in}}{\pgfqpoint{5.458991in}{3.196830in}}{\pgfqpoint{5.462674in}{3.196830in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.196830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.283234in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.283234in}}{\pgfqpoint{5.469890in}{3.284698in}}{\pgfqpoint{5.472495in}{3.287302in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.289907in}}{\pgfqpoint{5.476563in}{3.293440in}}{\pgfqpoint{5.476563in}{3.297123in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.300807in}}{\pgfqpoint{5.475100in}{3.304340in}}{\pgfqpoint{5.472495in}{3.306944in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.309549in}}{\pgfqpoint{5.466357in}{3.311012in}}{\pgfqpoint{5.462674in}{3.311012in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.311012in}}{\pgfqpoint{5.455458in}{3.309549in}}{\pgfqpoint{5.452853in}{3.306944in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.304340in}}{\pgfqpoint{5.448785in}{3.300807in}}{\pgfqpoint{5.448785in}{3.297123in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.293440in}}{\pgfqpoint{5.450249in}{3.289907in}}{\pgfqpoint{5.452853in}{3.287302in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.284698in}}{\pgfqpoint{5.458991in}{3.283234in}}{\pgfqpoint{5.462674in}{3.283234in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.283234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.369639in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.369639in}}{\pgfqpoint{5.469890in}{3.371102in}}{\pgfqpoint{5.472495in}{3.373706in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.376311in}}{\pgfqpoint{5.476563in}{3.379844in}}{\pgfqpoint{5.476563in}{3.383527in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.387211in}}{\pgfqpoint{5.475100in}{3.390744in}}{\pgfqpoint{5.472495in}{3.393348in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.395953in}}{\pgfqpoint{5.466357in}{3.397416in}}{\pgfqpoint{5.462674in}{3.397416in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.397416in}}{\pgfqpoint{5.455458in}{3.395953in}}{\pgfqpoint{5.452853in}{3.393348in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.390744in}}{\pgfqpoint{5.448785in}{3.387211in}}{\pgfqpoint{5.448785in}{3.383527in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.379844in}}{\pgfqpoint{5.450249in}{3.376311in}}{\pgfqpoint{5.452853in}{3.373706in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.371102in}}{\pgfqpoint{5.458991in}{3.369639in}}{\pgfqpoint{5.462674in}{3.369639in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.369639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.456043in}}%
\pgfpathcurveto{\pgfqpoint{5.466357in}{3.456043in}}{\pgfqpoint{5.469890in}{3.457506in}}{\pgfqpoint{5.472495in}{3.460111in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.462715in}}{\pgfqpoint{5.476563in}{3.466248in}}{\pgfqpoint{5.476563in}{3.469932in}}%
\pgfpathcurveto{\pgfqpoint{5.476563in}{3.473615in}}{\pgfqpoint{5.475100in}{3.477148in}}{\pgfqpoint{5.472495in}{3.479753in}}%
\pgfpathcurveto{\pgfqpoint{5.469890in}{3.482357in}}{\pgfqpoint{5.466357in}{3.483821in}}{\pgfqpoint{5.462674in}{3.483821in}}%
\pgfpathcurveto{\pgfqpoint{5.458991in}{3.483821in}}{\pgfqpoint{5.455458in}{3.482357in}}{\pgfqpoint{5.452853in}{3.479753in}}%
\pgfpathcurveto{\pgfqpoint{5.450249in}{3.477148in}}{\pgfqpoint{5.448785in}{3.473615in}}{\pgfqpoint{5.448785in}{3.469932in}}%
\pgfpathcurveto{\pgfqpoint{5.448785in}{3.466248in}}{\pgfqpoint{5.450249in}{3.462715in}}{\pgfqpoint{5.452853in}{3.460111in}}%
\pgfpathcurveto{\pgfqpoint{5.455458in}{3.457506in}}{\pgfqpoint{5.458991in}{3.456043in}}{\pgfqpoint{5.462674in}{3.456043in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.456043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.536694in}}%
\pgfpathlineto{\pgfqpoint{5.482316in}{3.556336in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.575978in}}%
\pgfpathlineto{\pgfqpoint{5.443032in}{3.556336in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.536694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479473in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.499115in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.479473in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.459831in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.479473in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513613in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.533255in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.513613in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.493971in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.513613in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550202in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.569844in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.550202in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.530560in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.550202in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575095in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.594737in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.575095in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.555454in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.575095in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638004in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.657646in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.638004in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.618362in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.638004in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718900in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{5.738542in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.718900in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.699258in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{5.718900in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009154in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{6.028796in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{6.009154in}{2.539127in}}%
\pgfpathlineto{\pgfqpoint{5.989512in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{6.009154in}{2.499843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.433081in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518501in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{6.532390in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{6.504612in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{6.518501in}{2.505596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953291in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347710in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=3.471884in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263677in, y=4.394276in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314461in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{0.820891in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{0.781607in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853835in}{1.306570in}}%
\pgfpathlineto{\pgfqpoint{0.873477in}{1.326211in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.345853in}}%
\pgfpathlineto{\pgfqpoint{0.834193in}{1.326211in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.306570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903019in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{0.922661in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{0.883377in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{1.127948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950418in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{0.930776in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.926164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997813in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{1.017455in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{0.997813in}{0.939437in}}%
\pgfpathlineto{\pgfqpoint{0.978171in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{0.997813in}{0.900153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045207in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{1.064849in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{1.045207in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{1.025565in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{1.045207in}{0.874143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092602in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{1.112244in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{1.092602in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{1.072960in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{1.092602in}{0.848133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139996in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{1.159638in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.120354in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{0.822123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187391in}{0.796112in}}%
\pgfpathlineto{\pgfqpoint{1.207033in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{1.167749in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{0.796112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234785in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{1.254427in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{1.215143in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.770102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282180in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{1.282180in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{1.262538in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{1.282180in}{0.744092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329574in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.329574in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{1.309932in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.329574in}{0.718081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376969in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.396611in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.357327in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424363in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.404721in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471758in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.491400in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.471758in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.452116in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.471758in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519152in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.538794in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.499510in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566547in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.586189in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.566547in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.546905in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.566547in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613941in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.594299in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661336in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.680978in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.641694in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708730in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.708730in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.689088in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.708730in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756125in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.775767in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803519in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{1.789630in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{1.803519in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227339in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227339in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.772658in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.118275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.463892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.809509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.309112in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.373700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409984in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.429626in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.409984in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.409984in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537708in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.557350in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.537708in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.537708in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665270in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.684912in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.665270in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.645628in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.665270in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792769in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.812411in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.773127in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920155in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.939797in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.900513in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047425in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174579in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{3.194221in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{3.154937in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301619in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{3.321261in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.301619in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{3.281977in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.301619in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428547in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{3.442436in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{3.428547in}{1.353443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780227in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780227in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{3.926668in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962873in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{3.982515in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{3.962873in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{3.943231in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{3.962873in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091289in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.110931in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.071647in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219705in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.239346in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.219705in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.200063in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.219705in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348121in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.367762in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.348121in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.328479in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.348121in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476536in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.496178in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.456895in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604952in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.624594in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.604952in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.585311in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.604952in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733368in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.753010in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.733368in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.713726in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.733368in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861784in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{4.881426in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.861784in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.842142in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{4.861784in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990200in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.004089in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{4.976311in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{4.990200in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333116in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333116in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{5.440273in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{0.547782in}}{\pgfqpoint{5.522978in}{0.549245in}}{\pgfqpoint{5.525582in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{0.554454in}}{\pgfqpoint{5.529650in}{0.557987in}}{\pgfqpoint{5.529650in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{0.565354in}}{\pgfqpoint{5.528187in}{0.568887in}}{\pgfqpoint{5.525582in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{0.574096in}}{\pgfqpoint{5.519445in}{0.575560in}}{\pgfqpoint{5.515761in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{0.575560in}}{\pgfqpoint{5.508545in}{0.574096in}}{\pgfqpoint{5.505940in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{0.568887in}}{\pgfqpoint{5.501872in}{0.565354in}}{\pgfqpoint{5.501872in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{0.557987in}}{\pgfqpoint{5.503336in}{0.554454in}}{\pgfqpoint{5.505940in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{0.549245in}}{\pgfqpoint{5.512078in}{0.547782in}}{\pgfqpoint{5.515761in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{0.694580in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{0.694580in}}{\pgfqpoint{5.522978in}{0.696043in}}{\pgfqpoint{5.525582in}{0.698648in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{0.701252in}}{\pgfqpoint{5.529650in}{0.704785in}}{\pgfqpoint{5.529650in}{0.708469in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{0.712152in}}{\pgfqpoint{5.528187in}{0.715685in}}{\pgfqpoint{5.525582in}{0.718290in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{0.720894in}}{\pgfqpoint{5.519445in}{0.722358in}}{\pgfqpoint{5.515761in}{0.722358in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{0.722358in}}{\pgfqpoint{5.508545in}{0.720894in}}{\pgfqpoint{5.505940in}{0.718290in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{0.715685in}}{\pgfqpoint{5.501872in}{0.712152in}}{\pgfqpoint{5.501872in}{0.708469in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{0.704785in}}{\pgfqpoint{5.503336in}{0.701252in}}{\pgfqpoint{5.505940in}{0.698648in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{0.696043in}}{\pgfqpoint{5.512078in}{0.694580in}}{\pgfqpoint{5.515761in}{0.694580in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{0.694580in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{0.780984in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{0.780984in}}{\pgfqpoint{5.522978in}{0.782448in}}{\pgfqpoint{5.525582in}{0.785052in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{0.787657in}}{\pgfqpoint{5.529650in}{0.791190in}}{\pgfqpoint{5.529650in}{0.794873in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{0.798556in}}{\pgfqpoint{5.528187in}{0.802089in}}{\pgfqpoint{5.525582in}{0.804694in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{0.807299in}}{\pgfqpoint{5.519445in}{0.808762in}}{\pgfqpoint{5.515761in}{0.808762in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{0.808762in}}{\pgfqpoint{5.508545in}{0.807299in}}{\pgfqpoint{5.505940in}{0.804694in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{0.802089in}}{\pgfqpoint{5.501872in}{0.798556in}}{\pgfqpoint{5.501872in}{0.794873in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{0.791190in}}{\pgfqpoint{5.503336in}{0.787657in}}{\pgfqpoint{5.505940in}{0.785052in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{0.782448in}}{\pgfqpoint{5.512078in}{0.780984in}}{\pgfqpoint{5.515761in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{0.780984in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{0.867388in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{0.867388in}}{\pgfqpoint{5.522978in}{0.868852in}}{\pgfqpoint{5.525582in}{0.871456in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{0.874061in}}{\pgfqpoint{5.529650in}{0.877594in}}{\pgfqpoint{5.529650in}{0.881277in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{0.884961in}}{\pgfqpoint{5.528187in}{0.888494in}}{\pgfqpoint{5.525582in}{0.891098in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{0.893703in}}{\pgfqpoint{5.519445in}{0.895166in}}{\pgfqpoint{5.515761in}{0.895166in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{0.895166in}}{\pgfqpoint{5.508545in}{0.893703in}}{\pgfqpoint{5.505940in}{0.891098in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{0.888494in}}{\pgfqpoint{5.501872in}{0.884961in}}{\pgfqpoint{5.501872in}{0.881277in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{0.877594in}}{\pgfqpoint{5.503336in}{0.874061in}}{\pgfqpoint{5.505940in}{0.871456in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{0.868852in}}{\pgfqpoint{5.512078in}{0.867388in}}{\pgfqpoint{5.515761in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{0.867388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{0.953793in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{0.953793in}}{\pgfqpoint{5.522978in}{0.955256in}}{\pgfqpoint{5.525582in}{0.957861in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{0.960465in}}{\pgfqpoint{5.529650in}{0.963998in}}{\pgfqpoint{5.529650in}{0.967682in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{0.971365in}}{\pgfqpoint{5.528187in}{0.974898in}}{\pgfqpoint{5.525582in}{0.977503in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{0.980107in}}{\pgfqpoint{5.519445in}{0.981570in}}{\pgfqpoint{5.515761in}{0.981570in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{0.981570in}}{\pgfqpoint{5.508545in}{0.980107in}}{\pgfqpoint{5.505940in}{0.977503in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{0.974898in}}{\pgfqpoint{5.501872in}{0.971365in}}{\pgfqpoint{5.501872in}{0.967682in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{0.963998in}}{\pgfqpoint{5.503336in}{0.960465in}}{\pgfqpoint{5.505940in}{0.957861in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{0.955256in}}{\pgfqpoint{5.512078in}{0.953793in}}{\pgfqpoint{5.515761in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{0.953793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.040197in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{1.040197in}}{\pgfqpoint{5.522978in}{1.041660in}}{\pgfqpoint{5.525582in}{1.044265in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{1.046869in}}{\pgfqpoint{5.529650in}{1.050402in}}{\pgfqpoint{5.529650in}{1.054086in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{1.057769in}}{\pgfqpoint{5.528187in}{1.061302in}}{\pgfqpoint{5.525582in}{1.063907in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{1.066511in}}{\pgfqpoint{5.519445in}{1.067975in}}{\pgfqpoint{5.515761in}{1.067975in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{1.067975in}}{\pgfqpoint{5.508545in}{1.066511in}}{\pgfqpoint{5.505940in}{1.063907in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{1.061302in}}{\pgfqpoint{5.501872in}{1.057769in}}{\pgfqpoint{5.501872in}{1.054086in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{1.050402in}}{\pgfqpoint{5.503336in}{1.046869in}}{\pgfqpoint{5.505940in}{1.044265in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{1.041660in}}{\pgfqpoint{5.512078in}{1.040197in}}{\pgfqpoint{5.515761in}{1.040197in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.040197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.126601in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{1.126601in}}{\pgfqpoint{5.522978in}{1.128065in}}{\pgfqpoint{5.525582in}{1.130669in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{1.133274in}}{\pgfqpoint{5.529650in}{1.136807in}}{\pgfqpoint{5.529650in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{1.144173in}}{\pgfqpoint{5.528187in}{1.147706in}}{\pgfqpoint{5.525582in}{1.150311in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{1.152916in}}{\pgfqpoint{5.519445in}{1.154379in}}{\pgfqpoint{5.515761in}{1.154379in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{1.154379in}}{\pgfqpoint{5.508545in}{1.152916in}}{\pgfqpoint{5.505940in}{1.150311in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{1.147706in}}{\pgfqpoint{5.501872in}{1.144173in}}{\pgfqpoint{5.501872in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{1.136807in}}{\pgfqpoint{5.503336in}{1.133274in}}{\pgfqpoint{5.505940in}{1.130669in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{1.128065in}}{\pgfqpoint{5.512078in}{1.126601in}}{\pgfqpoint{5.515761in}{1.126601in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.126601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.213005in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{1.213005in}}{\pgfqpoint{5.522978in}{1.214469in}}{\pgfqpoint{5.525582in}{1.217073in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{1.219678in}}{\pgfqpoint{5.529650in}{1.223211in}}{\pgfqpoint{5.529650in}{1.226894in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{1.230578in}}{\pgfqpoint{5.528187in}{1.234111in}}{\pgfqpoint{5.525582in}{1.236715in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{1.239320in}}{\pgfqpoint{5.519445in}{1.240783in}}{\pgfqpoint{5.515761in}{1.240783in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{1.240783in}}{\pgfqpoint{5.508545in}{1.239320in}}{\pgfqpoint{5.505940in}{1.236715in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{1.234111in}}{\pgfqpoint{5.501872in}{1.230578in}}{\pgfqpoint{5.501872in}{1.226894in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{1.223211in}}{\pgfqpoint{5.503336in}{1.219678in}}{\pgfqpoint{5.505940in}{1.217073in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{1.214469in}}{\pgfqpoint{5.512078in}{1.213005in}}{\pgfqpoint{5.515761in}{1.213005in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.213005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.299410in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{1.299410in}}{\pgfqpoint{5.522978in}{1.300873in}}{\pgfqpoint{5.525582in}{1.303478in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{1.306082in}}{\pgfqpoint{5.529650in}{1.309615in}}{\pgfqpoint{5.529650in}{1.313299in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{1.316982in}}{\pgfqpoint{5.528187in}{1.320515in}}{\pgfqpoint{5.525582in}{1.323120in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{1.325724in}}{\pgfqpoint{5.519445in}{1.327187in}}{\pgfqpoint{5.515761in}{1.327187in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{1.327187in}}{\pgfqpoint{5.508545in}{1.325724in}}{\pgfqpoint{5.505940in}{1.323120in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{1.320515in}}{\pgfqpoint{5.501872in}{1.316982in}}{\pgfqpoint{5.501872in}{1.313299in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{1.309615in}}{\pgfqpoint{5.503336in}{1.306082in}}{\pgfqpoint{5.505940in}{1.303478in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{1.300873in}}{\pgfqpoint{5.512078in}{1.299410in}}{\pgfqpoint{5.515761in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.299410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.385814in}}%
\pgfpathcurveto{\pgfqpoint{5.519445in}{1.385814in}}{\pgfqpoint{5.522978in}{1.387277in}}{\pgfqpoint{5.525582in}{1.389882in}}%
\pgfpathcurveto{\pgfqpoint{5.528187in}{1.392486in}}{\pgfqpoint{5.529650in}{1.396019in}}{\pgfqpoint{5.529650in}{1.399703in}}%
\pgfpathcurveto{\pgfqpoint{5.529650in}{1.403386in}}{\pgfqpoint{5.528187in}{1.406919in}}{\pgfqpoint{5.525582in}{1.409524in}}%
\pgfpathcurveto{\pgfqpoint{5.522978in}{1.412128in}}{\pgfqpoint{5.519445in}{1.413592in}}{\pgfqpoint{5.515761in}{1.413592in}}%
\pgfpathcurveto{\pgfqpoint{5.512078in}{1.413592in}}{\pgfqpoint{5.508545in}{1.412128in}}{\pgfqpoint{5.505940in}{1.409524in}}%
\pgfpathcurveto{\pgfqpoint{5.503336in}{1.406919in}}{\pgfqpoint{5.501872in}{1.403386in}}{\pgfqpoint{5.501872in}{1.399703in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{1.396019in}}{\pgfqpoint{5.503336in}{1.392486in}}{\pgfqpoint{5.505940in}{1.389882in}}%
\pgfpathcurveto{\pgfqpoint{5.508545in}{1.387277in}}{\pgfqpoint{5.512078in}{1.385814in}}{\pgfqpoint{5.515761in}{1.385814in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.385814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{5.535403in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.505749in}}%
\pgfpathlineto{\pgfqpoint{5.496119in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.466465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618414in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{5.638056in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{5.618414in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{5.598772in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{5.618414in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684270in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{5.687953in}{0.547782in}}{\pgfqpoint{5.691486in}{0.549245in}}{\pgfqpoint{5.694090in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.696695in}{0.554454in}}{\pgfqpoint{5.698158in}{0.557987in}}{\pgfqpoint{5.698158in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.698158in}{0.565354in}}{\pgfqpoint{5.696695in}{0.568887in}}{\pgfqpoint{5.694090in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.691486in}{0.574096in}}{\pgfqpoint{5.687953in}{0.575560in}}{\pgfqpoint{5.684270in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.680586in}{0.575560in}}{\pgfqpoint{5.677053in}{0.574096in}}{\pgfqpoint{5.674449in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.671844in}{0.568887in}}{\pgfqpoint{5.670381in}{0.565354in}}{\pgfqpoint{5.670381in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.670381in}{0.557987in}}{\pgfqpoint{5.671844in}{0.554454in}}{\pgfqpoint{5.674449in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.677053in}{0.549245in}}{\pgfqpoint{5.680586in}{0.547782in}}{\pgfqpoint{5.684270in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.684270in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684270in}{1.420198in}}%
\pgfpathcurveto{\pgfqpoint{5.687953in}{1.420198in}}{\pgfqpoint{5.691486in}{1.421661in}}{\pgfqpoint{5.694090in}{1.424266in}}%
\pgfpathcurveto{\pgfqpoint{5.696695in}{1.426870in}}{\pgfqpoint{5.698158in}{1.430403in}}{\pgfqpoint{5.698158in}{1.434087in}}%
\pgfpathcurveto{\pgfqpoint{5.698158in}{1.437770in}}{\pgfqpoint{5.696695in}{1.441303in}}{\pgfqpoint{5.694090in}{1.443907in}}%
\pgfpathcurveto{\pgfqpoint{5.691486in}{1.446512in}}{\pgfqpoint{5.687953in}{1.447975in}}{\pgfqpoint{5.684270in}{1.447975in}}%
\pgfpathcurveto{\pgfqpoint{5.680586in}{1.447975in}}{\pgfqpoint{5.677053in}{1.446512in}}{\pgfqpoint{5.674449in}{1.443907in}}%
\pgfpathcurveto{\pgfqpoint{5.671844in}{1.441303in}}{\pgfqpoint{5.670381in}{1.437770in}}{\pgfqpoint{5.670381in}{1.434087in}}%
\pgfpathcurveto{\pgfqpoint{5.670381in}{1.430403in}}{\pgfqpoint{5.671844in}{1.426870in}}{\pgfqpoint{5.674449in}{1.424266in}}%
\pgfpathcurveto{\pgfqpoint{5.677053in}{1.421661in}}{\pgfqpoint{5.680586in}{1.420198in}}{\pgfqpoint{5.684270in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{5.684270in}{1.420198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684270in}{1.500849in}}%
\pgfpathlineto{\pgfqpoint{5.703911in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{5.684270in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{5.664628in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{5.684270in}{1.500849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762195in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{5.765879in}{0.547782in}}{\pgfqpoint{5.769412in}{0.549245in}}{\pgfqpoint{5.772016in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.774621in}{0.554454in}}{\pgfqpoint{5.776084in}{0.557987in}}{\pgfqpoint{5.776084in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.776084in}{0.565354in}}{\pgfqpoint{5.774621in}{0.568887in}}{\pgfqpoint{5.772016in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.769412in}{0.574096in}}{\pgfqpoint{5.765879in}{0.575560in}}{\pgfqpoint{5.762195in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.758512in}{0.575560in}}{\pgfqpoint{5.754979in}{0.574096in}}{\pgfqpoint{5.752374in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.749770in}{0.568887in}}{\pgfqpoint{5.748306in}{0.565354in}}{\pgfqpoint{5.748306in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.748306in}{0.557987in}}{\pgfqpoint{5.749770in}{0.554454in}}{\pgfqpoint{5.752374in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.754979in}{0.549245in}}{\pgfqpoint{5.758512in}{0.547782in}}{\pgfqpoint{5.762195in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.762195in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762195in}{1.474839in}}%
\pgfpathlineto{\pgfqpoint{5.781837in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{5.762195in}{1.514122in}}%
\pgfpathlineto{\pgfqpoint{5.742554in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{5.762195in}{1.474839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863755in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{5.867439in}{0.547782in}}{\pgfqpoint{5.870972in}{0.549245in}}{\pgfqpoint{5.873576in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.876181in}{0.554454in}}{\pgfqpoint{5.877644in}{0.557987in}}{\pgfqpoint{5.877644in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.877644in}{0.565354in}}{\pgfqpoint{5.876181in}{0.568887in}}{\pgfqpoint{5.873576in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.870972in}{0.574096in}}{\pgfqpoint{5.867439in}{0.575560in}}{\pgfqpoint{5.863755in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.860072in}{0.575560in}}{\pgfqpoint{5.856539in}{0.574096in}}{\pgfqpoint{5.853934in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.851330in}{0.568887in}}{\pgfqpoint{5.849866in}{0.565354in}}{\pgfqpoint{5.849866in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.849866in}{0.557987in}}{\pgfqpoint{5.851330in}{0.554454in}}{\pgfqpoint{5.853934in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.856539in}{0.549245in}}{\pgfqpoint{5.860072in}{0.547782in}}{\pgfqpoint{5.863755in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.863755in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863755in}{1.454581in}}%
\pgfpathcurveto{\pgfqpoint{5.867439in}{1.454581in}}{\pgfqpoint{5.870972in}{1.456045in}}{\pgfqpoint{5.873576in}{1.458649in}}%
\pgfpathcurveto{\pgfqpoint{5.876181in}{1.461254in}}{\pgfqpoint{5.877644in}{1.464787in}}{\pgfqpoint{5.877644in}{1.468470in}}%
\pgfpathcurveto{\pgfqpoint{5.877644in}{1.472154in}}{\pgfqpoint{5.876181in}{1.475687in}}{\pgfqpoint{5.873576in}{1.478291in}}%
\pgfpathcurveto{\pgfqpoint{5.870972in}{1.480896in}}{\pgfqpoint{5.867439in}{1.482359in}}{\pgfqpoint{5.863755in}{1.482359in}}%
\pgfpathcurveto{\pgfqpoint{5.860072in}{1.482359in}}{\pgfqpoint{5.856539in}{1.480896in}}{\pgfqpoint{5.853934in}{1.478291in}}%
\pgfpathcurveto{\pgfqpoint{5.851330in}{1.475687in}}{\pgfqpoint{5.849866in}{1.472154in}}{\pgfqpoint{5.849866in}{1.468470in}}%
\pgfpathcurveto{\pgfqpoint{5.849866in}{1.464787in}}{\pgfqpoint{5.851330in}{1.461254in}}{\pgfqpoint{5.853934in}{1.458649in}}%
\pgfpathcurveto{\pgfqpoint{5.856539in}{1.456045in}}{\pgfqpoint{5.860072in}{1.454581in}}{\pgfqpoint{5.863755in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{5.863755in}{1.454581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863755in}{1.535233in}}%
\pgfpathlineto{\pgfqpoint{5.883397in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{5.863755in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{5.844113in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{5.863755in}{1.535233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969156in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{5.972839in}{0.547782in}}{\pgfqpoint{5.976372in}{0.549245in}}{\pgfqpoint{5.978977in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.981581in}{0.554454in}}{\pgfqpoint{5.983045in}{0.557987in}}{\pgfqpoint{5.983045in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.983045in}{0.565354in}}{\pgfqpoint{5.981581in}{0.568887in}}{\pgfqpoint{5.978977in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.976372in}{0.574096in}}{\pgfqpoint{5.972839in}{0.575560in}}{\pgfqpoint{5.969156in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.965472in}{0.575560in}}{\pgfqpoint{5.961939in}{0.574096in}}{\pgfqpoint{5.959335in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{5.956730in}{0.568887in}}{\pgfqpoint{5.955267in}{0.565354in}}{\pgfqpoint{5.955267in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{5.955267in}{0.557987in}}{\pgfqpoint{5.956730in}{0.554454in}}{\pgfqpoint{5.959335in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{5.961939in}{0.549245in}}{\pgfqpoint{5.965472in}{0.547782in}}{\pgfqpoint{5.969156in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{5.969156in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969156in}{1.514975in}}%
\pgfpathcurveto{\pgfqpoint{5.972839in}{1.514975in}}{\pgfqpoint{5.976372in}{1.516439in}}{\pgfqpoint{5.978977in}{1.519043in}}%
\pgfpathcurveto{\pgfqpoint{5.981581in}{1.521648in}}{\pgfqpoint{5.983045in}{1.525181in}}{\pgfqpoint{5.983045in}{1.528864in}}%
\pgfpathcurveto{\pgfqpoint{5.983045in}{1.532548in}}{\pgfqpoint{5.981581in}{1.536081in}}{\pgfqpoint{5.978977in}{1.538685in}}%
\pgfpathcurveto{\pgfqpoint{5.976372in}{1.541290in}}{\pgfqpoint{5.972839in}{1.542753in}}{\pgfqpoint{5.969156in}{1.542753in}}%
\pgfpathcurveto{\pgfqpoint{5.965472in}{1.542753in}}{\pgfqpoint{5.961939in}{1.541290in}}{\pgfqpoint{5.959335in}{1.538685in}}%
\pgfpathcurveto{\pgfqpoint{5.956730in}{1.536081in}}{\pgfqpoint{5.955267in}{1.532548in}}{\pgfqpoint{5.955267in}{1.528864in}}%
\pgfpathcurveto{\pgfqpoint{5.955267in}{1.525181in}}{\pgfqpoint{5.956730in}{1.521648in}}{\pgfqpoint{5.959335in}{1.519043in}}%
\pgfpathcurveto{\pgfqpoint{5.961939in}{1.516439in}}{\pgfqpoint{5.965472in}{1.514975in}}{\pgfqpoint{5.969156in}{1.514975in}}%
\pgfpathlineto{\pgfqpoint{5.969156in}{1.514975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969156in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{5.988798in}{1.615268in}}%
\pgfpathlineto{\pgfqpoint{5.969156in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{5.949514in}{1.615268in}}%
\pgfpathlineto{\pgfqpoint{5.969156in}{1.595627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041252in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{6.044935in}{0.547782in}}{\pgfqpoint{6.048468in}{0.549245in}}{\pgfqpoint{6.051072in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.053677in}{0.554454in}}{\pgfqpoint{6.055140in}{0.557987in}}{\pgfqpoint{6.055140in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.055140in}{0.565354in}}{\pgfqpoint{6.053677in}{0.568887in}}{\pgfqpoint{6.051072in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.048468in}{0.574096in}}{\pgfqpoint{6.044935in}{0.575560in}}{\pgfqpoint{6.041252in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{6.037568in}{0.575560in}}{\pgfqpoint{6.034035in}{0.574096in}}{\pgfqpoint{6.031431in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.028826in}{0.568887in}}{\pgfqpoint{6.027363in}{0.565354in}}{\pgfqpoint{6.027363in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.027363in}{0.557987in}}{\pgfqpoint{6.028826in}{0.554454in}}{\pgfqpoint{6.031431in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.034035in}{0.549245in}}{\pgfqpoint{6.037568in}{0.547782in}}{\pgfqpoint{6.041252in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.041252in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041252in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{6.060893in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{6.041252in}{1.608900in}}%
\pgfpathlineto{\pgfqpoint{6.021610in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{6.041252in}{1.569616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105217in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{6.108900in}{0.547782in}}{\pgfqpoint{6.112433in}{0.549245in}}{\pgfqpoint{6.115038in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.117642in}{0.554454in}}{\pgfqpoint{6.119106in}{0.557987in}}{\pgfqpoint{6.119106in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.119106in}{0.565354in}}{\pgfqpoint{6.117642in}{0.568887in}}{\pgfqpoint{6.115038in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.112433in}{0.574096in}}{\pgfqpoint{6.108900in}{0.575560in}}{\pgfqpoint{6.105217in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{6.101533in}{0.575560in}}{\pgfqpoint{6.098000in}{0.574096in}}{\pgfqpoint{6.095396in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.092791in}{0.568887in}}{\pgfqpoint{6.091328in}{0.565354in}}{\pgfqpoint{6.091328in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.091328in}{0.557987in}}{\pgfqpoint{6.092791in}{0.554454in}}{\pgfqpoint{6.095396in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.098000in}{0.549245in}}{\pgfqpoint{6.101533in}{0.547782in}}{\pgfqpoint{6.105217in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.105217in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105217in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{6.124859in}{1.563248in}}%
\pgfpathlineto{\pgfqpoint{6.105217in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{6.085575in}{1.563248in}}%
\pgfpathlineto{\pgfqpoint{6.105217in}{1.543606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190290in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{6.193973in}{0.547782in}}{\pgfqpoint{6.197506in}{0.549245in}}{\pgfqpoint{6.200110in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.202715in}{0.554454in}}{\pgfqpoint{6.204178in}{0.557987in}}{\pgfqpoint{6.204178in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.204178in}{0.565354in}}{\pgfqpoint{6.202715in}{0.568887in}}{\pgfqpoint{6.200110in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.197506in}{0.574096in}}{\pgfqpoint{6.193973in}{0.575560in}}{\pgfqpoint{6.190290in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{6.186606in}{0.575560in}}{\pgfqpoint{6.183073in}{0.574096in}}{\pgfqpoint{6.180469in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.177864in}{0.568887in}}{\pgfqpoint{6.176401in}{0.565354in}}{\pgfqpoint{6.176401in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.176401in}{0.557987in}}{\pgfqpoint{6.177864in}{0.554454in}}{\pgfqpoint{6.180469in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.183073in}{0.549245in}}{\pgfqpoint{6.186606in}{0.547782in}}{\pgfqpoint{6.190290in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.190290in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190290in}{1.523349in}}%
\pgfpathcurveto{\pgfqpoint{6.193973in}{1.523349in}}{\pgfqpoint{6.197506in}{1.524812in}}{\pgfqpoint{6.200110in}{1.527417in}}%
\pgfpathcurveto{\pgfqpoint{6.202715in}{1.530021in}}{\pgfqpoint{6.204178in}{1.533554in}}{\pgfqpoint{6.204178in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{6.204178in}{1.540921in}}{\pgfqpoint{6.202715in}{1.544454in}}{\pgfqpoint{6.200110in}{1.547059in}}%
\pgfpathcurveto{\pgfqpoint{6.197506in}{1.549663in}}{\pgfqpoint{6.193973in}{1.551127in}}{\pgfqpoint{6.190290in}{1.551127in}}%
\pgfpathcurveto{\pgfqpoint{6.186606in}{1.551127in}}{\pgfqpoint{6.183073in}{1.549663in}}{\pgfqpoint{6.180469in}{1.547059in}}%
\pgfpathcurveto{\pgfqpoint{6.177864in}{1.544454in}}{\pgfqpoint{6.176401in}{1.540921in}}{\pgfqpoint{6.176401in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{6.176401in}{1.533554in}}{\pgfqpoint{6.177864in}{1.530021in}}{\pgfqpoint{6.180469in}{1.527417in}}%
\pgfpathcurveto{\pgfqpoint{6.183073in}{1.524812in}}{\pgfqpoint{6.186606in}{1.523349in}}{\pgfqpoint{6.190290in}{1.523349in}}%
\pgfpathlineto{\pgfqpoint{6.190290in}{1.523349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190290in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{6.209931in}{1.623642in}}%
\pgfpathlineto{\pgfqpoint{6.190290in}{1.643284in}}%
\pgfpathlineto{\pgfqpoint{6.170648in}{1.623642in}}%
\pgfpathlineto{\pgfqpoint{6.190290in}{1.604000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236977in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{6.240661in}{0.547782in}}{\pgfqpoint{6.244194in}{0.549245in}}{\pgfqpoint{6.246798in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.249403in}{0.554454in}}{\pgfqpoint{6.250866in}{0.557987in}}{\pgfqpoint{6.250866in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.250866in}{0.565354in}}{\pgfqpoint{6.249403in}{0.568887in}}{\pgfqpoint{6.246798in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.244194in}{0.574096in}}{\pgfqpoint{6.240661in}{0.575560in}}{\pgfqpoint{6.236977in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{6.233294in}{0.575560in}}{\pgfqpoint{6.229761in}{0.574096in}}{\pgfqpoint{6.227157in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.224552in}{0.568887in}}{\pgfqpoint{6.223089in}{0.565354in}}{\pgfqpoint{6.223089in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.223089in}{0.557987in}}{\pgfqpoint{6.224552in}{0.554454in}}{\pgfqpoint{6.227157in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.229761in}{0.549245in}}{\pgfqpoint{6.233294in}{0.547782in}}{\pgfqpoint{6.236977in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.236977in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236977in}{1.577990in}}%
\pgfpathlineto{\pgfqpoint{6.256619in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{6.236977in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{6.217336in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{6.236977in}{1.577990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297406in}{0.547782in}}%
\pgfpathcurveto{\pgfqpoint{6.301090in}{0.547782in}}{\pgfqpoint{6.304623in}{0.549245in}}{\pgfqpoint{6.307227in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.309832in}{0.554454in}}{\pgfqpoint{6.311295in}{0.557987in}}{\pgfqpoint{6.311295in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.311295in}{0.565354in}}{\pgfqpoint{6.309832in}{0.568887in}}{\pgfqpoint{6.307227in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.304623in}{0.574096in}}{\pgfqpoint{6.301090in}{0.575560in}}{\pgfqpoint{6.297406in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{6.293723in}{0.575560in}}{\pgfqpoint{6.290190in}{0.574096in}}{\pgfqpoint{6.287585in}{0.571492in}}%
\pgfpathcurveto{\pgfqpoint{6.284981in}{0.568887in}}{\pgfqpoint{6.283517in}{0.565354in}}{\pgfqpoint{6.283517in}{0.561671in}}%
\pgfpathcurveto{\pgfqpoint{6.283517in}{0.557987in}}{\pgfqpoint{6.284981in}{0.554454in}}{\pgfqpoint{6.287585in}{0.551850in}}%
\pgfpathcurveto{\pgfqpoint{6.290190in}{0.549245in}}{\pgfqpoint{6.293723in}{0.547782in}}{\pgfqpoint{6.297406in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.297406in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297406in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{6.317048in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{6.297406in}{1.591263in}}%
\pgfpathlineto{\pgfqpoint{6.277764in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{6.297406in}{1.551980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355224in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{6.374866in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{6.335582in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402619in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{6.422261in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{6.402619in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{6.382977in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{6.402619in}{0.542029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443410in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{6.457299in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{6.429521in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{6.443410in}{0.547782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886005in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886005in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=1.548792in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{6.405115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.669444in}}{\pgfqpoint{6.432893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{6.432893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.927562in}}{\pgfqpoint{6.405115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.927562in}}{\pgfqpoint{0.367107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{0.367107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.669444in}}{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/performance_profile-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.771868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.004092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.771868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.946036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.887980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.236316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.584651in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.613679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.236316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.829924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.535065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.796317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.535065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.651177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.767289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.999513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.767289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.651177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.680205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.186730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.774342in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.141667in}}{\pgfqpoint{4.791009in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{5.660854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.677521in}}{\pgfqpoint{4.774342in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.677521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.677521in}}{\pgfqpoint{1.208991in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{1.208991in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.141667in}}{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.289538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.197686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.298834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.340186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.215353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/performance_profile-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.800896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.091176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.800896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.033120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.975064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.468539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.091176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.410483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.149232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.352427in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.294372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.178260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.294372in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.323400in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.526595in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.381455in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.439511in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.497567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.207288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.236316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.033120in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.062148in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.149232in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.120204in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.207288in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.178260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.858952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.622149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.622149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.738261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.709233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.825345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.941457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.709233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.941457in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.709233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.651177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.651177in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.767289in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.709233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.215758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.774342in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.141667in}}{\pgfqpoint{4.791009in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{5.660854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.677521in}}{\pgfqpoint{4.774342in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.677521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.677521in}}{\pgfqpoint{1.208991in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{1.208991in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.141667in}}{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.289538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.197686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.298834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.340186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.215353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/performance_profile-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.950487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.825907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.867434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.867434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.867434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.908961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.825907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.784381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.452167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672081in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.727919in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.755697in}{2.569444in}}{\pgfqpoint{6.755697in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.755697in}{3.346215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.755697in}{3.373993in}}{\pgfqpoint{6.727919in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{1.672081in}{3.373993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644303in}{3.373993in}}{\pgfqpoint{1.644303in}{3.346215in}}%
\pgfpathlineto{\pgfqpoint{1.644303in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644303in}{2.569444in}}{\pgfqpoint{1.672081in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.672081in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699859in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{1.838748in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088748in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088748in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.699859in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.838748in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088748in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088748in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.548822in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{3.687711in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{3.826600in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937711in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937711in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.548822in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.687711in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.826600in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937711in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937711in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133587in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{5.272476in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{5.411365in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522476in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522476in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133587in}{2.788394in}}%
\pgfpathlineto{\pgfqpoint{5.272476in}{2.788394in}}%
\pgfpathlineto{\pgfqpoint{5.411365in}{2.788394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522476in, y=2.842647in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522476in, y=2.663924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/performance_profile-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.786339in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.786339in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.016879in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.959244in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.650865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.650865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.650865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.708500in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.708500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.622047in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.650865in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.679682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.449142in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.477959in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.564412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.132149in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.276237in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.305054in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.391507in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.506777in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.535594in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.564412in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.593230in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.593230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.815156in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.843974in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.074514in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.160967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.247419in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.247419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.085299in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.085299in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.036277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.949825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.978642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.978642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.978642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.978642in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.949825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.661650in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.892190in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.921007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.229387in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.604015in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.690467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.441894in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.441894in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.441894in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.306420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.277603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.248785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.219968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.191150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.614800in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.989427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.774342in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.141667in}}{\pgfqpoint{4.791009in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{5.660854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.677521in}}{\pgfqpoint{4.774342in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.677521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.677521in}}{\pgfqpoint{1.208991in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{1.208991in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.141667in}}{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.289538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.197686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.298834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.340186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.215353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/benchmark/performance_profile-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.816226in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.816226in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.989211in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.989211in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.989211in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.787395in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.816226in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.816226in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.018042in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.652321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.652321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.709983in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.709983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.306351in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.335182in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.479336in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.508167in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.594660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.162196in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.191027in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.219858in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.277520in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.364013in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.392843in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.421674in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.594660in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.623491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.873887in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.104535in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.133365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.085827in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.037246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.008416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.979585in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.835430in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.950754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.518290in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.662445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.278017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.278017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.278017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.528414in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.018539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.076201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.249186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.076201in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.774342in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.141667in}}{\pgfqpoint{4.791009in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{5.660854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.791009in}{5.677521in}}{\pgfqpoint{4.774342in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.677521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.677521in}}{\pgfqpoint{1.208991in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{1.208991in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208991in}{5.141667in}}{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242324in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{5.289538in}}%
\pgfpathlineto{\pgfqpoint{1.408991in}{5.289538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475658in, y=5.197686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563609in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.730276in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796943in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.544038in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.544038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678290in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.761623in}{5.298834in}}%
\pgfpathlineto{\pgfqpoint{3.844956in}{5.298834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.340186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS/Gencan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911623in, y=5.215353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR2-func0-relaxed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.327470in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.327470in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.834201in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.834201in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.327470in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813052in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298633in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298633in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784215in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784215in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269797in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269797in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755379in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755379in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240961in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240961in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726543in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726543in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726543in,y=0.364306in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538360in, y=0.177006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=0.592315in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.007623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.471157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.422932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.886466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.838241in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.540916in}}%
\pgfpathlineto{\pgfqpoint{0.347905in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{0.368340in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{0.388776in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.327383in}}%
\pgfpathlineto{\pgfqpoint{0.429646in}{1.278462in}}%
\pgfpathlineto{\pgfqpoint{0.450082in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.058834in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.019659in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680772in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557494in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.540554in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.524570in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.495364in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.469666in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.458067in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.427975in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.411591in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.404432in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.397929in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.392062in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.382144in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.376809in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.372437in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.368979in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.366388in}}%
\pgfpathlineto{\pgfqpoint{1.383294in}{0.364617in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.363623in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{0.363359in}}%
\pgfpathlineto{\pgfqpoint{1.465035in}{0.363785in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{0.364857in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{0.370106in}}%
\pgfpathlineto{\pgfqpoint{1.594459in}{0.373963in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{0.378548in}}%
\pgfpathlineto{\pgfqpoint{1.662577in}{0.383791in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{0.390859in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.398676in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.408603in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.419259in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{0.432149in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{0.449050in}}%
\pgfpathlineto{\pgfqpoint{2.057659in}{0.473598in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{0.531807in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{0.553826in}}%
\pgfpathlineto{\pgfqpoint{2.452742in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{2.629848in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{2.759272in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.970436in}{0.687838in}}%
\pgfpathlineto{\pgfqpoint{3.031742in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{3.079425in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{3.127107in}{0.727517in}}%
\pgfpathlineto{\pgfqpoint{3.167978in}{0.739261in}}%
\pgfpathlineto{\pgfqpoint{3.208848in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{3.249719in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{3.283778in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{3.317837in}{0.789736in}}%
\pgfpathlineto{\pgfqpoint{3.351896in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{3.385954in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{3.413201in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{3.440449in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.467696in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{3.522190in}{0.885875in}}%
\pgfpathlineto{\pgfqpoint{3.549437in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{3.603931in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{3.631178in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{3.658425in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{0.996285in}}%
\pgfpathlineto{\pgfqpoint{3.712919in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{1.029892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.346909in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.230506in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.121949in}}%
\pgfpathlineto{\pgfqpoint{0.518199in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{0.545446in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.906382in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657506in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541237in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.497998in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.485791in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.474688in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.464688in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.455792in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.441309in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.435722in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.431239in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.427859in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.425582in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.424409in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.424339in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{0.427508in}}%
\pgfpathlineto{\pgfqpoint{1.287929in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{1.308365in}{0.435092in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.440538in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{1.390106in}{0.463498in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{1.430976in}{0.484320in}}%
\pgfpathlineto{\pgfqpoint{1.451412in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{1.471847in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{0.523830in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{0.539206in}}%
\pgfpathlineto{\pgfqpoint{1.533153in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{1.553588in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.594459in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{1.635329in}{0.654634in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{0.677733in}}%
\pgfpathlineto{\pgfqpoint{1.676200in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{1.696635in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.781165in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{1.778377in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{1.798812in}{0.870323in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.935279in}}%
\pgfpathlineto{\pgfqpoint{1.860118in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{1.880553in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{1.935047in}{1.104004in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.989542in}{1.211207in}}%
\pgfpathlineto{\pgfqpoint{2.016789in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{2.044036in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{2.071283in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{2.098530in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{2.180271in}{1.648202in}}%
\pgfpathlineto{\pgfqpoint{2.207518in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{2.234765in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{2.262012in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{2.289259in}{1.941065in}}%
\pgfpathlineto{\pgfqpoint{2.316506in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{2.099265in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{2.181307in}}%
\pgfpathlineto{\pgfqpoint{2.398248in}{2.265311in}}%
\pgfpathlineto{\pgfqpoint{2.410937in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.410937in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{0.518199in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{0.545446in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.939753in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657506in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557870in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541261in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511369in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.464917in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.456087in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.448373in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.441774in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.436292in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.431929in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.428685in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.427144in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{0.426101in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{0.425511in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.425964in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.426916in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{0.445295in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.452541in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{0.460916in}}%
\pgfpathlineto{\pgfqpoint{1.396918in}{0.470422in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{0.481058in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{0.492826in}}%
\pgfpathlineto{\pgfqpoint{1.458223in}{0.505728in}}%
\pgfpathlineto{\pgfqpoint{1.478659in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{0.534933in}}%
\pgfpathlineto{\pgfqpoint{1.519529in}{0.551238in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{0.606980in}}%
\pgfpathlineto{\pgfqpoint{1.601271in}{0.627838in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{1.642141in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.662577in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{1.723882in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.764753in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.785188in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{0.899317in}}%
\pgfpathlineto{\pgfqpoint{1.826059in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{1.846494in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{1.866930in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.941859in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{1.996353in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{2.050847in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{2.078095in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.642934in}}%
\pgfpathlineto{\pgfqpoint{2.187083in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.214330in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{2.268824in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{2.296071in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{2.323318in}{2.104100in}}%
\pgfpathlineto{\pgfqpoint{2.350565in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{2.377812in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{2.387320in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.387320in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.362044in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.300169in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.012552in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614340in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594425in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557980in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541469in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.526112in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511919in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.487063in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.476418in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.466977in}}%
\pgfpathlineto{\pgfqpoint{1.056329in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{1.069953in}{0.456275in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.451739in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.447750in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{0.444312in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{0.439097in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{0.437326in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.435472in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{0.435395in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.435888in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.438596in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.287929in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.455544in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.466456in}}%
\pgfpathlineto{\pgfqpoint{1.342423in}{0.472808in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.383294in}{0.495488in}}%
\pgfpathlineto{\pgfqpoint{1.396918in}{0.504264in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{1.424165in}{0.523660in}}%
\pgfpathlineto{\pgfqpoint{1.444600in}{0.539831in}}%
\pgfpathlineto{\pgfqpoint{1.465035in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{1.485471in}{0.576388in}}%
\pgfpathlineto{\pgfqpoint{1.505906in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{1.546776in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{1.567212in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{0.692828in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{1.751130in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{1.771565in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{1.832871in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{1.267483in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{1.935047in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{1.955483in}{1.424976in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{1.996353in}{1.538177in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{2.050847in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{2.078095in}{1.784615in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{1.964000in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{2.058289in}}%
\pgfpathlineto{\pgfqpoint{2.187083in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{2.214330in}{2.256173in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{0.347905in}{1.613775in}}%
\pgfpathlineto{\pgfqpoint{0.368340in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{0.388776in}{1.476217in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{0.429646in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{0.450082in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.237666in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.731393in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680834in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657513in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{0.926905in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.529635in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.507012in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.501122in}}%
\pgfpathlineto{\pgfqpoint{1.008647in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.491990in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.488805in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{0.485122in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.485946in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{1.117635in}{0.490844in}}%
\pgfpathlineto{\pgfqpoint{1.131259in}{0.494976in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.500268in}}%
\pgfpathlineto{\pgfqpoint{1.158506in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.172129in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{1.199376in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.253870in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{1.281117in}{0.623279in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.308365in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{1.321988in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{0.738309in}}%
\pgfpathlineto{\pgfqpoint{1.362859in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.390106in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{1.403729in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.430976in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{1.444600in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.458223in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{1.471847in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{1.485471in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.553588in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{1.567212in}{1.395955in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.773348in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{1.992019in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{2.231704in}}%
\pgfpathlineto{\pgfqpoint{1.742514in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.742514in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430065in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.443270in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{0.456893in}{2.042393in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.921008in}}%
\pgfpathlineto{\pgfqpoint{0.484140in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{0.497764in}{1.701042in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.601888in}}%
\pgfpathlineto{\pgfqpoint{0.525011in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{0.538635in}{1.423803in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.344299in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.270773in}}%
\pgfpathlineto{\pgfqpoint{0.579505in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{1.140504in}}%
\pgfpathlineto{\pgfqpoint{0.606752in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{0.620376in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{0.647623in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{0.661246in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{0.688493in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{0.702117in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{0.729364in}{0.750335in}}%
\pgfpathlineto{\pgfqpoint{0.742988in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{0.770235in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.831541in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.608196in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{0.573241in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{0.906470in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{0.926905in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.572444in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{0.974588in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{0.988211in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.603577in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{1.008647in}{0.623338in}}%
\pgfpathlineto{\pgfqpoint{1.015458in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.647703in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.693514in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{1.056329in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.751299in}}%
\pgfpathlineto{\pgfqpoint{1.069953in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{1.253695in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{1.969818in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{2.121174in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.213000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.294741in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621706in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023600in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834201in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.834201in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813052in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726543in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{0.640540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263964in}{1.178318in}}%
\pgfpathlineto{\pgfqpoint{3.629321in}{1.178318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.657098in}{1.178318in}}{\pgfqpoint{3.657098in}{1.206096in}}%
\pgfpathlineto{\pgfqpoint{3.657098in}{2.204553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.657098in}{2.232330in}}{\pgfqpoint{3.629321in}{2.232330in}}%
\pgfpathlineto{\pgfqpoint{2.263964in}{2.232330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236186in}{2.232330in}}{\pgfqpoint{2.236186in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{2.236186in}{1.206096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236186in}{1.178318in}}{\pgfqpoint{2.263964in}{1.178318in}}%
\pgfpathlineto{\pgfqpoint{2.263964in}{1.178318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{2.121219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=2.072608in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.912886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.864275in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.704553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.655941in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_{{\sigma}}(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.454553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.454553in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}persistent mins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.309491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.260880in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar{\alpha}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR2-func0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.327470in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.327470in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813052in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.327470in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813052in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298633in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298633in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784215in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784215in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269797in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269797in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755379in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755379in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240961in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240961in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726543in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726543in,y=0.543318in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726543in,y=0.364306in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538360in, y=0.177006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=0.592315in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.007623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.471157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.422932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{1.886466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=1.838241in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813052in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646385in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.540916in}}%
\pgfpathlineto{\pgfqpoint{0.347905in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{0.368340in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{0.388776in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.327383in}}%
\pgfpathlineto{\pgfqpoint{0.429646in}{1.278462in}}%
\pgfpathlineto{\pgfqpoint{0.450082in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.058834in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.019659in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680772in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557494in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.540554in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.524570in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.495364in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.469666in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.458067in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.427975in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.411591in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.404432in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.397929in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.392062in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.382144in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.376809in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.372437in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.368979in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.366388in}}%
\pgfpathlineto{\pgfqpoint{1.383294in}{0.364617in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.363623in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{0.363359in}}%
\pgfpathlineto{\pgfqpoint{1.465035in}{0.363785in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{0.364857in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{0.370106in}}%
\pgfpathlineto{\pgfqpoint{1.594459in}{0.373963in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{0.378548in}}%
\pgfpathlineto{\pgfqpoint{1.662577in}{0.383791in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{0.390859in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.398676in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.408603in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.419259in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{0.432149in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{0.449050in}}%
\pgfpathlineto{\pgfqpoint{2.057659in}{0.473598in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{0.531807in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{0.553826in}}%
\pgfpathlineto{\pgfqpoint{2.452742in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{2.629848in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{2.759272in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.970436in}{0.687838in}}%
\pgfpathlineto{\pgfqpoint{3.031742in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{3.079425in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{3.127107in}{0.727517in}}%
\pgfpathlineto{\pgfqpoint{3.167978in}{0.739261in}}%
\pgfpathlineto{\pgfqpoint{3.208848in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{3.249719in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{3.283778in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{3.317837in}{0.789736in}}%
\pgfpathlineto{\pgfqpoint{3.351896in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{3.385954in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{3.413201in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{3.440449in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.467696in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{3.522190in}{0.885875in}}%
\pgfpathlineto{\pgfqpoint{3.549437in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{3.603931in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{3.631178in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{3.658425in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{3.685672in}{0.996285in}}%
\pgfpathlineto{\pgfqpoint{3.712919in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{1.029892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.346909in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.230506in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.121949in}}%
\pgfpathlineto{\pgfqpoint{0.518199in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{0.545446in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.906382in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657506in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541237in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.497998in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.485791in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.474688in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.464688in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.455792in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.441309in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.435722in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.431239in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.427859in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.425582in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.424409in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.424339in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{0.427508in}}%
\pgfpathlineto{\pgfqpoint{1.287929in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{1.308365in}{0.435092in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.440538in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{1.390106in}{0.463498in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{1.430976in}{0.484320in}}%
\pgfpathlineto{\pgfqpoint{1.451412in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{1.471847in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{0.523830in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{0.539206in}}%
\pgfpathlineto{\pgfqpoint{1.533153in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{1.553588in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.594459in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{1.635329in}{0.654634in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{0.677733in}}%
\pgfpathlineto{\pgfqpoint{1.676200in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{1.696635in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.781165in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{1.778377in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{1.798812in}{0.870323in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.935279in}}%
\pgfpathlineto{\pgfqpoint{1.860118in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{1.880553in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{1.935047in}{1.104004in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.989542in}{1.211207in}}%
\pgfpathlineto{\pgfqpoint{2.016789in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{2.044036in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{2.071283in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{2.098530in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{2.180271in}{1.648202in}}%
\pgfpathlineto{\pgfqpoint{2.207518in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{2.234765in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{2.262012in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{2.289259in}{1.941065in}}%
\pgfpathlineto{\pgfqpoint{2.316506in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{2.099265in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{2.181307in}}%
\pgfpathlineto{\pgfqpoint{2.398248in}{2.265311in}}%
\pgfpathlineto{\pgfqpoint{2.410937in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.410937in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{0.518199in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{0.545446in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.939753in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657506in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557870in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541261in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511369in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.464917in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.456087in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.448373in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.441774in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.436292in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.431929in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.428685in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.427144in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{0.426101in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{0.425511in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.425964in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.426916in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{0.445295in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.452541in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{0.460916in}}%
\pgfpathlineto{\pgfqpoint{1.396918in}{0.470422in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{0.481058in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{0.492826in}}%
\pgfpathlineto{\pgfqpoint{1.458223in}{0.505728in}}%
\pgfpathlineto{\pgfqpoint{1.478659in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{0.534933in}}%
\pgfpathlineto{\pgfqpoint{1.519529in}{0.551238in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{0.606980in}}%
\pgfpathlineto{\pgfqpoint{1.601271in}{0.627838in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{1.642141in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.662577in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{1.723882in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.764753in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.785188in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{0.899317in}}%
\pgfpathlineto{\pgfqpoint{1.826059in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{1.846494in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{1.866930in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.941859in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{1.996353in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{2.050847in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{2.078095in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.642934in}}%
\pgfpathlineto{\pgfqpoint{2.187083in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.214330in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{2.268824in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{2.296071in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{2.323318in}{2.104100in}}%
\pgfpathlineto{\pgfqpoint{2.350565in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{2.377812in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{2.387320in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.387320in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{0.354717in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{0.381964in}{1.362044in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.300169in}}%
\pgfpathlineto{\pgfqpoint{0.436458in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{0.463705in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.012552in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614340in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594425in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.557980in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.541469in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.526112in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.511919in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.487063in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.476418in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.466977in}}%
\pgfpathlineto{\pgfqpoint{1.056329in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{1.069953in}{0.456275in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.451739in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.447750in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{0.444312in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{0.439097in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{0.437326in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.435472in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{0.435395in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.435888in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.438596in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.287929in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.455544in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{0.466456in}}%
\pgfpathlineto{\pgfqpoint{1.342423in}{0.472808in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.383294in}{0.495488in}}%
\pgfpathlineto{\pgfqpoint{1.396918in}{0.504264in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{1.424165in}{0.523660in}}%
\pgfpathlineto{\pgfqpoint{1.444600in}{0.539831in}}%
\pgfpathlineto{\pgfqpoint{1.465035in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{1.485471in}{0.576388in}}%
\pgfpathlineto{\pgfqpoint{1.505906in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{1.546776in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{1.567212in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{0.692828in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{1.751130in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{1.771565in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{1.832871in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{1.894177in}{1.267483in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{1.935047in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{1.955483in}{1.424976in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{1.996353in}{1.538177in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{2.050847in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{2.078095in}{1.784615in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{1.964000in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{2.058289in}}%
\pgfpathlineto{\pgfqpoint{2.187083in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{2.214330in}{2.256173in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{0.347905in}{1.613775in}}%
\pgfpathlineto{\pgfqpoint{0.368340in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{0.388776in}{1.476217in}}%
\pgfpathlineto{\pgfqpoint{0.409211in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{0.429646in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{0.450082in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.237666in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{0.531823in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{0.613564in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{0.736176in}{0.731393in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{0.777046in}{0.680834in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657513in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{0.926905in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.529635in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.507012in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.501122in}}%
\pgfpathlineto{\pgfqpoint{1.008647in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.491990in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.488805in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{0.485122in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.485946in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{1.117635in}{0.490844in}}%
\pgfpathlineto{\pgfqpoint{1.131259in}{0.494976in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{0.500268in}}%
\pgfpathlineto{\pgfqpoint{1.158506in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.172129in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{1.185753in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{1.199376in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.253870in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{1.281117in}{0.623279in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.308365in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{1.321988in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{0.738309in}}%
\pgfpathlineto{\pgfqpoint{1.362859in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.390106in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{1.403729in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.430976in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{1.444600in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.458223in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{1.471847in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{1.485471in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.553588in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{1.567212in}{1.395955in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.773348in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{1.992019in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{2.231704in}}%
\pgfpathlineto{\pgfqpoint{1.742514in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.742514in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430065in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.443270in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{0.456893in}{2.042393in}}%
\pgfpathlineto{\pgfqpoint{0.470517in}{1.921008in}}%
\pgfpathlineto{\pgfqpoint{0.484140in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{0.497764in}{1.701042in}}%
\pgfpathlineto{\pgfqpoint{0.511387in}{1.601888in}}%
\pgfpathlineto{\pgfqpoint{0.525011in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{0.538635in}{1.423803in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{1.344299in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.270773in}}%
\pgfpathlineto{\pgfqpoint{0.579505in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{0.593129in}{1.140504in}}%
\pgfpathlineto{\pgfqpoint{0.606752in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{0.620376in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{0.633999in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{0.647623in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{0.661246in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{0.688493in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{0.702117in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{0.715741in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{0.729364in}{0.750335in}}%
\pgfpathlineto{\pgfqpoint{0.742988in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.756611in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{0.770235in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{0.797482in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{0.817917in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.831541in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.608196in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{0.573241in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{0.906470in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{0.920094in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{0.926905in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.572444in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{0.974588in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{0.988211in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.603577in}}%
\pgfpathlineto{\pgfqpoint{1.001835in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{1.008647in}{0.623338in}}%
\pgfpathlineto{\pgfqpoint{1.015458in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.647703in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{0.693514in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{1.056329in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{1.063141in}{0.751299in}}%
\pgfpathlineto{\pgfqpoint{1.069953in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{1.165317in}{1.253695in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{1.969818in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{2.121174in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.327470in}{0.225231in}}{\pgfqpoint{3.399073in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.213000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813052in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726543in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{0.640540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327470in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263964in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{3.629321in}{0.984645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.657098in}{0.984645in}}{\pgfqpoint{3.657098in}{1.012423in}}%
\pgfpathlineto{\pgfqpoint{3.657098in}{2.204552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.657098in}{2.232330in}}{\pgfqpoint{3.629321in}{2.232330in}}%
\pgfpathlineto{\pgfqpoint{2.263964in}{2.232330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236186in}{2.232330in}}{\pgfqpoint{2.236186in}{2.204552in}}%
\pgfpathlineto{\pgfqpoint{2.236186in}{1.012423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236186in}{0.984645in}}{\pgfqpoint{2.263964in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{2.263964in}{0.984645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{2.121219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=2.072608in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.912886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.864275in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.704552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.655941in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_{{\sigma}}(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.454552in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.454552in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.454552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.454552in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}persistent mins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.358102in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.358102in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.260880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.260880in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}transient mins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291742in}{1.115818in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.115818in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{1.115818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680631in,y=1.067207in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar{\alpha}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR2-func1-relaxed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=1.270532in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.414253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=0.366028in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.791757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=0.743532in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.169262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=1.121036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=1.498541in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.924270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=1.876045in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108335in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{2.257821in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{2.210645in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{2.166242in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{2.085183in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{2.048250in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{2.013534in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.950242in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.780677in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.743502in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.644067in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.568034in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.424389in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{1.390477in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{1.103966in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.093227in}}%
\pgfpathlineto{\pgfqpoint{3.101102in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{3.145591in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{3.160421in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{3.175251in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{3.204910in}{1.043229in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{3.219739in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{3.234569in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{3.249399in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{3.264228in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{3.279058in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{3.293888in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{3.308717in}{1.080869in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{3.338377in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{3.353206in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{3.368036in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{3.382866in}{1.178753in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{1.192603in}}%
\pgfpathlineto{\pgfqpoint{3.397695in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{1.274470in}}%
\pgfpathlineto{\pgfqpoint{3.442184in}{1.313485in}}%
\pgfpathlineto{\pgfqpoint{3.457014in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{3.471844in}{1.403183in}}%
\pgfpathlineto{\pgfqpoint{3.486673in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{3.516333in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{3.531162in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{3.545992in}{1.703762in}}%
\pgfpathlineto{\pgfqpoint{3.560822in}{1.778445in}}%
\pgfpathlineto{\pgfqpoint{3.575651in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{3.590481in}{1.943936in}}%
\pgfpathlineto{\pgfqpoint{3.605311in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{3.620140in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{2.235540in}}%
\pgfpathlineto{\pgfqpoint{3.644461in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.644461in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{0.187074in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{0.224148in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.298297in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{0.335371in}{1.045345in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{1.175016in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.366877in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.435132in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.467440in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.498535in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.668823in}}%
\pgfpathlineto{\pgfqpoint{1.047194in}{1.686616in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.703632in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.719873in}}%
\pgfpathlineto{\pgfqpoint{1.136172in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.777072in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.789432in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.811822in}}%
\pgfpathlineto{\pgfqpoint{1.343788in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.831107in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.847287in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.879466in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{1.759018in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{1.847996in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{1.853186in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.820343in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.810191in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.775080in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.747791in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.732982in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.701036in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{1.683899in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.627829in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.542202in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.404186in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.369544in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.218848in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{3.160421in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{3.234569in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{3.308717in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{3.382866in}{0.650323in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.595063in}}%
\pgfpathlineto{\pgfqpoint{3.457014in}{0.538589in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{0.480903in}}%
\pgfpathlineto{\pgfqpoint{3.531162in}{0.422004in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{0.361892in}}%
\pgfpathlineto{\pgfqpoint{3.605311in}{0.300567in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{0.238029in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{0.161383in}}%
\pgfpathlineto{\pgfqpoint{3.695300in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{3.695300in}{0.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637782in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{2.278312in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{2.247276in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{2.217223in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{2.188102in}}%
\pgfpathlineto{\pgfqpoint{1.781263in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{1.892485in}{2.060980in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{2.030168in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{2.000269in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.893258in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.687905in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{1.644942in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.444166in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.410969in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.259666in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.094411in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.742823in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{3.560822in}{0.549865in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{0.478579in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.418278in}}%
\pgfpathlineto{\pgfqpoint{3.731363in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{0.368220in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{0.344573in}}%
\pgfpathlineto{\pgfqpoint{3.820341in}{0.321912in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.300289in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.300289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.069336in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{2.266575in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{2.215080in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.166134in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{2.119631in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{2.075467in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{2.033538in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.993737in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.765920in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.587559in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.515218in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.437639in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.251317in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{1.145512in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{1.084994in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.069194in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{1.131602in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.146462in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{1.162679in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{1.199308in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{1.219782in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.241737in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{1.265205in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{1.290217in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{1.374823in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{1.474441in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{1.511128in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{3.716533in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{3.731363in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{3.746192in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{1.722071in}}%
\pgfpathlineto{\pgfqpoint{3.775852in}{1.769979in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{1.819867in}}%
\pgfpathlineto{\pgfqpoint{3.805511in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{3.820341in}{1.925703in}}%
\pgfpathlineto{\pgfqpoint{3.835170in}{1.981714in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.039829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320576in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{2.195916in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{2.134348in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{2.076576in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{2.022444in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.971798in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.880337in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.800949in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.673413in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.622777in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.600197in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.541544in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.444413in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{1.280150in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.285553in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{1.306952in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.328084in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.336627in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{1.367024in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{3.101102in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.451025in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.468261in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.669644in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.726560in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.788236in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{2.003384in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{2.085658in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{2.173470in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{2.266976in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481794in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{2.271690in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{2.211065in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{2.047936in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.999484in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.953832in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.870540in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.832705in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.797281in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{2.574649in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.704505in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.652929in}}%
\pgfpathlineto{\pgfqpoint{2.604309in}{1.629931in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{2.663627in}{1.500085in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.453060in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{1.417704in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.379570in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{1.363066in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.366839in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.378917in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{1.387415in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{2.908317in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.585769in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.781686in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.830165in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.937194in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{2.194265in}}%
\pgfpathlineto{\pgfqpoint{3.052729in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.052729in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.546766in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.546766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR2-func1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202500in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202500in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665000in,y=1.449544in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=1.270532in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.414253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=0.366028in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.791757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=0.743532in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.169262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357283in, y=1.121036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.546766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=1.498541in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.924270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=1.876045in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465308in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108335in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{2.257821in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{2.210645in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{2.166242in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{2.085183in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{2.048250in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{2.013534in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.950242in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.780677in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.743502in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.644067in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.568034in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.424389in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{1.390477in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{1.103966in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.093227in}}%
\pgfpathlineto{\pgfqpoint{3.101102in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{3.145591in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{3.160421in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{3.175251in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{3.204910in}{1.043229in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{3.219739in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{3.234569in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{3.249399in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{3.264228in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{3.279058in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{3.293888in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{3.308717in}{1.080869in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{3.338377in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{3.353206in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{3.368036in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{3.382866in}{1.178753in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{1.192603in}}%
\pgfpathlineto{\pgfqpoint{3.397695in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{1.274470in}}%
\pgfpathlineto{\pgfqpoint{3.442184in}{1.313485in}}%
\pgfpathlineto{\pgfqpoint{3.457014in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{3.471844in}{1.403183in}}%
\pgfpathlineto{\pgfqpoint{3.486673in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{3.516333in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{3.531162in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{3.545992in}{1.703762in}}%
\pgfpathlineto{\pgfqpoint{3.560822in}{1.778445in}}%
\pgfpathlineto{\pgfqpoint{3.575651in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{3.590481in}{1.943936in}}%
\pgfpathlineto{\pgfqpoint{3.605311in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{3.620140in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{2.235540in}}%
\pgfpathlineto{\pgfqpoint{3.644461in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.644461in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{0.187074in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{0.224148in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.298297in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{0.335371in}{1.045345in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{1.175016in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.366877in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.435132in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.467440in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.498535in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.668823in}}%
\pgfpathlineto{\pgfqpoint{1.047194in}{1.686616in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.703632in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.719873in}}%
\pgfpathlineto{\pgfqpoint{1.136172in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.777072in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.789432in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.811822in}}%
\pgfpathlineto{\pgfqpoint{1.343788in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.831107in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.847287in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.879466in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{1.759018in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{1.847996in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{1.853186in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.820343in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.810191in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.775080in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.747791in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.732982in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.701036in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{1.683899in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.627829in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.542202in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.404186in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.369544in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.218848in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{3.160421in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{3.234569in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{3.308717in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{3.382866in}{0.650323in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.595063in}}%
\pgfpathlineto{\pgfqpoint{3.457014in}{0.538589in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{0.480903in}}%
\pgfpathlineto{\pgfqpoint{3.531162in}{0.422004in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{0.361892in}}%
\pgfpathlineto{\pgfqpoint{3.605311in}{0.300567in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{0.238029in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{0.161383in}}%
\pgfpathlineto{\pgfqpoint{3.695300in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{3.695300in}{0.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637782in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{2.278312in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{2.247276in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{2.217223in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{2.188102in}}%
\pgfpathlineto{\pgfqpoint{1.781263in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{1.892485in}{2.060980in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{2.030168in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{2.000269in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.893258in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.687905in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{1.644942in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.444166in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.410969in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.259666in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.094411in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.742823in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{3.560822in}{0.549865in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{0.478579in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.418278in}}%
\pgfpathlineto{\pgfqpoint{3.731363in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{0.368220in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{0.344573in}}%
\pgfpathlineto{\pgfqpoint{3.820341in}{0.321912in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.300289in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.300289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.069336in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{2.266575in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{2.215080in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.166134in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{2.119631in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{2.075467in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{2.033538in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.993737in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.765920in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.587559in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.515218in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.437639in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.251317in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{1.145512in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{1.084994in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.069194in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{1.131602in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.146462in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{1.162679in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{1.199308in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{1.219782in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.241737in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{1.265205in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{1.290217in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{1.374823in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{1.474441in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{1.511128in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{3.716533in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{3.731363in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{3.746192in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{1.722071in}}%
\pgfpathlineto{\pgfqpoint{3.775852in}{1.769979in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{1.819867in}}%
\pgfpathlineto{\pgfqpoint{3.805511in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{3.820341in}{1.925703in}}%
\pgfpathlineto{\pgfqpoint{3.835170in}{1.981714in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.039829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320576in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{2.195916in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{2.134348in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{2.076576in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{2.022444in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.971798in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.880337in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.800949in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.673413in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.622777in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.600197in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.541544in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.444413in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{1.280150in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.285553in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{1.306952in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.328084in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{1.336627in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{1.367024in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{3.101102in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{1.451025in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.468261in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.669644in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.726560in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{1.788236in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{2.003384in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{2.085658in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{2.173470in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{2.266976in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481794in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{2.271690in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{2.211065in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{2.047936in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.999484in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.953832in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.870540in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.832705in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.797281in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{2.574649in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.704505in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.652929in}}%
\pgfpathlineto{\pgfqpoint{2.604309in}{1.629931in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{2.663627in}{1.500085in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.453060in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{1.417704in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.379570in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{1.363066in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.366839in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.378917in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{1.387415in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{2.908317in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.585769in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.781686in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{1.830165in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.937194in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{2.194265in}}%
\pgfpathlineto{\pgfqpoint{3.052729in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.052729in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.546766in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.546766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR3-func0-relaxed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=1.243077in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.345616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.297391in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.736848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.688622in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.079854in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.471086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.862318in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382093in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.260280in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.209554in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.160918in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069705in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986221in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947250in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808669in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749086in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721556in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695475in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670796in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419551in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400873in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389985in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388950in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.392802in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.405960in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.413226in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.436561in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.476648in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{1.759018in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.555496in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{1.573283in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.582469in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.590007in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.598178in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.651186in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{1.664799in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.707298in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.719491in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.732372in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.791433in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.825957in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.864187in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.977946in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{2.004129in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{2.031550in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{2.121673in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{2.154478in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{2.188739in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{2.224503in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{2.261814in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.379024in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.387275in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{0.402104in}{2.226056in}}%
\pgfpathlineto{\pgfqpoint{0.416934in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{2.086794in}}%
\pgfpathlineto{\pgfqpoint{0.461423in}{2.044056in}}%
\pgfpathlineto{\pgfqpoint{0.476253in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{0.491082in}{1.963873in}}%
\pgfpathlineto{\pgfqpoint{0.505912in}{1.926352in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{0.550401in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{0.565230in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{0.580060in}{1.762918in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{0.609719in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{1.682817in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{0.654208in}{1.636262in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.575932in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{0.758016in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{0.772846in}{1.498168in}}%
\pgfpathlineto{\pgfqpoint{0.787675in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{0.832164in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{0.846994in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{0.876653in}{1.429115in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{0.906313in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{1.406020in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.388197in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.385399in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.383242in}}%
\pgfpathlineto{\pgfqpoint{1.091683in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{1.375678in}}%
\pgfpathlineto{\pgfqpoint{1.239980in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.354663in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.333687in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.228816in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.213157in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.159465in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.070780in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{1.781263in}{0.861693in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.825752in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{0.619425in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.421243in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{0.310232in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{0.251612in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.190866in}}%
\pgfpathlineto{\pgfqpoint{1.999334in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{1.999334in}{0.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381340in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.257942in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.207582in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.159268in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.112950in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.068579in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026106in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.946663in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840547in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808469in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695429in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647459in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449154in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432834in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425803in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419479in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408820in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.387090in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.387440in}}%
\pgfpathlineto{\pgfqpoint{1.136172in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.391001in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{1.417936in}{1.417963in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.412950in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{1.773848in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.317043in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.221542in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.202561in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.182743in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{0.979519in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.573303in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{0.372905in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.350347in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{0.328928in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{0.308753in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{0.289928in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{0.278182in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{0.267118in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{0.256768in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{0.247168in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{0.230354in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{0.223211in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{0.216958in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{0.211632in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.207270in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{0.203910in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{0.201590in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.200348in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{0.200224in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{0.201257in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{0.203487in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{0.206956in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{0.211704in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.217772in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{0.225204in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{0.234042in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{0.244329in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{0.256109in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{0.269426in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{0.284324in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.300850in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{0.319049in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{0.338967in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{0.384149in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.409507in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{0.497236in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.776345in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{1.109371in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{1.174182in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{1.462098in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{1.798706in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.890915in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{2.187868in}}%
\pgfpathlineto{\pgfqpoint{3.718072in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.718072in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381656in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.258916in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.159955in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069048in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026488in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778023in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721516in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647466in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625466in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604736in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449158in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419509in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413873in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404506in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388213in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.388162in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{1.180661in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.399202in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.435720in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.444186in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{1.825752in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.404832in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{1.374306in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.343803in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{1.320071in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.226584in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.222118in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.214187in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{2.574649in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.226576in}}%
\pgfpathlineto{\pgfqpoint{2.604309in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{2.663627in}{1.257621in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.266498in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{1.341562in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.511028in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.599019in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.959741in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{2.116721in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{2.232802in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381968in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.259891in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.209225in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.160643in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114091in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069517in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026870in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986098in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947152in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909981in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778084in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749069in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670791in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647473in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625469in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468719in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425842in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391869in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389829in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.390329in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.462927in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.470751in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.489534in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.499087in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{1.505714in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.521097in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.535248in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{1.546250in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.560342in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.568753in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.668017in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.681137in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.695080in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.725579in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.798040in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.818763in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.940003in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.968066in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.997500in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{2.028350in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{2.094474in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{2.129840in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{2.166803in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{2.245714in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.287757in}}%
\pgfpathlineto{\pgfqpoint{2.751122in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.751122in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382279in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.260865in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.210046in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.161330in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114661in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.027252in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947397in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840884in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808719in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670803in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449166in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440628in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432871in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.409007in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.389212in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.406479in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.458679in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{1.803507in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.677446in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.723650in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.741274in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.802107in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.817437in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.867910in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.905629in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.992094in}}%
\pgfpathlineto{\pgfqpoint{2.337375in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{2.041432in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{2.067764in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.095256in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.123951in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{2.153889in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{2.217670in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{2.286945in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173246in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.247395in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.321543in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447595in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.519311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR3-func0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929559in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=1.422089in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=1.243077in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.345616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.297391in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.736848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.688622in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.079854in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.471086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.862318in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382093in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.260280in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.209554in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.160918in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069705in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986221in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947250in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808669in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749086in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721556in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695475in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670796in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419551in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400873in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389985in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388950in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.392802in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.405960in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.413226in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.436561in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.476648in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{1.759018in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.555496in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{1.573283in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.582469in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.590007in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.598178in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.651186in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{1.664799in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.707298in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.719491in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.732372in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.791433in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.825957in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.864187in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.977946in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{2.004129in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{2.031550in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{2.121673in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{2.154478in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{2.188739in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{2.224503in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{2.261814in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.379024in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.387275in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{0.402104in}{2.226056in}}%
\pgfpathlineto{\pgfqpoint{0.416934in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{2.086794in}}%
\pgfpathlineto{\pgfqpoint{0.461423in}{2.044056in}}%
\pgfpathlineto{\pgfqpoint{0.476253in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{0.491082in}{1.963873in}}%
\pgfpathlineto{\pgfqpoint{0.505912in}{1.926352in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{0.550401in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{0.565230in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{0.580060in}{1.762918in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{0.609719in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{1.682817in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{0.654208in}{1.636262in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.575932in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{0.758016in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{0.772846in}{1.498168in}}%
\pgfpathlineto{\pgfqpoint{0.787675in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{0.832164in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{0.846994in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{0.876653in}{1.429115in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{0.906313in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{1.406020in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.388197in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.385399in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.383242in}}%
\pgfpathlineto{\pgfqpoint{1.091683in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{1.375678in}}%
\pgfpathlineto{\pgfqpoint{1.239980in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.354663in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.333687in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.228816in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.213157in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.159465in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.070780in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{1.781263in}{0.861693in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.825752in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{0.619425in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.421243in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{0.310232in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{0.251612in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.190866in}}%
\pgfpathlineto{\pgfqpoint{1.999334in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{1.999334in}{0.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381340in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.257942in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.207582in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.159268in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.112950in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.068579in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026106in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.946663in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840547in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808469in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695429in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647459in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449154in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432834in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425803in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419479in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408820in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.387090in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.387440in}}%
\pgfpathlineto{\pgfqpoint{1.136172in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.391001in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{1.417936in}{1.417963in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.412950in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{1.773848in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.317043in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.221542in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.202561in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.182743in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{0.979519in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.573303in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{0.372905in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.350347in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{0.328928in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{0.308753in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{0.289928in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{0.278182in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{0.267118in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{0.256768in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{0.247168in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{0.230354in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{0.223211in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{0.216958in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{0.211632in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.207270in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{0.203910in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{0.201590in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.200348in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{0.200224in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{0.201257in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{0.203487in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{0.206956in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{0.211704in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.217772in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{0.225204in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{0.234042in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{0.244329in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{0.256109in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{0.269426in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{0.284324in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.300850in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{0.319049in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{0.338967in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{0.384149in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.409507in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{0.497236in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.776345in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{1.109371in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{1.174182in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{1.462098in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{1.798706in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.890915in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{3.686874in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{2.187868in}}%
\pgfpathlineto{\pgfqpoint{3.718072in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.718072in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381656in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.258916in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.159955in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069048in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026488in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778023in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721516in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647466in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625466in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604736in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449158in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419509in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413873in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404506in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388213in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.388162in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{1.180661in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.399202in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.435720in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.444186in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{1.825752in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.404832in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{1.374306in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.343803in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{1.320071in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.226584in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.222118in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.214187in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{2.530160in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{2.574649in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{1.226576in}}%
\pgfpathlineto{\pgfqpoint{2.604309in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{2.663627in}{1.257621in}}%
\pgfpathlineto{\pgfqpoint{2.678457in}{1.266498in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{1.341562in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{2.797094in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{2.841583in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.886072in}{1.511028in}}%
\pgfpathlineto{\pgfqpoint{2.900902in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.599019in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{2.975050in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.019539in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{3.034369in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{3.064028in}{1.959741in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{2.116721in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{2.232802in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381968in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.259891in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.209225in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.160643in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114091in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069517in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.026870in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986098in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947152in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.909981in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778084in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749069in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670791in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647473in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625469in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468719in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425842in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.391869in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.389829in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.390329in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.462927in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.470751in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.489534in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.499087in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{1.505714in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.521097in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.535248in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{1.546250in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.560342in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.568753in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.668017in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.681137in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{1.695080in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.725579in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.798040in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{1.818763in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.940003in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.968066in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.997500in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{2.028350in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{2.094474in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{2.129840in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{2.166803in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{2.245714in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{2.287757in}}%
\pgfpathlineto{\pgfqpoint{2.751122in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.751122in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382279in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{2.260865in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{2.210046in}}%
\pgfpathlineto{\pgfqpoint{0.424349in}{2.161330in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{2.114661in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{0.468838in}{2.027252in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{0.498497in}{1.947397in}}%
\pgfpathlineto{\pgfqpoint{0.513327in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.840884in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.808719in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.670803in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{0.676453in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{1.549763in}}%
\pgfpathlineto{\pgfqpoint{0.735772in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{0.809920in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{1.449166in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.440628in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.432871in}}%
\pgfpathlineto{\pgfqpoint{0.884068in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.409007in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{0.958216in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.389212in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.406479in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.458679in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{1.803507in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.677446in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.723650in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.741274in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.802107in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.817437in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.867910in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.905629in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.992094in}}%
\pgfpathlineto{\pgfqpoint{2.337375in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{2.041432in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{2.067764in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.095256in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.123951in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{2.153889in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{2.441182in}{2.217670in}}%
\pgfpathlineto{\pgfqpoint{2.456012in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{2.470842in}{2.286945in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.151775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173246in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.519311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR3-func1-relaxed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=0.779614in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540308in, y=0.177006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540308in, y=0.592315in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.007623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.471157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.422932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.886466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.838241in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924649in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{2.118133in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{2.056538in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.942301in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.889441in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.839277in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{1.069439in}{1.746626in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.625333in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{1.271729in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.146698in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.133845in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.121759in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{0.786242in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.802321in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.831621in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{0.960498in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.292761in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.398821in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.583839in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.725880in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.802884in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.884048in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{2.059382in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{2.252952in}}%
\pgfpathlineto{\pgfqpoint{2.871353in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.871353in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{0.187074in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{0.224148in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{1.172963in}}%
\pgfpathlineto{\pgfqpoint{0.298297in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{0.335371in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{1.211951in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.217747in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.227338in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.231132in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.234260in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.240098in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{1.239890in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.237472in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.235262in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{1.232385in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.224630in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.219751in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.193566in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.156706in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.939643in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{0.778185in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.509108in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.432232in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{0.351513in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.309712in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{0.266950in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{0.221898in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{0.221898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.231500in}}%
\pgfpathlineto{\pgfqpoint{0.172244in}{2.181170in}}%
\pgfpathlineto{\pgfqpoint{0.194489in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{0.216733in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{0.238978in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{0.283467in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{0.305711in}{1.919765in}}%
\pgfpathlineto{\pgfqpoint{0.327956in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{0.350200in}{1.846674in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{0.416934in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{0.461423in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{0.505912in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{0.550401in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{1.469683in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{0.772846in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{0.832164in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{1.355827in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.284594in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.253757in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.007404in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.963191in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.915175in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.836524in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.804070in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{0.770765in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.731868in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{0.677441in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.544692in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.516561in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.446808in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.415889in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{0.401692in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{0.388447in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{0.379190in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{0.362581in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{0.355306in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{0.348771in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{0.343015in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{0.334012in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.330851in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{0.327258in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.328177in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{0.331179in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{0.333474in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{0.336317in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{0.339724in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{0.343708in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.348286in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{0.353473in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{0.365734in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{0.372840in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.380617in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{0.398250in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{0.418763in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.430142in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.455226in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{0.483530in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.498932in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{0.515191in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.569294in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{0.631767in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{0.703115in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.783858in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{0.874528in}}%
\pgfpathlineto{\pgfqpoint{3.679459in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{3.723948in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{3.746192in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{3.768437in}{1.148243in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{1.211617in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.278039in}}%
\pgfpathlineto{\pgfqpoint{3.835170in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.395714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883616in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{2.269101in}}%
\pgfpathlineto{\pgfqpoint{0.906313in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{2.141110in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{2.081490in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{2.024655in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{1.970509in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.823259in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.778933in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.736836in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{1.069439in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.623062in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.589031in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.556812in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.526325in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.397249in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{1.300647in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.284503in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.216427in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.115983in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.919601in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.842618in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.773897in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.763153in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{0.767623in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.903251in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.067160in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.426683in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.546895in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.680904in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{1.829590in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{2.908317in}{2.174636in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{2.271516in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.284304in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.911197in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.819149in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.735045in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.658381in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.525425in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.348621in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.290921in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.257505in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{1.189060in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.833166in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{0.915925in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{0.910019in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{0.897554in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.895485in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{2.070441in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.903551in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{0.910829in}}%
\pgfpathlineto{\pgfqpoint{2.100100in}{0.915491in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.934042in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{1.058504in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{1.097810in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.119600in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.194189in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.252176in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.283827in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.471147in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.514878in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{2.337375in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{1.951461in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{2.403290in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.403290in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.512235in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{2.270879in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{2.053289in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{1.956123in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.783095in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.635979in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.322492in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.285564in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.252235in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.195318in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.053956in}}%
\pgfpathlineto{\pgfqpoint{1.714529in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.038702in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.026597in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{0.996778in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{0.956769in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{1.892485in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.945925in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{2.003707in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.115553in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.148561in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.273617in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{2.070441in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.587916in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{2.100100in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.194743in}}%
\pgfpathlineto{\pgfqpoint{2.136005in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.136005in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.055849in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.055849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/illustration/AR3-func1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.268637in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.268637in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.225231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202500in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202500in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665000in,y=0.958627in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=0.779614in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540308in, y=0.177006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540308in, y=0.592315in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.007623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.471157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.422932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{1.886466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=1.838241in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{2.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648333in, y=2.253549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924649in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{2.118133in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{2.056538in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.942301in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.889441in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.839277in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{1.069439in}{1.746626in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.625333in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{1.271729in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.146698in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.133845in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.121759in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{0.786242in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.802321in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.831621in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{0.960498in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.292761in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.398821in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.583839in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.725880in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.802884in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.884048in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{2.059382in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{2.252952in}}%
\pgfpathlineto{\pgfqpoint{2.871353in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.871353in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{0.187074in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{0.224148in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{1.172963in}}%
\pgfpathlineto{\pgfqpoint{0.298297in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{0.335371in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{0.446593in}{1.211951in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.217747in}}%
\pgfpathlineto{\pgfqpoint{0.520741in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.227338in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.231132in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.234260in}}%
\pgfpathlineto{\pgfqpoint{0.669038in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{0.743186in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.240098in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{1.239890in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.237472in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{1.235262in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{1.232385in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.224630in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.219751in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.193566in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.156706in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.939643in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{0.778185in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.509108in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.432232in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{0.351513in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.309712in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{0.266950in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{0.221898in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{0.221898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.231500in}}%
\pgfpathlineto{\pgfqpoint{0.172244in}{2.181170in}}%
\pgfpathlineto{\pgfqpoint{0.194489in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{0.216733in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{0.238978in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{0.261222in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{0.283467in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{0.305711in}{1.919765in}}%
\pgfpathlineto{\pgfqpoint{0.327956in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{0.350200in}{1.846674in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{0.416934in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{0.439178in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{0.461423in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{0.483667in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{0.505912in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{0.528156in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{0.550401in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{1.469683in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{0.772846in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{0.832164in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{1.355827in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.284594in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.253757in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.007404in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{0.963191in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.915175in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.836524in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.804070in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{0.770765in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.731868in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{0.677441in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.544692in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.516561in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.446808in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{0.415889in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{0.401692in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{0.388447in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{0.379190in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{0.362581in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{0.355306in}}%
\pgfpathlineto{\pgfqpoint{2.915731in}{0.348771in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{0.343015in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{0.334012in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.330851in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{3.049198in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{0.327258in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.328177in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{0.331179in}}%
\pgfpathlineto{\pgfqpoint{3.138176in}{0.333474in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{0.336317in}}%
\pgfpathlineto{\pgfqpoint{3.167836in}{0.339724in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{0.343708in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{0.348286in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{0.353473in}}%
\pgfpathlineto{\pgfqpoint{3.227154in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{0.365734in}}%
\pgfpathlineto{\pgfqpoint{3.256814in}{0.372840in}}%
\pgfpathlineto{\pgfqpoint{3.271643in}{0.380617in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{3.301303in}{0.398250in}}%
\pgfpathlineto{\pgfqpoint{3.316132in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{0.418763in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{0.430142in}}%
\pgfpathlineto{\pgfqpoint{3.360621in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{0.455226in}}%
\pgfpathlineto{\pgfqpoint{3.390281in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{0.483530in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.498932in}}%
\pgfpathlineto{\pgfqpoint{3.434770in}{0.515191in}}%
\pgfpathlineto{\pgfqpoint{3.449599in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{3.464429in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.569294in}}%
\pgfpathlineto{\pgfqpoint{3.494088in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{3.508918in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{3.523747in}{0.631767in}}%
\pgfpathlineto{\pgfqpoint{3.538577in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{3.568236in}{0.703115in}}%
\pgfpathlineto{\pgfqpoint{3.583066in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{3.597896in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.783858in}}%
\pgfpathlineto{\pgfqpoint{3.627555in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{3.642385in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{0.874528in}}%
\pgfpathlineto{\pgfqpoint{3.679459in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{3.701703in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{3.723948in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{3.746192in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{3.768437in}{1.148243in}}%
\pgfpathlineto{\pgfqpoint{3.790681in}{1.211617in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.278039in}}%
\pgfpathlineto{\pgfqpoint{3.835170in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.395714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883616in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{0.891483in}{2.269101in}}%
\pgfpathlineto{\pgfqpoint{0.906313in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{0.921142in}{2.141110in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{2.081490in}}%
\pgfpathlineto{\pgfqpoint{0.950802in}{2.024655in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{1.970509in}}%
\pgfpathlineto{\pgfqpoint{0.980461in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.823259in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.778933in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.736836in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{1.069439in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.623062in}}%
\pgfpathlineto{\pgfqpoint{1.099098in}{1.589031in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.556812in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{1.526325in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.188076in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.397249in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{1.232565in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{1.300647in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.284503in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.216427in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{1.432766in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.115983in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{1.840581in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.919601in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.842618in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.773897in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{0.763153in}}%
\pgfpathlineto{\pgfqpoint{2.315130in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{2.329960in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{0.767623in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{2.493086in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.903251in}}%
\pgfpathlineto{\pgfqpoint{2.567234in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{2.626553in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.067160in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{2.671042in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{2.730361in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.426683in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{2.789679in}{1.546895in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{2.819339in}{1.680904in}}%
\pgfpathlineto{\pgfqpoint{2.834168in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{2.848998in}{1.829590in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{2.908317in}{2.174636in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{2.271516in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.284304in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.911197in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.819149in}}%
\pgfpathlineto{\pgfqpoint{1.366032in}{1.735045in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.658381in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.525425in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{1.440180in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.348621in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{1.290921in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.257505in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{1.189060in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.833166in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{0.915925in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{0.910019in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{0.897554in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{0.895485in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{2.070441in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.903551in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{0.910829in}}%
\pgfpathlineto{\pgfqpoint{2.100100in}{0.915491in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.934042in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{2.152004in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{2.166834in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{1.058504in}}%
\pgfpathlineto{\pgfqpoint{2.203908in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{1.097810in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.119600in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{1.194189in}}%
\pgfpathlineto{\pgfqpoint{2.248397in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{1.252176in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.283827in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{2.285471in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{2.292886in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{2.300301in}{1.471147in}}%
\pgfpathlineto{\pgfqpoint{2.307715in}{1.514878in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{2.337375in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{2.367034in}{1.951461in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{2.403290in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.403290in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.225231in}}{\pgfqpoint{3.700000in}{2.076543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.512235in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.514329in}{2.270879in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{2.053289in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{1.956123in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.783095in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.635979in}}%
\pgfpathlineto{\pgfqpoint{1.573647in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.595892in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.610721in}{1.322492in}}%
\pgfpathlineto{\pgfqpoint{1.618136in}{1.285564in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{1.252235in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{1.195318in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.662625in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{1.053956in}}%
\pgfpathlineto{\pgfqpoint{1.714529in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.038702in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{1.026597in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.766433in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{0.996778in}}%
\pgfpathlineto{\pgfqpoint{1.870240in}{0.956769in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{1.892485in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.945925in}}%
\pgfpathlineto{\pgfqpoint{1.914729in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{1.929559in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.951804in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{1.959218in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{1.974048in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{1.988878in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{2.003707in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{1.115553in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.148561in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.273617in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{2.070441in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{2.085271in}{1.587916in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{2.100100in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{2.114930in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.194743in}}%
\pgfpathlineto{\pgfqpoint{2.136005in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{2.136005in}{2.305108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.301775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.055849in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.055849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.301775in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/convergence-First_Order.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{4.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792512in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.792512in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{2.772870in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.792512in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.538687in}}%
\pgfpathcurveto{\pgfqpoint{2.832817in}{3.538687in}}{\pgfqpoint{2.836350in}{3.540150in}}{\pgfqpoint{2.838955in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.841559in}{3.545359in}}{\pgfqpoint{2.843023in}{3.548892in}}{\pgfqpoint{2.843023in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{2.843023in}{3.556259in}}{\pgfqpoint{2.841559in}{3.559792in}}{\pgfqpoint{2.838955in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{2.836350in}{3.565001in}}{\pgfqpoint{2.832817in}{3.566465in}}{\pgfqpoint{2.829134in}{3.566465in}}%
\pgfpathcurveto{\pgfqpoint{2.825451in}{3.566465in}}{\pgfqpoint{2.821918in}{3.565001in}}{\pgfqpoint{2.819313in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{2.816709in}{3.559792in}}{\pgfqpoint{2.815245in}{3.556259in}}{\pgfqpoint{2.815245in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{2.815245in}{3.548892in}}{\pgfqpoint{2.816709in}{3.545359in}}{\pgfqpoint{2.819313in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.540150in}}{\pgfqpoint{2.825451in}{3.538687in}}{\pgfqpoint{2.829134in}{3.538687in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.538687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.583002in}}%
\pgfpathcurveto{\pgfqpoint{2.832817in}{3.583002in}}{\pgfqpoint{2.836350in}{3.584466in}}{\pgfqpoint{2.838955in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{2.841559in}{3.589675in}}{\pgfqpoint{2.843023in}{3.593208in}}{\pgfqpoint{2.843023in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{2.843023in}{3.600574in}}{\pgfqpoint{2.841559in}{3.604107in}}{\pgfqpoint{2.838955in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{2.836350in}{3.609317in}}{\pgfqpoint{2.832817in}{3.610780in}}{\pgfqpoint{2.829134in}{3.610780in}}%
\pgfpathcurveto{\pgfqpoint{2.825451in}{3.610780in}}{\pgfqpoint{2.821918in}{3.609317in}}{\pgfqpoint{2.819313in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{2.816709in}{3.604107in}}{\pgfqpoint{2.815245in}{3.600574in}}{\pgfqpoint{2.815245in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{2.815245in}{3.593208in}}{\pgfqpoint{2.816709in}{3.589675in}}{\pgfqpoint{2.819313in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.584466in}}{\pgfqpoint{2.825451in}{3.583002in}}{\pgfqpoint{2.829134in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.583002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.627317in}}%
\pgfpathcurveto{\pgfqpoint{2.832817in}{3.627317in}}{\pgfqpoint{2.836350in}{3.628781in}}{\pgfqpoint{2.838955in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{2.841559in}{3.633990in}}{\pgfqpoint{2.843023in}{3.637523in}}{\pgfqpoint{2.843023in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{2.843023in}{3.644890in}}{\pgfqpoint{2.841559in}{3.648423in}}{\pgfqpoint{2.838955in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.836350in}{3.653632in}}{\pgfqpoint{2.832817in}{3.655095in}}{\pgfqpoint{2.829134in}{3.655095in}}%
\pgfpathcurveto{\pgfqpoint{2.825451in}{3.655095in}}{\pgfqpoint{2.821918in}{3.653632in}}{\pgfqpoint{2.819313in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.816709in}{3.648423in}}{\pgfqpoint{2.815245in}{3.644890in}}{\pgfqpoint{2.815245in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{2.815245in}{3.637523in}}{\pgfqpoint{2.816709in}{3.633990in}}{\pgfqpoint{2.819313in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.628781in}}{\pgfqpoint{2.825451in}{3.627317in}}{\pgfqpoint{2.829134in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.627317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.671633in}}%
\pgfpathcurveto{\pgfqpoint{2.832817in}{3.671633in}}{\pgfqpoint{2.836350in}{3.673096in}}{\pgfqpoint{2.838955in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{2.841559in}{3.678305in}}{\pgfqpoint{2.843023in}{3.681838in}}{\pgfqpoint{2.843023in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{2.843023in}{3.689205in}}{\pgfqpoint{2.841559in}{3.692738in}}{\pgfqpoint{2.838955in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{2.836350in}{3.697947in}}{\pgfqpoint{2.832817in}{3.699411in}}{\pgfqpoint{2.829134in}{3.699411in}}%
\pgfpathcurveto{\pgfqpoint{2.825451in}{3.699411in}}{\pgfqpoint{2.821918in}{3.697947in}}{\pgfqpoint{2.819313in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{2.816709in}{3.692738in}}{\pgfqpoint{2.815245in}{3.689205in}}{\pgfqpoint{2.815245in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{2.815245in}{3.681838in}}{\pgfqpoint{2.816709in}{3.678305in}}{\pgfqpoint{2.819313in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.673096in}}{\pgfqpoint{2.825451in}{3.671633in}}{\pgfqpoint{2.829134in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.671633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.715948in}}%
\pgfpathcurveto{\pgfqpoint{2.832817in}{3.715948in}}{\pgfqpoint{2.836350in}{3.717412in}}{\pgfqpoint{2.838955in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{2.841559in}{3.722621in}}{\pgfqpoint{2.843023in}{3.726154in}}{\pgfqpoint{2.843023in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{2.843023in}{3.733520in}}{\pgfqpoint{2.841559in}{3.737053in}}{\pgfqpoint{2.838955in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{2.836350in}{3.742262in}}{\pgfqpoint{2.832817in}{3.743726in}}{\pgfqpoint{2.829134in}{3.743726in}}%
\pgfpathcurveto{\pgfqpoint{2.825451in}{3.743726in}}{\pgfqpoint{2.821918in}{3.742262in}}{\pgfqpoint{2.819313in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{2.816709in}{3.737053in}}{\pgfqpoint{2.815245in}{3.733520in}}{\pgfqpoint{2.815245in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{2.815245in}{3.726154in}}{\pgfqpoint{2.816709in}{3.722621in}}{\pgfqpoint{2.819313in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.717412in}}{\pgfqpoint{2.825451in}{3.715948in}}{\pgfqpoint{2.829134in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829134in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{2.848776in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{2.809492in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870539in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{2.890181in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{2.850897in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881749in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{2.901391in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{2.881749in}{3.765834in}}%
\pgfpathlineto{\pgfqpoint{2.862107in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{2.881749in}{3.726551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895567in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{2.915209in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{2.895567in}{3.737874in}}%
\pgfpathlineto{\pgfqpoint{2.875925in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{2.895567in}{3.698591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915495in}{3.670631in}}%
\pgfpathlineto{\pgfqpoint{2.935137in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{2.915495in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{2.895853in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{2.915495in}{3.670631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949682in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{2.949682in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{2.930040in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{2.949682in}{3.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034126in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{3.053767in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{3.034126in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{3.014484in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{3.034126in}{3.614711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306188in}{3.586751in}}%
\pgfpathlineto{\pgfqpoint{3.325830in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{3.306188in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{3.286546in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{3.306188in}{3.586751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724237in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{3.738126in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{3.710348in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{3.724237in}{3.564544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779089in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779089in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234067in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234067in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689044in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248457in, y=2.509855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303819in, y=2.881378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303819in, y=3.252900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390625in, y=3.624422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390625in, y=3.995945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192901in,y=3.454426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234067in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172295in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{4.191937in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{4.172295in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{4.152653in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{4.172295in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208917in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{4.228559in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{4.208917in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{4.189276in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{4.208917in}{3.350824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{3.170742in}}%
\pgfpathcurveto{\pgfqpoint{4.298157in}{3.170742in}}{\pgfqpoint{4.301690in}{3.172205in}}{\pgfqpoint{4.304294in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{4.306899in}{3.177414in}}{\pgfqpoint{4.308362in}{3.180947in}}{\pgfqpoint{4.308362in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{4.308362in}{3.188314in}}{\pgfqpoint{4.306899in}{3.191847in}}{\pgfqpoint{4.304294in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{4.301690in}{3.197056in}}{\pgfqpoint{4.298157in}{3.198519in}}{\pgfqpoint{4.294473in}{3.198519in}}%
\pgfpathcurveto{\pgfqpoint{4.290790in}{3.198519in}}{\pgfqpoint{4.287257in}{3.197056in}}{\pgfqpoint{4.284652in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{4.282048in}{3.191847in}}{\pgfqpoint{4.280584in}{3.188314in}}{\pgfqpoint{4.280584in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{4.280584in}{3.180947in}}{\pgfqpoint{4.282048in}{3.177414in}}{\pgfqpoint{4.284652in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{4.287257in}{3.172205in}}{\pgfqpoint{4.290790in}{3.170742in}}{\pgfqpoint{4.294473in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{3.170742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{3.356503in}}%
\pgfpathcurveto{\pgfqpoint{4.298157in}{3.356503in}}{\pgfqpoint{4.301690in}{3.357966in}}{\pgfqpoint{4.304294in}{3.360571in}}%
\pgfpathcurveto{\pgfqpoint{4.306899in}{3.363175in}}{\pgfqpoint{4.308362in}{3.366708in}}{\pgfqpoint{4.308362in}{3.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.308362in}{3.374075in}}{\pgfqpoint{4.306899in}{3.377608in}}{\pgfqpoint{4.304294in}{3.380213in}}%
\pgfpathcurveto{\pgfqpoint{4.301690in}{3.382817in}}{\pgfqpoint{4.298157in}{3.384281in}}{\pgfqpoint{4.294473in}{3.384281in}}%
\pgfpathcurveto{\pgfqpoint{4.290790in}{3.384281in}}{\pgfqpoint{4.287257in}{3.382817in}}{\pgfqpoint{4.284652in}{3.380213in}}%
\pgfpathcurveto{\pgfqpoint{4.282048in}{3.377608in}}{\pgfqpoint{4.280584in}{3.374075in}}{\pgfqpoint{4.280584in}{3.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.280584in}{3.366708in}}{\pgfqpoint{4.282048in}{3.363175in}}{\pgfqpoint{4.284652in}{3.360571in}}%
\pgfpathcurveto{\pgfqpoint{4.287257in}{3.357966in}}{\pgfqpoint{4.290790in}{3.356503in}}{\pgfqpoint{4.294473in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{3.356503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{3.542264in}}%
\pgfpathcurveto{\pgfqpoint{4.298157in}{3.542264in}}{\pgfqpoint{4.301690in}{3.543727in}}{\pgfqpoint{4.304294in}{3.546332in}}%
\pgfpathcurveto{\pgfqpoint{4.306899in}{3.548936in}}{\pgfqpoint{4.308362in}{3.552470in}}{\pgfqpoint{4.308362in}{3.556153in}}%
\pgfpathcurveto{\pgfqpoint{4.308362in}{3.559836in}}{\pgfqpoint{4.306899in}{3.563369in}}{\pgfqpoint{4.304294in}{3.565974in}}%
\pgfpathcurveto{\pgfqpoint{4.301690in}{3.568578in}}{\pgfqpoint{4.298157in}{3.570042in}}{\pgfqpoint{4.294473in}{3.570042in}}%
\pgfpathcurveto{\pgfqpoint{4.290790in}{3.570042in}}{\pgfqpoint{4.287257in}{3.568578in}}{\pgfqpoint{4.284652in}{3.565974in}}%
\pgfpathcurveto{\pgfqpoint{4.282048in}{3.563369in}}{\pgfqpoint{4.280584in}{3.559836in}}{\pgfqpoint{4.280584in}{3.556153in}}%
\pgfpathcurveto{\pgfqpoint{4.280584in}{3.552470in}}{\pgfqpoint{4.282048in}{3.548936in}}{\pgfqpoint{4.284652in}{3.546332in}}%
\pgfpathcurveto{\pgfqpoint{4.287257in}{3.543727in}}{\pgfqpoint{4.290790in}{3.542264in}}{\pgfqpoint{4.294473in}{3.542264in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{3.542264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{3.722272in}}%
\pgfpathlineto{\pgfqpoint{4.314115in}{3.741914in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{3.761556in}}%
\pgfpathlineto{\pgfqpoint{4.274832in}{3.741914in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{3.722272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311236in}{3.629392in}}%
\pgfpathlineto{\pgfqpoint{4.330878in}{3.649033in}}%
\pgfpathlineto{\pgfqpoint{4.311236in}{3.668675in}}%
\pgfpathlineto{\pgfqpoint{4.291594in}{3.649033in}}%
\pgfpathlineto{\pgfqpoint{4.311236in}{3.629392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370744in}{3.573941in}}%
\pgfpathlineto{\pgfqpoint{4.390386in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{4.370744in}{3.613224in}}%
\pgfpathlineto{\pgfqpoint{4.351102in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{4.370744in}{3.573941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615336in}{3.545981in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{3.565623in}}%
\pgfpathlineto{\pgfqpoint{4.615336in}{3.585265in}}%
\pgfpathlineto{\pgfqpoint{4.595694in}{3.565623in}}%
\pgfpathlineto{\pgfqpoint{4.615336in}{3.545981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{2.558081in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005664in}{3.523774in}}%
\pgfpathlineto{\pgfqpoint{5.019553in}{3.551552in}}%
\pgfpathlineto{\pgfqpoint{4.991775in}{3.551552in}}%
\pgfpathlineto{\pgfqpoint{5.005664in}{3.523774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158873in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158873in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613850in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613850in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068828in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207680in, y=3.659384in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613850in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.448267in}}{\pgfqpoint{2.797245in}{1.449730in}}{\pgfqpoint{2.799849in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.454939in}}{\pgfqpoint{2.803917in}{1.458472in}}{\pgfqpoint{2.803917in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.465839in}}{\pgfqpoint{2.802454in}{1.469372in}}{\pgfqpoint{2.799849in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.474581in}}{\pgfqpoint{2.793712in}{1.476044in}}{\pgfqpoint{2.790028in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.476044in}}{\pgfqpoint{2.782812in}{1.474581in}}{\pgfqpoint{2.780208in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.469372in}}{\pgfqpoint{2.776140in}{1.465839in}}{\pgfqpoint{2.776140in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.458472in}}{\pgfqpoint{2.777603in}{1.454939in}}{\pgfqpoint{2.780208in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.449730in}}{\pgfqpoint{2.786345in}{1.448267in}}{\pgfqpoint{2.790028in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.492582in}}{\pgfqpoint{2.797245in}{1.494045in}}{\pgfqpoint{2.799849in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.499255in}}{\pgfqpoint{2.803917in}{1.502788in}}{\pgfqpoint{2.803917in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.510154in}}{\pgfqpoint{2.802454in}{1.513687in}}{\pgfqpoint{2.799849in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.518896in}}{\pgfqpoint{2.793712in}{1.520360in}}{\pgfqpoint{2.790028in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.520360in}}{\pgfqpoint{2.782812in}{1.518896in}}{\pgfqpoint{2.780208in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.513687in}}{\pgfqpoint{2.776140in}{1.510154in}}{\pgfqpoint{2.776140in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.502788in}}{\pgfqpoint{2.777603in}{1.499255in}}{\pgfqpoint{2.780208in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.494045in}}{\pgfqpoint{2.786345in}{1.492582in}}{\pgfqpoint{2.790028in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.536897in}}{\pgfqpoint{2.797245in}{1.538361in}}{\pgfqpoint{2.799849in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.543570in}}{\pgfqpoint{2.803917in}{1.547103in}}{\pgfqpoint{2.803917in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.554470in}}{\pgfqpoint{2.802454in}{1.558003in}}{\pgfqpoint{2.799849in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.563212in}}{\pgfqpoint{2.793712in}{1.564675in}}{\pgfqpoint{2.790028in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.564675in}}{\pgfqpoint{2.782812in}{1.563212in}}{\pgfqpoint{2.780208in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.558003in}}{\pgfqpoint{2.776140in}{1.554470in}}{\pgfqpoint{2.776140in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.547103in}}{\pgfqpoint{2.777603in}{1.543570in}}{\pgfqpoint{2.780208in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.538361in}}{\pgfqpoint{2.786345in}{1.536897in}}{\pgfqpoint{2.790028in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.581213in}}{\pgfqpoint{2.797245in}{1.582676in}}{\pgfqpoint{2.799849in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.587885in}}{\pgfqpoint{2.803917in}{1.591418in}}{\pgfqpoint{2.803917in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.598785in}}{\pgfqpoint{2.802454in}{1.602318in}}{\pgfqpoint{2.799849in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.607527in}}{\pgfqpoint{2.793712in}{1.608990in}}{\pgfqpoint{2.790028in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.608990in}}{\pgfqpoint{2.782812in}{1.607527in}}{\pgfqpoint{2.780208in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.602318in}}{\pgfqpoint{2.776140in}{1.598785in}}{\pgfqpoint{2.776140in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.591418in}}{\pgfqpoint{2.777603in}{1.587885in}}{\pgfqpoint{2.780208in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.582676in}}{\pgfqpoint{2.786345in}{1.581213in}}{\pgfqpoint{2.790028in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.625528in}}{\pgfqpoint{2.797245in}{1.626991in}}{\pgfqpoint{2.799849in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.632200in}}{\pgfqpoint{2.803917in}{1.635733in}}{\pgfqpoint{2.803917in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.643100in}}{\pgfqpoint{2.802454in}{1.646633in}}{\pgfqpoint{2.799849in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.651842in}}{\pgfqpoint{2.793712in}{1.653306in}}{\pgfqpoint{2.790028in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.653306in}}{\pgfqpoint{2.782812in}{1.651842in}}{\pgfqpoint{2.780208in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.646633in}}{\pgfqpoint{2.776140in}{1.643100in}}{\pgfqpoint{2.776140in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.635733in}}{\pgfqpoint{2.777603in}{1.632200in}}{\pgfqpoint{2.780208in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.626991in}}{\pgfqpoint{2.786345in}{1.625528in}}{\pgfqpoint{2.790028in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{2.793712in}{1.669843in}}{\pgfqpoint{2.797245in}{1.671307in}}{\pgfqpoint{2.799849in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.802454in}{1.676516in}}{\pgfqpoint{2.803917in}{1.680049in}}{\pgfqpoint{2.803917in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.803917in}{1.687415in}}{\pgfqpoint{2.802454in}{1.690948in}}{\pgfqpoint{2.799849in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.797245in}{1.696158in}}{\pgfqpoint{2.793712in}{1.697621in}}{\pgfqpoint{2.790028in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{2.786345in}{1.697621in}}{\pgfqpoint{2.782812in}{1.696158in}}{\pgfqpoint{2.780208in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.777603in}{1.690948in}}{\pgfqpoint{2.776140in}{1.687415in}}{\pgfqpoint{2.776140in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{1.680049in}}{\pgfqpoint{2.777603in}{1.676516in}}{\pgfqpoint{2.780208in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.782812in}{1.671307in}}{\pgfqpoint{2.786345in}{1.669843in}}{\pgfqpoint{2.790028in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.770387in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836269in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{2.855911in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{2.836269in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.816627in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{2.836269in}{1.680446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869090in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{2.888732in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.869090in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{2.849448in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.869090in}{1.652486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885617in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{2.905259in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{2.885617in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{2.865975in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{2.885617in}{1.624526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903228in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{2.883586in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{1.596566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928614in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{2.948255in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{2.928614in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{2.908972in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{2.928614in}{1.568606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967127in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{2.967127in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{2.947485in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{2.967127in}{1.540646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026680in}{1.518440in}}%
\pgfpathcurveto{\pgfqpoint{3.030363in}{1.518440in}}{\pgfqpoint{3.033896in}{1.519903in}}{\pgfqpoint{3.036501in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{3.039105in}{1.525112in}}{\pgfqpoint{3.040569in}{1.528645in}}{\pgfqpoint{3.040569in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{3.040569in}{1.536012in}}{\pgfqpoint{3.039105in}{1.539545in}}{\pgfqpoint{3.036501in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{3.033896in}{1.544754in}}{\pgfqpoint{3.030363in}{1.546217in}}{\pgfqpoint{3.026680in}{1.546217in}}%
\pgfpathcurveto{\pgfqpoint{3.022996in}{1.546217in}}{\pgfqpoint{3.019463in}{1.544754in}}{\pgfqpoint{3.016859in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{3.014254in}{1.539545in}}{\pgfqpoint{3.012791in}{1.536012in}}{\pgfqpoint{3.012791in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{3.012791in}{1.528645in}}{\pgfqpoint{3.014254in}{1.525112in}}{\pgfqpoint{3.016859in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{3.019463in}{1.519903in}}{\pgfqpoint{3.022996in}{1.518440in}}{\pgfqpoint{3.026680in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.518440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026680in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{3.007038in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.557002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089444in}{1.534795in}}%
\pgfpathcurveto{\pgfqpoint{3.093128in}{1.534795in}}{\pgfqpoint{3.096661in}{1.536258in}}{\pgfqpoint{3.099265in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{3.101870in}{1.541468in}}{\pgfqpoint{3.103333in}{1.545001in}}{\pgfqpoint{3.103333in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{3.103333in}{1.552367in}}{\pgfqpoint{3.101870in}{1.555900in}}{\pgfqpoint{3.099265in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{3.096661in}{1.561109in}}{\pgfqpoint{3.093128in}{1.562573in}}{\pgfqpoint{3.089444in}{1.562573in}}%
\pgfpathcurveto{\pgfqpoint{3.085761in}{1.562573in}}{\pgfqpoint{3.082228in}{1.561109in}}{\pgfqpoint{3.079623in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{3.077019in}{1.555900in}}{\pgfqpoint{3.075555in}{1.552367in}}{\pgfqpoint{3.075555in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{3.075555in}{1.545001in}}{\pgfqpoint{3.077019in}{1.541468in}}{\pgfqpoint{3.079623in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{3.082228in}{1.536258in}}{\pgfqpoint{3.085761in}{1.534795in}}{\pgfqpoint{3.089444in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{1.534795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089444in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{3.069802in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{1.573357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148659in}{1.551151in}}%
\pgfpathcurveto{\pgfqpoint{3.152343in}{1.551151in}}{\pgfqpoint{3.155876in}{1.552614in}}{\pgfqpoint{3.158480in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{3.161085in}{1.557823in}}{\pgfqpoint{3.162548in}{1.561356in}}{\pgfqpoint{3.162548in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{3.162548in}{1.568723in}}{\pgfqpoint{3.161085in}{1.572256in}}{\pgfqpoint{3.158480in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{3.155876in}{1.577465in}}{\pgfqpoint{3.152343in}{1.578928in}}{\pgfqpoint{3.148659in}{1.578928in}}%
\pgfpathcurveto{\pgfqpoint{3.144976in}{1.578928in}}{\pgfqpoint{3.141443in}{1.577465in}}{\pgfqpoint{3.138838in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{3.136234in}{1.572256in}}{\pgfqpoint{3.134770in}{1.568723in}}{\pgfqpoint{3.134770in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{3.134770in}{1.561356in}}{\pgfqpoint{3.136234in}{1.557823in}}{\pgfqpoint{3.138838in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{3.141443in}{1.552614in}}{\pgfqpoint{3.144976in}{1.551151in}}{\pgfqpoint{3.148659in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{3.148659in}{1.551151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148659in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{3.148659in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{3.129017in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{3.148659in}{1.589713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201533in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.221175in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.201533in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{3.181891in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.201533in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270643in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.270643in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.270643in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340082in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.359724in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.340082in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{3.320440in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.340082in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409620in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.429262in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.409620in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.409620in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479186in}{1.567506in}}%
\pgfpathcurveto{\pgfqpoint{3.482869in}{1.567506in}}{\pgfqpoint{3.486402in}{1.568969in}}{\pgfqpoint{3.489007in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{3.491611in}{1.574178in}}{\pgfqpoint{3.493075in}{1.577712in}}{\pgfqpoint{3.493075in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{3.493075in}{1.585078in}}{\pgfqpoint{3.491611in}{1.588611in}}{\pgfqpoint{3.489007in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{3.486402in}{1.593820in}}{\pgfqpoint{3.482869in}{1.595284in}}{\pgfqpoint{3.479186in}{1.595284in}}%
\pgfpathcurveto{\pgfqpoint{3.475503in}{1.595284in}}{\pgfqpoint{3.471970in}{1.593820in}}{\pgfqpoint{3.469365in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{3.466761in}{1.588611in}}{\pgfqpoint{3.465297in}{1.585078in}}{\pgfqpoint{3.465297in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{3.465297in}{1.577712in}}{\pgfqpoint{3.466761in}{1.574178in}}{\pgfqpoint{3.469365in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{3.471970in}{1.568969in}}{\pgfqpoint{3.475503in}{1.567506in}}{\pgfqpoint{3.479186in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{3.479186in}{1.567506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479186in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{3.498828in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{3.479186in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{3.459544in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{3.479186in}{1.606068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526356in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{3.545998in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{3.526356in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{3.506714in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{3.526356in}{1.578108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585564in}{1.555902in}}%
\pgfpathcurveto{\pgfqpoint{3.589248in}{1.555902in}}{\pgfqpoint{3.592781in}{1.557365in}}{\pgfqpoint{3.595385in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{3.597990in}{1.562574in}}{\pgfqpoint{3.599453in}{1.566107in}}{\pgfqpoint{3.599453in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{3.599453in}{1.573474in}}{\pgfqpoint{3.597990in}{1.577007in}}{\pgfqpoint{3.595385in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{3.592781in}{1.582216in}}{\pgfqpoint{3.589248in}{1.583679in}}{\pgfqpoint{3.585564in}{1.583679in}}%
\pgfpathcurveto{\pgfqpoint{3.581881in}{1.583679in}}{\pgfqpoint{3.578348in}{1.582216in}}{\pgfqpoint{3.575743in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{3.573139in}{1.577007in}}{\pgfqpoint{3.571676in}{1.573474in}}{\pgfqpoint{3.571676in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{3.571676in}{1.566107in}}{\pgfqpoint{3.573139in}{1.562574in}}{\pgfqpoint{3.575743in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{3.578348in}{1.557365in}}{\pgfqpoint{3.581881in}{1.555902in}}{\pgfqpoint{3.585564in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{3.585564in}{1.555902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585564in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{3.605206in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{3.585564in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{3.565923in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{3.585564in}{1.594464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689044in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637457in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{3.651346in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.623568in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.637457in}{1.572257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779089in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779089in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173509in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173509in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234067in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303819in, y=0.798563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303819in, y=1.170086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390625in, y=1.541608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689044in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390625in, y=1.913130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192901in,y=1.371612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.689044in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.779089in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169812in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{4.173495in}{1.448267in}}{\pgfqpoint{4.177028in}{1.449730in}}{\pgfqpoint{4.179633in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{4.182237in}{1.454939in}}{\pgfqpoint{4.183701in}{1.458472in}}{\pgfqpoint{4.183701in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{4.183701in}{1.465839in}}{\pgfqpoint{4.182237in}{1.469372in}}{\pgfqpoint{4.179633in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{4.177028in}{1.474581in}}{\pgfqpoint{4.173495in}{1.476044in}}{\pgfqpoint{4.169812in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{4.166129in}{1.476044in}}{\pgfqpoint{4.162596in}{1.474581in}}{\pgfqpoint{4.159991in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{4.157386in}{1.469372in}}{\pgfqpoint{4.155923in}{1.465839in}}{\pgfqpoint{4.155923in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{4.155923in}{1.458472in}}{\pgfqpoint{4.157386in}{1.454939in}}{\pgfqpoint{4.159991in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{4.162596in}{1.449730in}}{\pgfqpoint{4.166129in}{1.448267in}}{\pgfqpoint{4.169812in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{4.169812in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169812in}{1.634028in}}%
\pgfpathcurveto{\pgfqpoint{4.173495in}{1.634028in}}{\pgfqpoint{4.177028in}{1.635491in}}{\pgfqpoint{4.179633in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{4.182237in}{1.640700in}}{\pgfqpoint{4.183701in}{1.644233in}}{\pgfqpoint{4.183701in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{4.183701in}{1.651600in}}{\pgfqpoint{4.182237in}{1.655133in}}{\pgfqpoint{4.179633in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{4.177028in}{1.660342in}}{\pgfqpoint{4.173495in}{1.661806in}}{\pgfqpoint{4.169812in}{1.661806in}}%
\pgfpathcurveto{\pgfqpoint{4.166129in}{1.661806in}}{\pgfqpoint{4.162596in}{1.660342in}}{\pgfqpoint{4.159991in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{4.157386in}{1.655133in}}{\pgfqpoint{4.155923in}{1.651600in}}{\pgfqpoint{4.155923in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{4.155923in}{1.644233in}}{\pgfqpoint{4.157386in}{1.640700in}}{\pgfqpoint{4.159991in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{4.162596in}{1.635491in}}{\pgfqpoint{4.166129in}{1.634028in}}{\pgfqpoint{4.169812in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{4.169812in}{1.634028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169812in}{1.677232in}}%
\pgfpathlineto{\pgfqpoint{4.189454in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{4.169812in}{1.716515in}}%
\pgfpathlineto{\pgfqpoint{4.150170in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{4.169812in}{1.677232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227059in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.246701in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{4.227059in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{4.207417in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{4.227059in}{1.659465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255600in}{1.500345in}}%
\pgfpathlineto{\pgfqpoint{4.275242in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{4.255600in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{4.235959in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{4.255600in}{1.500345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303237in}{1.378340in}}%
\pgfpathcurveto{\pgfqpoint{4.306920in}{1.378340in}}{\pgfqpoint{4.310453in}{1.379803in}}{\pgfqpoint{4.313057in}{1.382408in}}%
\pgfpathcurveto{\pgfqpoint{4.315662in}{1.385013in}}{\pgfqpoint{4.317125in}{1.388546in}}{\pgfqpoint{4.317125in}{1.392229in}}%
\pgfpathcurveto{\pgfqpoint{4.317125in}{1.395912in}}{\pgfqpoint{4.315662in}{1.399445in}}{\pgfqpoint{4.313057in}{1.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.310453in}{1.404654in}}{\pgfqpoint{4.306920in}{1.406118in}}{\pgfqpoint{4.303237in}{1.406118in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.406118in}}{\pgfqpoint{4.296020in}{1.404654in}}{\pgfqpoint{4.293416in}{1.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.290811in}{1.399445in}}{\pgfqpoint{4.289348in}{1.395912in}}{\pgfqpoint{4.289348in}{1.392229in}}%
\pgfpathcurveto{\pgfqpoint{4.289348in}{1.388546in}}{\pgfqpoint{4.290811in}{1.385013in}}{\pgfqpoint{4.293416in}{1.382408in}}%
\pgfpathcurveto{\pgfqpoint{4.296020in}{1.379803in}}{\pgfqpoint{4.299553in}{1.378340in}}{\pgfqpoint{4.303237in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{4.303237in}{1.378340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303237in}{1.422655in}}%
\pgfpathcurveto{\pgfqpoint{4.306920in}{1.422655in}}{\pgfqpoint{4.310453in}{1.424119in}}{\pgfqpoint{4.313057in}{1.426723in}}%
\pgfpathcurveto{\pgfqpoint{4.315662in}{1.429328in}}{\pgfqpoint{4.317125in}{1.432861in}}{\pgfqpoint{4.317125in}{1.436544in}}%
\pgfpathcurveto{\pgfqpoint{4.317125in}{1.440228in}}{\pgfqpoint{4.315662in}{1.443761in}}{\pgfqpoint{4.313057in}{1.446365in}}%
\pgfpathcurveto{\pgfqpoint{4.310453in}{1.448970in}}{\pgfqpoint{4.306920in}{1.450433in}}{\pgfqpoint{4.303237in}{1.450433in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.450433in}}{\pgfqpoint{4.296020in}{1.448970in}}{\pgfqpoint{4.293416in}{1.446365in}}%
\pgfpathcurveto{\pgfqpoint{4.290811in}{1.443761in}}{\pgfqpoint{4.289348in}{1.440228in}}{\pgfqpoint{4.289348in}{1.436544in}}%
\pgfpathcurveto{\pgfqpoint{4.289348in}{1.432861in}}{\pgfqpoint{4.290811in}{1.429328in}}{\pgfqpoint{4.293416in}{1.426723in}}%
\pgfpathcurveto{\pgfqpoint{4.296020in}{1.424119in}}{\pgfqpoint{4.299553in}{1.422655in}}{\pgfqpoint{4.303237in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{4.303237in}{1.422655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303237in}{1.466971in}}%
\pgfpathcurveto{\pgfqpoint{4.306920in}{1.466971in}}{\pgfqpoint{4.310453in}{1.468434in}}{\pgfqpoint{4.313057in}{1.471039in}}%
\pgfpathcurveto{\pgfqpoint{4.315662in}{1.473643in}}{\pgfqpoint{4.317125in}{1.477176in}}{\pgfqpoint{4.317125in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{4.317125in}{1.484543in}}{\pgfqpoint{4.315662in}{1.488076in}}{\pgfqpoint{4.313057in}{1.490680in}}%
\pgfpathcurveto{\pgfqpoint{4.310453in}{1.493285in}}{\pgfqpoint{4.306920in}{1.494748in}}{\pgfqpoint{4.303237in}{1.494748in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.494748in}}{\pgfqpoint{4.296020in}{1.493285in}}{\pgfqpoint{4.293416in}{1.490680in}}%
\pgfpathcurveto{\pgfqpoint{4.290811in}{1.488076in}}{\pgfqpoint{4.289348in}{1.484543in}}{\pgfqpoint{4.289348in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{4.289348in}{1.477176in}}{\pgfqpoint{4.290811in}{1.473643in}}{\pgfqpoint{4.293416in}{1.471039in}}%
\pgfpathcurveto{\pgfqpoint{4.296020in}{1.468434in}}{\pgfqpoint{4.299553in}{1.466971in}}{\pgfqpoint{4.303237in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{4.303237in}{1.466971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303237in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{4.322878in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{4.303237in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{4.283595in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{4.303237in}{1.505533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365413in}{1.413791in}}%
\pgfpathcurveto{\pgfqpoint{4.369097in}{1.413791in}}{\pgfqpoint{4.372630in}{1.415254in}}{\pgfqpoint{4.375234in}{1.417859in}}%
\pgfpathcurveto{\pgfqpoint{4.377839in}{1.420463in}}{\pgfqpoint{4.379302in}{1.423996in}}{\pgfqpoint{4.379302in}{1.427680in}}%
\pgfpathcurveto{\pgfqpoint{4.379302in}{1.431363in}}{\pgfqpoint{4.377839in}{1.434896in}}{\pgfqpoint{4.375234in}{1.437501in}}%
\pgfpathcurveto{\pgfqpoint{4.372630in}{1.440105in}}{\pgfqpoint{4.369097in}{1.441569in}}{\pgfqpoint{4.365413in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.361730in}{1.441569in}}{\pgfqpoint{4.358197in}{1.440105in}}{\pgfqpoint{4.355592in}{1.437501in}}%
\pgfpathcurveto{\pgfqpoint{4.352988in}{1.434896in}}{\pgfqpoint{4.351524in}{1.431363in}}{\pgfqpoint{4.351524in}{1.427680in}}%
\pgfpathcurveto{\pgfqpoint{4.351524in}{1.423996in}}{\pgfqpoint{4.352988in}{1.420463in}}{\pgfqpoint{4.355592in}{1.417859in}}%
\pgfpathcurveto{\pgfqpoint{4.358197in}{1.415254in}}{\pgfqpoint{4.361730in}{1.413791in}}{\pgfqpoint{4.365413in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{4.365413in}{1.413791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365413in}{1.458106in}}%
\pgfpathcurveto{\pgfqpoint{4.369097in}{1.458106in}}{\pgfqpoint{4.372630in}{1.459570in}}{\pgfqpoint{4.375234in}{1.462174in}}%
\pgfpathcurveto{\pgfqpoint{4.377839in}{1.464779in}}{\pgfqpoint{4.379302in}{1.468312in}}{\pgfqpoint{4.379302in}{1.471995in}}%
\pgfpathcurveto{\pgfqpoint{4.379302in}{1.475678in}}{\pgfqpoint{4.377839in}{1.479211in}}{\pgfqpoint{4.375234in}{1.481816in}}%
\pgfpathcurveto{\pgfqpoint{4.372630in}{1.484421in}}{\pgfqpoint{4.369097in}{1.485884in}}{\pgfqpoint{4.365413in}{1.485884in}}%
\pgfpathcurveto{\pgfqpoint{4.361730in}{1.485884in}}{\pgfqpoint{4.358197in}{1.484421in}}{\pgfqpoint{4.355592in}{1.481816in}}%
\pgfpathcurveto{\pgfqpoint{4.352988in}{1.479211in}}{\pgfqpoint{4.351524in}{1.475678in}}{\pgfqpoint{4.351524in}{1.471995in}}%
\pgfpathcurveto{\pgfqpoint{4.351524in}{1.468312in}}{\pgfqpoint{4.352988in}{1.464779in}}{\pgfqpoint{4.355592in}{1.462174in}}%
\pgfpathcurveto{\pgfqpoint{4.358197in}{1.459570in}}{\pgfqpoint{4.361730in}{1.458106in}}{\pgfqpoint{4.365413in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{4.365413in}{1.458106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365413in}{1.502422in}}%
\pgfpathcurveto{\pgfqpoint{4.369097in}{1.502422in}}{\pgfqpoint{4.372630in}{1.503885in}}{\pgfqpoint{4.375234in}{1.506489in}}%
\pgfpathcurveto{\pgfqpoint{4.377839in}{1.509094in}}{\pgfqpoint{4.379302in}{1.512627in}}{\pgfqpoint{4.379302in}{1.516310in}}%
\pgfpathcurveto{\pgfqpoint{4.379302in}{1.519994in}}{\pgfqpoint{4.377839in}{1.523527in}}{\pgfqpoint{4.375234in}{1.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.372630in}{1.528736in}}{\pgfqpoint{4.369097in}{1.530199in}}{\pgfqpoint{4.365413in}{1.530199in}}%
\pgfpathcurveto{\pgfqpoint{4.361730in}{1.530199in}}{\pgfqpoint{4.358197in}{1.528736in}}{\pgfqpoint{4.355592in}{1.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.352988in}{1.523527in}}{\pgfqpoint{4.351524in}{1.519994in}}{\pgfqpoint{4.351524in}{1.516310in}}%
\pgfpathcurveto{\pgfqpoint{4.351524in}{1.512627in}}{\pgfqpoint{4.352988in}{1.509094in}}{\pgfqpoint{4.355592in}{1.506489in}}%
\pgfpathcurveto{\pgfqpoint{4.358197in}{1.503885in}}{\pgfqpoint{4.361730in}{1.502422in}}{\pgfqpoint{4.365413in}{1.502422in}}%
\pgfpathlineto{\pgfqpoint{4.365413in}{1.502422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365413in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{4.385055in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.365413in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{4.345771in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.365413in}{1.540984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429365in}{1.479177in}}%
\pgfpathcurveto{\pgfqpoint{4.433048in}{1.479177in}}{\pgfqpoint{4.436581in}{1.480640in}}{\pgfqpoint{4.439186in}{1.483245in}}%
\pgfpathcurveto{\pgfqpoint{4.441790in}{1.485849in}}{\pgfqpoint{4.443254in}{1.489382in}}{\pgfqpoint{4.443254in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{4.443254in}{1.496749in}}{\pgfqpoint{4.441790in}{1.500282in}}{\pgfqpoint{4.439186in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{4.436581in}{1.505491in}}{\pgfqpoint{4.433048in}{1.506955in}}{\pgfqpoint{4.429365in}{1.506955in}}%
\pgfpathcurveto{\pgfqpoint{4.425682in}{1.506955in}}{\pgfqpoint{4.422148in}{1.505491in}}{\pgfqpoint{4.419544in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{4.416939in}{1.500282in}}{\pgfqpoint{4.415476in}{1.496749in}}{\pgfqpoint{4.415476in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{4.415476in}{1.489382in}}{\pgfqpoint{4.416939in}{1.485849in}}{\pgfqpoint{4.419544in}{1.483245in}}%
\pgfpathcurveto{\pgfqpoint{4.422148in}{1.480640in}}{\pgfqpoint{4.425682in}{1.479177in}}{\pgfqpoint{4.429365in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.479177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429365in}{1.523492in}}%
\pgfpathcurveto{\pgfqpoint{4.433048in}{1.523492in}}{\pgfqpoint{4.436581in}{1.524955in}}{\pgfqpoint{4.439186in}{1.527560in}}%
\pgfpathcurveto{\pgfqpoint{4.441790in}{1.530165in}}{\pgfqpoint{4.443254in}{1.533698in}}{\pgfqpoint{4.443254in}{1.537381in}}%
\pgfpathcurveto{\pgfqpoint{4.443254in}{1.541064in}}{\pgfqpoint{4.441790in}{1.544597in}}{\pgfqpoint{4.439186in}{1.547202in}}%
\pgfpathcurveto{\pgfqpoint{4.436581in}{1.549806in}}{\pgfqpoint{4.433048in}{1.551270in}}{\pgfqpoint{4.429365in}{1.551270in}}%
\pgfpathcurveto{\pgfqpoint{4.425682in}{1.551270in}}{\pgfqpoint{4.422148in}{1.549806in}}{\pgfqpoint{4.419544in}{1.547202in}}%
\pgfpathcurveto{\pgfqpoint{4.416939in}{1.544597in}}{\pgfqpoint{4.415476in}{1.541064in}}{\pgfqpoint{4.415476in}{1.537381in}}%
\pgfpathcurveto{\pgfqpoint{4.415476in}{1.533698in}}{\pgfqpoint{4.416939in}{1.530165in}}{\pgfqpoint{4.419544in}{1.527560in}}%
\pgfpathcurveto{\pgfqpoint{4.422148in}{1.524955in}}{\pgfqpoint{4.425682in}{1.523492in}}{\pgfqpoint{4.429365in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.523492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429365in}{1.562054in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.581696in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.601338in}}%
\pgfpathlineto{\pgfqpoint{4.409723in}{1.581696in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.562054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492039in}{1.514729in}}%
\pgfpathcurveto{\pgfqpoint{4.495723in}{1.514729in}}{\pgfqpoint{4.499256in}{1.516193in}}{\pgfqpoint{4.501860in}{1.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.504465in}{1.521402in}}{\pgfqpoint{4.505928in}{1.524935in}}{\pgfqpoint{4.505928in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{4.505928in}{1.532301in}}{\pgfqpoint{4.504465in}{1.535835in}}{\pgfqpoint{4.501860in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{4.499256in}{1.541044in}}{\pgfqpoint{4.495723in}{1.542507in}}{\pgfqpoint{4.492039in}{1.542507in}}%
\pgfpathcurveto{\pgfqpoint{4.488356in}{1.542507in}}{\pgfqpoint{4.484823in}{1.541044in}}{\pgfqpoint{4.482218in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{4.479614in}{1.535835in}}{\pgfqpoint{4.478150in}{1.532301in}}{\pgfqpoint{4.478150in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{4.478150in}{1.524935in}}{\pgfqpoint{4.479614in}{1.521402in}}{\pgfqpoint{4.482218in}{1.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.484823in}{1.516193in}}{\pgfqpoint{4.488356in}{1.514729in}}{\pgfqpoint{4.492039in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{4.492039in}{1.514729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492039in}{1.559045in}}%
\pgfpathcurveto{\pgfqpoint{4.495723in}{1.559045in}}{\pgfqpoint{4.499256in}{1.560508in}}{\pgfqpoint{4.501860in}{1.563112in}}%
\pgfpathcurveto{\pgfqpoint{4.504465in}{1.565717in}}{\pgfqpoint{4.505928in}{1.569250in}}{\pgfqpoint{4.505928in}{1.572933in}}%
\pgfpathcurveto{\pgfqpoint{4.505928in}{1.576617in}}{\pgfqpoint{4.504465in}{1.580150in}}{\pgfqpoint{4.501860in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{4.499256in}{1.585359in}}{\pgfqpoint{4.495723in}{1.586822in}}{\pgfqpoint{4.492039in}{1.586822in}}%
\pgfpathcurveto{\pgfqpoint{4.488356in}{1.586822in}}{\pgfqpoint{4.484823in}{1.585359in}}{\pgfqpoint{4.482218in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{4.479614in}{1.580150in}}{\pgfqpoint{4.478150in}{1.576617in}}{\pgfqpoint{4.478150in}{1.572933in}}%
\pgfpathcurveto{\pgfqpoint{4.478150in}{1.569250in}}{\pgfqpoint{4.479614in}{1.565717in}}{\pgfqpoint{4.482218in}{1.563112in}}%
\pgfpathcurveto{\pgfqpoint{4.484823in}{1.560508in}}{\pgfqpoint{4.488356in}{1.559045in}}{\pgfqpoint{4.492039in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{4.492039in}{1.559045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492039in}{1.597607in}}%
\pgfpathlineto{\pgfqpoint{4.511681in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{4.492039in}{1.636891in}}%
\pgfpathlineto{\pgfqpoint{4.472397in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{4.492039in}{1.597607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541173in}{1.528083in}}%
\pgfpathcurveto{\pgfqpoint{4.544857in}{1.528083in}}{\pgfqpoint{4.548390in}{1.529547in}}{\pgfqpoint{4.550994in}{1.532151in}}%
\pgfpathcurveto{\pgfqpoint{4.553599in}{1.534756in}}{\pgfqpoint{4.555062in}{1.538289in}}{\pgfqpoint{4.555062in}{1.541972in}}%
\pgfpathcurveto{\pgfqpoint{4.555062in}{1.545656in}}{\pgfqpoint{4.553599in}{1.549189in}}{\pgfqpoint{4.550994in}{1.551793in}}%
\pgfpathcurveto{\pgfqpoint{4.548390in}{1.554398in}}{\pgfqpoint{4.544857in}{1.555861in}}{\pgfqpoint{4.541173in}{1.555861in}}%
\pgfpathcurveto{\pgfqpoint{4.537490in}{1.555861in}}{\pgfqpoint{4.533957in}{1.554398in}}{\pgfqpoint{4.531352in}{1.551793in}}%
\pgfpathcurveto{\pgfqpoint{4.528748in}{1.549189in}}{\pgfqpoint{4.527284in}{1.545656in}}{\pgfqpoint{4.527284in}{1.541972in}}%
\pgfpathcurveto{\pgfqpoint{4.527284in}{1.538289in}}{\pgfqpoint{4.528748in}{1.534756in}}{\pgfqpoint{4.531352in}{1.532151in}}%
\pgfpathcurveto{\pgfqpoint{4.533957in}{1.529547in}}{\pgfqpoint{4.537490in}{1.528083in}}{\pgfqpoint{4.541173in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{4.541173in}{1.528083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541173in}{1.566646in}}%
\pgfpathlineto{\pgfqpoint{4.560815in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{4.541173in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{4.521531in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{4.541173in}{1.566646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606401in}{1.533485in}}%
\pgfpathcurveto{\pgfqpoint{4.610085in}{1.533485in}}{\pgfqpoint{4.613618in}{1.534948in}}{\pgfqpoint{4.616222in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{4.618827in}{1.540157in}}{\pgfqpoint{4.620290in}{1.543690in}}{\pgfqpoint{4.620290in}{1.547374in}}%
\pgfpathcurveto{\pgfqpoint{4.620290in}{1.551057in}}{\pgfqpoint{4.618827in}{1.554590in}}{\pgfqpoint{4.616222in}{1.557195in}}%
\pgfpathcurveto{\pgfqpoint{4.613618in}{1.559799in}}{\pgfqpoint{4.610085in}{1.561263in}}{\pgfqpoint{4.606401in}{1.561263in}}%
\pgfpathcurveto{\pgfqpoint{4.602718in}{1.561263in}}{\pgfqpoint{4.599185in}{1.559799in}}{\pgfqpoint{4.596580in}{1.557195in}}%
\pgfpathcurveto{\pgfqpoint{4.593976in}{1.554590in}}{\pgfqpoint{4.592512in}{1.551057in}}{\pgfqpoint{4.592512in}{1.547374in}}%
\pgfpathcurveto{\pgfqpoint{4.592512in}{1.543690in}}{\pgfqpoint{4.593976in}{1.540157in}}{\pgfqpoint{4.596580in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{4.599185in}{1.534948in}}{\pgfqpoint{4.602718in}{1.533485in}}{\pgfqpoint{4.606401in}{1.533485in}}%
\pgfpathlineto{\pgfqpoint{4.606401in}{1.533485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606401in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{4.626043in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{4.606401in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{4.586760in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{4.606401in}{1.572047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668819in}{1.535090in}}%
\pgfpathcurveto{\pgfqpoint{4.672503in}{1.535090in}}{\pgfqpoint{4.676036in}{1.536554in}}{\pgfqpoint{4.678640in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.681245in}{1.541763in}}{\pgfqpoint{4.682708in}{1.545296in}}{\pgfqpoint{4.682708in}{1.548979in}}%
\pgfpathcurveto{\pgfqpoint{4.682708in}{1.552662in}}{\pgfqpoint{4.681245in}{1.556195in}}{\pgfqpoint{4.678640in}{1.558800in}}%
\pgfpathcurveto{\pgfqpoint{4.676036in}{1.561405in}}{\pgfqpoint{4.672503in}{1.562868in}}{\pgfqpoint{4.668819in}{1.562868in}}%
\pgfpathcurveto{\pgfqpoint{4.665136in}{1.562868in}}{\pgfqpoint{4.661603in}{1.561405in}}{\pgfqpoint{4.658998in}{1.558800in}}%
\pgfpathcurveto{\pgfqpoint{4.656394in}{1.556195in}}{\pgfqpoint{4.654930in}{1.552662in}}{\pgfqpoint{4.654930in}{1.548979in}}%
\pgfpathcurveto{\pgfqpoint{4.654930in}{1.545296in}}{\pgfqpoint{4.656394in}{1.541763in}}{\pgfqpoint{4.658998in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.661603in}{1.536554in}}{\pgfqpoint{4.665136in}{1.535090in}}{\pgfqpoint{4.668819in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{1.535090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668819in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{4.688461in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{4.649177in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{1.573653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730511in}{1.536340in}}%
\pgfpathcurveto{\pgfqpoint{4.734194in}{1.536340in}}{\pgfqpoint{4.737728in}{1.537803in}}{\pgfqpoint{4.740332in}{1.540408in}}%
\pgfpathcurveto{\pgfqpoint{4.742937in}{1.543012in}}{\pgfqpoint{4.744400in}{1.546545in}}{\pgfqpoint{4.744400in}{1.550229in}}%
\pgfpathcurveto{\pgfqpoint{4.744400in}{1.553912in}}{\pgfqpoint{4.742937in}{1.557445in}}{\pgfqpoint{4.740332in}{1.560050in}}%
\pgfpathcurveto{\pgfqpoint{4.737728in}{1.562654in}}{\pgfqpoint{4.734194in}{1.564117in}}{\pgfqpoint{4.730511in}{1.564117in}}%
\pgfpathcurveto{\pgfqpoint{4.726828in}{1.564117in}}{\pgfqpoint{4.723295in}{1.562654in}}{\pgfqpoint{4.720690in}{1.560050in}}%
\pgfpathcurveto{\pgfqpoint{4.718086in}{1.557445in}}{\pgfqpoint{4.716622in}{1.553912in}}{\pgfqpoint{4.716622in}{1.550229in}}%
\pgfpathcurveto{\pgfqpoint{4.716622in}{1.546545in}}{\pgfqpoint{4.718086in}{1.543012in}}{\pgfqpoint{4.720690in}{1.540408in}}%
\pgfpathcurveto{\pgfqpoint{4.723295in}{1.537803in}}{\pgfqpoint{4.726828in}{1.536340in}}{\pgfqpoint{4.730511in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{1.536340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730511in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{4.750153in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{4.710869in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{1.574902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791518in}{1.552695in}}%
\pgfpathcurveto{\pgfqpoint{4.795202in}{1.552695in}}{\pgfqpoint{4.798735in}{1.554159in}}{\pgfqpoint{4.801339in}{1.556763in}}%
\pgfpathcurveto{\pgfqpoint{4.803944in}{1.559368in}}{\pgfqpoint{4.805407in}{1.562901in}}{\pgfqpoint{4.805407in}{1.566584in}}%
\pgfpathcurveto{\pgfqpoint{4.805407in}{1.570267in}}{\pgfqpoint{4.803944in}{1.573800in}}{\pgfqpoint{4.801339in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{4.798735in}{1.579010in}}{\pgfqpoint{4.795202in}{1.580473in}}{\pgfqpoint{4.791518in}{1.580473in}}%
\pgfpathcurveto{\pgfqpoint{4.787835in}{1.580473in}}{\pgfqpoint{4.784302in}{1.579010in}}{\pgfqpoint{4.781697in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{4.779093in}{1.573800in}}{\pgfqpoint{4.777630in}{1.570267in}}{\pgfqpoint{4.777630in}{1.566584in}}%
\pgfpathcurveto{\pgfqpoint{4.777630in}{1.562901in}}{\pgfqpoint{4.779093in}{1.559368in}}{\pgfqpoint{4.781697in}{1.556763in}}%
\pgfpathcurveto{\pgfqpoint{4.784302in}{1.554159in}}{\pgfqpoint{4.787835in}{1.552695in}}{\pgfqpoint{4.791518in}{1.552695in}}%
\pgfpathlineto{\pgfqpoint{4.791518in}{1.552695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791518in}{1.591257in}}%
\pgfpathlineto{\pgfqpoint{4.811160in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{4.791518in}{1.630541in}}%
\pgfpathlineto{\pgfqpoint{4.771877in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{4.791518in}{1.591257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844777in}{1.569051in}}%
\pgfpathcurveto{\pgfqpoint{4.848460in}{1.569051in}}{\pgfqpoint{4.851993in}{1.570514in}}{\pgfqpoint{4.854597in}{1.573119in}}%
\pgfpathcurveto{\pgfqpoint{4.857202in}{1.575723in}}{\pgfqpoint{4.858665in}{1.579256in}}{\pgfqpoint{4.858665in}{1.582940in}}%
\pgfpathcurveto{\pgfqpoint{4.858665in}{1.586623in}}{\pgfqpoint{4.857202in}{1.590156in}}{\pgfqpoint{4.854597in}{1.592760in}}%
\pgfpathcurveto{\pgfqpoint{4.851993in}{1.595365in}}{\pgfqpoint{4.848460in}{1.596828in}}{\pgfqpoint{4.844777in}{1.596828in}}%
\pgfpathcurveto{\pgfqpoint{4.841093in}{1.596828in}}{\pgfqpoint{4.837560in}{1.595365in}}{\pgfqpoint{4.834956in}{1.592760in}}%
\pgfpathcurveto{\pgfqpoint{4.832351in}{1.590156in}}{\pgfqpoint{4.830888in}{1.586623in}}{\pgfqpoint{4.830888in}{1.582940in}}%
\pgfpathcurveto{\pgfqpoint{4.830888in}{1.579256in}}{\pgfqpoint{4.832351in}{1.575723in}}{\pgfqpoint{4.834956in}{1.573119in}}%
\pgfpathcurveto{\pgfqpoint{4.837560in}{1.570514in}}{\pgfqpoint{4.841093in}{1.569051in}}{\pgfqpoint{4.844777in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{4.844777in}{1.569051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844777in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{4.864418in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{4.844777in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{4.825135in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{4.844777in}{1.607613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891167in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{4.910809in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{4.891167in}{1.618937in}}%
\pgfpathlineto{\pgfqpoint{4.871525in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{4.891167in}{1.579653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949546in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{4.949546in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{4.929904in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{4.949546in}{1.551693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027729in}{1.529486in}}%
\pgfpathcurveto{\pgfqpoint{5.031413in}{1.529486in}}{\pgfqpoint{5.034946in}{1.530950in}}{\pgfqpoint{5.037550in}{1.533554in}}%
\pgfpathcurveto{\pgfqpoint{5.040155in}{1.536159in}}{\pgfqpoint{5.041618in}{1.539692in}}{\pgfqpoint{5.041618in}{1.543375in}}%
\pgfpathcurveto{\pgfqpoint{5.041618in}{1.547059in}}{\pgfqpoint{5.040155in}{1.550592in}}{\pgfqpoint{5.037550in}{1.553196in}}%
\pgfpathcurveto{\pgfqpoint{5.034946in}{1.555801in}}{\pgfqpoint{5.031413in}{1.557264in}}{\pgfqpoint{5.027729in}{1.557264in}}%
\pgfpathcurveto{\pgfqpoint{5.024046in}{1.557264in}}{\pgfqpoint{5.020513in}{1.555801in}}{\pgfqpoint{5.017908in}{1.553196in}}%
\pgfpathcurveto{\pgfqpoint{5.015304in}{1.550592in}}{\pgfqpoint{5.013840in}{1.547059in}}{\pgfqpoint{5.013840in}{1.543375in}}%
\pgfpathcurveto{\pgfqpoint{5.013840in}{1.539692in}}{\pgfqpoint{5.015304in}{1.536159in}}{\pgfqpoint{5.017908in}{1.533554in}}%
\pgfpathcurveto{\pgfqpoint{5.020513in}{1.530950in}}{\pgfqpoint{5.024046in}{1.529486in}}{\pgfqpoint{5.027729in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{5.027729in}{1.529486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027729in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{5.047371in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{5.027729in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{5.027729in}{1.568049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.068828in}{0.475266in}}{\pgfqpoint{1.090045in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093037in}{1.545842in}}%
\pgfpathlineto{\pgfqpoint{5.106926in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.079148in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.093037in}{1.545842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553292in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553292in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613850in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068828in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.068828in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068828in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207680in, y=1.611292in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192322in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.880432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.930556in}{1.880432in}}{\pgfqpoint{1.930556in}{1.908210in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{2.691790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.930556in}{2.719568in}}{\pgfqpoint{1.902778in}{2.719568in}}%
\pgfpathlineto{\pgfqpoint{0.192322in}{2.719568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.164544in}{2.719568in}}{\pgfqpoint{0.164544in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{0.164544in}{1.908210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.164544in}{1.880432in}}{\pgfqpoint{0.192322in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{0.192322in}{1.880432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358988in}{2.615401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608988in,y=2.566790in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358988in}{2.421729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608988in,y=2.373117in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358988in}{2.205278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608988in,y=2.156666in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358988in}{2.011605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608988in,y=1.962994in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/performance_profile-First_Order-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.141667in}}{\pgfqpoint{3.778968in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{5.266204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.282870in}}{\pgfqpoint{3.762301in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.282870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.282870in}}{\pgfqpoint{2.221032in}{5.266204in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.141667in}}{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254365in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.337699in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487699in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097946in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.181279in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.264612in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331279in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/performance_profile-First_Order-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.141667in}}{\pgfqpoint{3.778968in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{5.266204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.282870in}}{\pgfqpoint{3.762301in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.282870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.282870in}}{\pgfqpoint{2.221032in}{5.266204in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.141667in}}{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254365in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.337699in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487699in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097946in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.181279in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.264612in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331279in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/performance_profile-First_Order-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982020in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{5.417980in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.445757in}{2.569444in}}{\pgfqpoint{5.445757in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{5.445757in}{2.777006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.445757in}{2.804784in}}{\pgfqpoint{5.417980in}{2.804784in}}%
\pgfpathlineto{\pgfqpoint{2.982020in}{2.804784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954242in}{2.804784in}}{\pgfqpoint{2.954242in}{2.777006in}}%
\pgfpathlineto{\pgfqpoint{2.954242in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954242in}{2.569444in}}{\pgfqpoint{2.982020in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{2.982020in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.148687in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.287576in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398687in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361844in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.500733in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.639622in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750733in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/performance_profile-First_Order-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.141667in}}{\pgfqpoint{3.778968in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{5.266204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.282870in}}{\pgfqpoint{3.762301in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.282870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.282870in}}{\pgfqpoint{2.221032in}{5.266204in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.141667in}}{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254365in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.337699in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487699in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097946in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.181279in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.264612in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331279in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation/performance_profile-First_Order-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.141667in}}{\pgfqpoint{3.778968in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{5.266204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778968in}{5.282870in}}{\pgfqpoint{3.762301in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.282870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.282870in}}{\pgfqpoint{2.221032in}{5.266204in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.221032in}{5.141667in}}{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254365in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.337699in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487699in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097946in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.181279in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.264612in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331279in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/convergence-ARP_Theory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874479in}{3.532934in}}%
\pgfpathlineto{\pgfqpoint{0.894121in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{0.874479in}{3.572218in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{0.874479in}{3.532934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905035in}{3.504974in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{0.905035in}{3.544258in}}%
\pgfpathlineto{\pgfqpoint{0.885393in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{0.905035in}{3.504974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938873in}{3.477014in}}%
\pgfpathlineto{\pgfqpoint{0.958515in}{3.496656in}}%
\pgfpathlineto{\pgfqpoint{0.938873in}{3.516298in}}%
\pgfpathlineto{\pgfqpoint{0.919232in}{3.496656in}}%
\pgfpathlineto{\pgfqpoint{0.938873in}{3.477014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988006in}{3.449054in}}%
\pgfpathlineto{\pgfqpoint{1.007648in}{3.468696in}}%
\pgfpathlineto{\pgfqpoint{0.988006in}{3.488338in}}%
\pgfpathlineto{\pgfqpoint{0.968364in}{3.468696in}}%
\pgfpathlineto{\pgfqpoint{0.988006in}{3.449054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071531in}{3.421095in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{3.440736in}}%
\pgfpathlineto{\pgfqpoint{1.071531in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{3.440736in}}%
\pgfpathlineto{\pgfqpoint{1.071531in}{3.421095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426196in}{3.393135in}}%
\pgfpathlineto{\pgfqpoint{1.445837in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{3.432418in}}%
\pgfpathlineto{\pgfqpoint{1.406554in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{3.393135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859835in}{3.370928in}}%
\pgfpathlineto{\pgfqpoint{1.873724in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{1.845946in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{1.859835in}{3.370928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294626in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.509855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.881378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.252900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.624422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.995945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.454426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356897in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427367in}{3.532934in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{2.427367in}{3.572218in}}%
\pgfpathlineto{\pgfqpoint{2.407726in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{2.427367in}{3.532934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457924in}{3.504974in}}%
\pgfpathlineto{\pgfqpoint{2.477566in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{2.457924in}{3.544258in}}%
\pgfpathlineto{\pgfqpoint{2.438282in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{2.457924in}{3.504974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491762in}{3.477014in}}%
\pgfpathlineto{\pgfqpoint{2.511404in}{3.496656in}}%
\pgfpathlineto{\pgfqpoint{2.491762in}{3.516298in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{3.496656in}}%
\pgfpathlineto{\pgfqpoint{2.491762in}{3.477014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540894in}{3.449054in}}%
\pgfpathlineto{\pgfqpoint{2.560536in}{3.468696in}}%
\pgfpathlineto{\pgfqpoint{2.540894in}{3.488338in}}%
\pgfpathlineto{\pgfqpoint{2.521253in}{3.468696in}}%
\pgfpathlineto{\pgfqpoint{2.540894in}{3.449054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624420in}{3.421095in}}%
\pgfpathlineto{\pgfqpoint{2.644062in}{3.440736in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{2.604778in}{3.440736in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{3.421095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979084in}{3.393135in}}%
\pgfpathlineto{\pgfqpoint{2.998726in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{3.432418in}}%
\pgfpathlineto{\pgfqpoint{2.959442in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{3.393135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412724in}{3.370928in}}%
\pgfpathlineto{\pgfqpoint{3.426613in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{3.398835in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{3.412724in}{3.370928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847514in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241933in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909786in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{3.929427in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{3.890144in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980256in}{3.532934in}}%
\pgfpathlineto{\pgfqpoint{3.999898in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{3.980256in}{3.572218in}}%
\pgfpathlineto{\pgfqpoint{3.960614in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{3.980256in}{3.532934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010812in}{3.440053in}}%
\pgfpathlineto{\pgfqpoint{4.030454in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{4.010812in}{3.479337in}}%
\pgfpathlineto{\pgfqpoint{3.991171in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{4.010812in}{3.440053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044651in}{3.412093in}}%
\pgfpathlineto{\pgfqpoint{4.064292in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{4.044651in}{3.451377in}}%
\pgfpathlineto{\pgfqpoint{4.025009in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{4.044651in}{3.412093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093783in}{3.384134in}}%
\pgfpathlineto{\pgfqpoint{4.113425in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{4.074141in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.384134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177308in}{3.356174in}}%
\pgfpathlineto{\pgfqpoint{4.196950in}{3.375816in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{3.395458in}}%
\pgfpathlineto{\pgfqpoint{4.157667in}{3.375816in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{3.356174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530931in}{3.328214in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{4.530931in}{3.367498in}}%
\pgfpathlineto{\pgfqpoint{4.511289in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{4.530931in}{3.328214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965612in}{3.306007in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{3.333785in}}%
\pgfpathlineto{\pgfqpoint{4.951723in}{3.333785in}}%
\pgfpathlineto{\pgfqpoint{4.965612in}{3.306007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400403in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794821in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{5.482316in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{5.443032in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533145in}{3.532934in}}%
\pgfpathlineto{\pgfqpoint{5.552786in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{5.533145in}{3.572218in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{5.533145in}{3.532934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563701in}{3.440053in}}%
\pgfpathlineto{\pgfqpoint{5.583343in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{5.563701in}{3.479337in}}%
\pgfpathlineto{\pgfqpoint{5.544059in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{5.563701in}{3.440053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597539in}{3.412093in}}%
\pgfpathlineto{\pgfqpoint{5.617181in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{5.597539in}{3.451377in}}%
\pgfpathlineto{\pgfqpoint{5.577897in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{5.597539in}{3.412093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646672in}{3.384134in}}%
\pgfpathlineto{\pgfqpoint{5.666313in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{5.646672in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{5.627030in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{5.646672in}{3.384134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730197in}{3.356174in}}%
\pgfpathlineto{\pgfqpoint{5.749839in}{3.375816in}}%
\pgfpathlineto{\pgfqpoint{5.730197in}{3.395458in}}%
\pgfpathlineto{\pgfqpoint{5.710555in}{3.375816in}}%
\pgfpathlineto{\pgfqpoint{5.730197in}{3.356174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083820in}{3.328214in}}%
\pgfpathlineto{\pgfqpoint{6.103462in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{6.083820in}{3.367498in}}%
\pgfpathlineto{\pgfqpoint{6.064178in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{6.083820in}{3.328214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518501in}{3.306007in}}%
\pgfpathlineto{\pgfqpoint{6.532390in}{3.333785in}}%
\pgfpathlineto{\pgfqpoint{6.504612in}{3.333785in}}%
\pgfpathlineto{\pgfqpoint{6.518501in}{3.306007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953291in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347710in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=3.659384in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{0.820891in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{0.781607in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.442514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857096in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{0.876738in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984819in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112382in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.132023in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.112382in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.112382in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239880in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.259522in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.220238in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367266in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.367266in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.347625in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.367266in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494536in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.514178in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.494536in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.474894in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.494536in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621690in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.602048in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748730in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{1.768372in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.729088in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875659in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.420307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227339in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227339in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.798563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.170086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.541608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.913130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.371612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.442514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409984in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{2.429626in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.409984in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.409984in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537708in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{2.557350in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.537708in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.537708in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665270in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{2.684912in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.665270in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.645628in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.665270in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792769in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{2.812411in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.773127in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920155in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{2.939797in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.900513in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047425in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174579in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{3.194221in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{3.154937in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301619in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{3.321261in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.301619in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{3.281977in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.301619in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428547in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{3.442436in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{3.428547in}{1.420307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780227in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780227in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{3.926668in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.442514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962873in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{3.982515in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.962873in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{3.943231in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.962873in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090596in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.110238in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.090596in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.070955in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.090596in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218159in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.237801in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.218159in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.218159in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345657in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.345657in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.326015in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.345657in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473043in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.492685in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.473043in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.453402in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.473043in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600313in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.600313in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.600313in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727467in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.747109in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.727467in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.707825in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.727467in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854507in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.874149in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.854507in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.834865in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.854507in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981436in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{4.995325in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{4.967547in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{4.981436in}{1.420307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333116in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333116in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{5.440273in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.442514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515761in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{5.535403in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{5.496119in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643485in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{5.663127in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.643485in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{5.623843in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.643485in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771047in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{5.790689in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.771047in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{5.751405in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.771047in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898546in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{5.918188in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.898546in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{5.878904in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{5.898546in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025932in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{6.045574in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.025932in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{6.006290in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.025932in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153202in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{6.172844in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.153202in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{6.133560in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.153202in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280356in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{6.299998in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.280356in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{6.260714in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.280356in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407396in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{6.427038in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.407396in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{6.387754in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{6.407396in}{1.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534324in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{6.548213in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{6.520435in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{6.534324in}{1.420307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886005in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886005in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=1.611292in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{6.405115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.669444in}}{\pgfqpoint{6.432893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{6.432893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.927562in}}{\pgfqpoint{6.405115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.927562in}}{\pgfqpoint{0.367107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{0.367107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.669444in}}{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/convergence-First_Order.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.538687in}}%
\pgfpathcurveto{\pgfqpoint{0.848383in}{3.538687in}}{\pgfqpoint{0.851916in}{3.540150in}}{\pgfqpoint{0.854521in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{0.857125in}{3.545359in}}{\pgfqpoint{0.858589in}{3.548892in}}{\pgfqpoint{0.858589in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{0.858589in}{3.556259in}}{\pgfqpoint{0.857125in}{3.559792in}}{\pgfqpoint{0.854521in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{0.851916in}{3.565001in}}{\pgfqpoint{0.848383in}{3.566465in}}{\pgfqpoint{0.844700in}{3.566465in}}%
\pgfpathcurveto{\pgfqpoint{0.841016in}{3.566465in}}{\pgfqpoint{0.837483in}{3.565001in}}{\pgfqpoint{0.834879in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{3.559792in}}{\pgfqpoint{0.830811in}{3.556259in}}{\pgfqpoint{0.830811in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{3.548892in}}{\pgfqpoint{0.832274in}{3.545359in}}{\pgfqpoint{0.834879in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{0.837483in}{3.540150in}}{\pgfqpoint{0.841016in}{3.538687in}}{\pgfqpoint{0.844700in}{3.538687in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.538687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.583002in}}%
\pgfpathcurveto{\pgfqpoint{0.848383in}{3.583002in}}{\pgfqpoint{0.851916in}{3.584466in}}{\pgfqpoint{0.854521in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{0.857125in}{3.589675in}}{\pgfqpoint{0.858589in}{3.593208in}}{\pgfqpoint{0.858589in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{0.858589in}{3.600574in}}{\pgfqpoint{0.857125in}{3.604107in}}{\pgfqpoint{0.854521in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{0.851916in}{3.609317in}}{\pgfqpoint{0.848383in}{3.610780in}}{\pgfqpoint{0.844700in}{3.610780in}}%
\pgfpathcurveto{\pgfqpoint{0.841016in}{3.610780in}}{\pgfqpoint{0.837483in}{3.609317in}}{\pgfqpoint{0.834879in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{3.604107in}}{\pgfqpoint{0.830811in}{3.600574in}}{\pgfqpoint{0.830811in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{3.593208in}}{\pgfqpoint{0.832274in}{3.589675in}}{\pgfqpoint{0.834879in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{0.837483in}{3.584466in}}{\pgfqpoint{0.841016in}{3.583002in}}{\pgfqpoint{0.844700in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.583002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.627317in}}%
\pgfpathcurveto{\pgfqpoint{0.848383in}{3.627317in}}{\pgfqpoint{0.851916in}{3.628781in}}{\pgfqpoint{0.854521in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{0.857125in}{3.633990in}}{\pgfqpoint{0.858589in}{3.637523in}}{\pgfqpoint{0.858589in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{0.858589in}{3.644890in}}{\pgfqpoint{0.857125in}{3.648423in}}{\pgfqpoint{0.854521in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{0.851916in}{3.653632in}}{\pgfqpoint{0.848383in}{3.655095in}}{\pgfqpoint{0.844700in}{3.655095in}}%
\pgfpathcurveto{\pgfqpoint{0.841016in}{3.655095in}}{\pgfqpoint{0.837483in}{3.653632in}}{\pgfqpoint{0.834879in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{3.648423in}}{\pgfqpoint{0.830811in}{3.644890in}}{\pgfqpoint{0.830811in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{3.637523in}}{\pgfqpoint{0.832274in}{3.633990in}}{\pgfqpoint{0.834879in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{0.837483in}{3.628781in}}{\pgfqpoint{0.841016in}{3.627317in}}{\pgfqpoint{0.844700in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.627317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.671633in}}%
\pgfpathcurveto{\pgfqpoint{0.848383in}{3.671633in}}{\pgfqpoint{0.851916in}{3.673096in}}{\pgfqpoint{0.854521in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{0.857125in}{3.678305in}}{\pgfqpoint{0.858589in}{3.681838in}}{\pgfqpoint{0.858589in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.858589in}{3.689205in}}{\pgfqpoint{0.857125in}{3.692738in}}{\pgfqpoint{0.854521in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{0.851916in}{3.697947in}}{\pgfqpoint{0.848383in}{3.699411in}}{\pgfqpoint{0.844700in}{3.699411in}}%
\pgfpathcurveto{\pgfqpoint{0.841016in}{3.699411in}}{\pgfqpoint{0.837483in}{3.697947in}}{\pgfqpoint{0.834879in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{3.692738in}}{\pgfqpoint{0.830811in}{3.689205in}}{\pgfqpoint{0.830811in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{3.681838in}}{\pgfqpoint{0.832274in}{3.678305in}}{\pgfqpoint{0.834879in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{0.837483in}{3.673096in}}{\pgfqpoint{0.841016in}{3.671633in}}{\pgfqpoint{0.844700in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.671633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.715948in}}%
\pgfpathcurveto{\pgfqpoint{0.848383in}{3.715948in}}{\pgfqpoint{0.851916in}{3.717412in}}{\pgfqpoint{0.854521in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.857125in}{3.722621in}}{\pgfqpoint{0.858589in}{3.726154in}}{\pgfqpoint{0.858589in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{0.858589in}{3.733520in}}{\pgfqpoint{0.857125in}{3.737053in}}{\pgfqpoint{0.854521in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{0.851916in}{3.742262in}}{\pgfqpoint{0.848383in}{3.743726in}}{\pgfqpoint{0.844700in}{3.743726in}}%
\pgfpathcurveto{\pgfqpoint{0.841016in}{3.743726in}}{\pgfqpoint{0.837483in}{3.742262in}}{\pgfqpoint{0.834879in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{3.737053in}}{\pgfqpoint{0.830811in}{3.733520in}}{\pgfqpoint{0.830811in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{3.726154in}}{\pgfqpoint{0.832274in}{3.722621in}}{\pgfqpoint{0.834879in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.837483in}{3.717412in}}{\pgfqpoint{0.841016in}{3.715948in}}{\pgfqpoint{0.844700in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844700in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{0.864342in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{0.825058in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890705in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{0.910347in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{0.871064in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903161in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{0.922803in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{0.903161in}{3.765834in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{0.903161in}{3.726551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918514in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{0.938156in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{3.737874in}}%
\pgfpathlineto{\pgfqpoint{0.898873in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{3.698591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940657in}{3.670631in}}%
\pgfpathlineto{\pgfqpoint{0.960298in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{0.940657in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{0.921015in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{0.940657in}{3.670631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978643in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{0.998284in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{0.978643in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{0.959001in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{0.978643in}{3.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072469in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{1.092110in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{1.052827in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{3.614711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374761in}{3.586751in}}%
\pgfpathlineto{\pgfqpoint{1.394402in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{1.374761in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{1.355119in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{1.374761in}{3.586751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839260in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{1.853149in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{1.825371in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{1.839260in}{3.564544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294626in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.509855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.881378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.252900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.624422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.995945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.454426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356897in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.538687in}}%
\pgfpathcurveto{\pgfqpoint{2.401272in}{3.538687in}}{\pgfqpoint{2.404805in}{3.540150in}}{\pgfqpoint{2.407409in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.410014in}{3.545359in}}{\pgfqpoint{2.411477in}{3.548892in}}{\pgfqpoint{2.411477in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{2.411477in}{3.556259in}}{\pgfqpoint{2.410014in}{3.559792in}}{\pgfqpoint{2.407409in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{2.404805in}{3.565001in}}{\pgfqpoint{2.401272in}{3.566465in}}{\pgfqpoint{2.397588in}{3.566465in}}%
\pgfpathcurveto{\pgfqpoint{2.393905in}{3.566465in}}{\pgfqpoint{2.390372in}{3.565001in}}{\pgfqpoint{2.387767in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{2.385163in}{3.559792in}}{\pgfqpoint{2.383699in}{3.556259in}}{\pgfqpoint{2.383699in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{2.383699in}{3.548892in}}{\pgfqpoint{2.385163in}{3.545359in}}{\pgfqpoint{2.387767in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.390372in}{3.540150in}}{\pgfqpoint{2.393905in}{3.538687in}}{\pgfqpoint{2.397588in}{3.538687in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.538687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.583002in}}%
\pgfpathcurveto{\pgfqpoint{2.401272in}{3.583002in}}{\pgfqpoint{2.404805in}{3.584466in}}{\pgfqpoint{2.407409in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{2.410014in}{3.589675in}}{\pgfqpoint{2.411477in}{3.593208in}}{\pgfqpoint{2.411477in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{2.411477in}{3.600574in}}{\pgfqpoint{2.410014in}{3.604107in}}{\pgfqpoint{2.407409in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{2.404805in}{3.609317in}}{\pgfqpoint{2.401272in}{3.610780in}}{\pgfqpoint{2.397588in}{3.610780in}}%
\pgfpathcurveto{\pgfqpoint{2.393905in}{3.610780in}}{\pgfqpoint{2.390372in}{3.609317in}}{\pgfqpoint{2.387767in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{2.385163in}{3.604107in}}{\pgfqpoint{2.383699in}{3.600574in}}{\pgfqpoint{2.383699in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{2.383699in}{3.593208in}}{\pgfqpoint{2.385163in}{3.589675in}}{\pgfqpoint{2.387767in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{2.390372in}{3.584466in}}{\pgfqpoint{2.393905in}{3.583002in}}{\pgfqpoint{2.397588in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.583002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.627317in}}%
\pgfpathcurveto{\pgfqpoint{2.401272in}{3.627317in}}{\pgfqpoint{2.404805in}{3.628781in}}{\pgfqpoint{2.407409in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{2.410014in}{3.633990in}}{\pgfqpoint{2.411477in}{3.637523in}}{\pgfqpoint{2.411477in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{2.411477in}{3.644890in}}{\pgfqpoint{2.410014in}{3.648423in}}{\pgfqpoint{2.407409in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.404805in}{3.653632in}}{\pgfqpoint{2.401272in}{3.655095in}}{\pgfqpoint{2.397588in}{3.655095in}}%
\pgfpathcurveto{\pgfqpoint{2.393905in}{3.655095in}}{\pgfqpoint{2.390372in}{3.653632in}}{\pgfqpoint{2.387767in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{2.385163in}{3.648423in}}{\pgfqpoint{2.383699in}{3.644890in}}{\pgfqpoint{2.383699in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{2.383699in}{3.637523in}}{\pgfqpoint{2.385163in}{3.633990in}}{\pgfqpoint{2.387767in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{2.390372in}{3.628781in}}{\pgfqpoint{2.393905in}{3.627317in}}{\pgfqpoint{2.397588in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.627317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.671633in}}%
\pgfpathcurveto{\pgfqpoint{2.401272in}{3.671633in}}{\pgfqpoint{2.404805in}{3.673096in}}{\pgfqpoint{2.407409in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{2.410014in}{3.678305in}}{\pgfqpoint{2.411477in}{3.681838in}}{\pgfqpoint{2.411477in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{2.411477in}{3.689205in}}{\pgfqpoint{2.410014in}{3.692738in}}{\pgfqpoint{2.407409in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{2.404805in}{3.697947in}}{\pgfqpoint{2.401272in}{3.699411in}}{\pgfqpoint{2.397588in}{3.699411in}}%
\pgfpathcurveto{\pgfqpoint{2.393905in}{3.699411in}}{\pgfqpoint{2.390372in}{3.697947in}}{\pgfqpoint{2.387767in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{2.385163in}{3.692738in}}{\pgfqpoint{2.383699in}{3.689205in}}{\pgfqpoint{2.383699in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{2.383699in}{3.681838in}}{\pgfqpoint{2.385163in}{3.678305in}}{\pgfqpoint{2.387767in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{2.390372in}{3.673096in}}{\pgfqpoint{2.393905in}{3.671633in}}{\pgfqpoint{2.397588in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.671633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.715948in}}%
\pgfpathcurveto{\pgfqpoint{2.401272in}{3.715948in}}{\pgfqpoint{2.404805in}{3.717412in}}{\pgfqpoint{2.407409in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{2.410014in}{3.722621in}}{\pgfqpoint{2.411477in}{3.726154in}}{\pgfqpoint{2.411477in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{2.411477in}{3.733520in}}{\pgfqpoint{2.410014in}{3.737053in}}{\pgfqpoint{2.407409in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{2.404805in}{3.742262in}}{\pgfqpoint{2.401272in}{3.743726in}}{\pgfqpoint{2.397588in}{3.743726in}}%
\pgfpathcurveto{\pgfqpoint{2.393905in}{3.743726in}}{\pgfqpoint{2.390372in}{3.742262in}}{\pgfqpoint{2.387767in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{2.385163in}{3.737053in}}{\pgfqpoint{2.383699in}{3.733520in}}{\pgfqpoint{2.383699in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{2.383699in}{3.726154in}}{\pgfqpoint{2.385163in}{3.722621in}}{\pgfqpoint{2.387767in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{2.390372in}{3.717412in}}{\pgfqpoint{2.393905in}{3.715948in}}{\pgfqpoint{2.397588in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397588in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{2.417230in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{2.377946in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.397588in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443594in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{2.463236in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.443594in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{2.423952in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{2.443594in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456050in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.765834in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.726551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471403in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{2.491045in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{2.471403in}{3.737874in}}%
\pgfpathlineto{\pgfqpoint{2.451761in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{2.471403in}{3.698591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493545in}{3.670631in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{2.493545in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{2.473903in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{2.493545in}{3.670631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531531in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{2.551173in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{2.531531in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{2.531531in}{3.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625357in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{2.605715in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{3.614711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927649in}{3.586751in}}%
\pgfpathlineto{\pgfqpoint{2.947291in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{2.927649in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{2.908007in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{2.927649in}{3.586751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392149in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{3.406038in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{3.378260in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{3.392149in}{3.564544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847514in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241933in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909786in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{3.929427in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{3.890144in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950477in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{3.970119in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{3.950477in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{3.930835in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{3.950477in}{3.350824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045539in}{3.170742in}}%
\pgfpathcurveto{\pgfqpoint{4.049222in}{3.170742in}}{\pgfqpoint{4.052755in}{3.172205in}}{\pgfqpoint{4.055360in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{4.057965in}{3.177414in}}{\pgfqpoint{4.059428in}{3.180947in}}{\pgfqpoint{4.059428in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{4.059428in}{3.188314in}}{\pgfqpoint{4.057965in}{3.191847in}}{\pgfqpoint{4.055360in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{4.052755in}{3.197056in}}{\pgfqpoint{4.049222in}{3.198519in}}{\pgfqpoint{4.045539in}{3.198519in}}%
\pgfpathcurveto{\pgfqpoint{4.041856in}{3.198519in}}{\pgfqpoint{4.038323in}{3.197056in}}{\pgfqpoint{4.035718in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{4.033114in}{3.191847in}}{\pgfqpoint{4.031650in}{3.188314in}}{\pgfqpoint{4.031650in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{4.031650in}{3.180947in}}{\pgfqpoint{4.033114in}{3.177414in}}{\pgfqpoint{4.035718in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{4.038323in}{3.172205in}}{\pgfqpoint{4.041856in}{3.170742in}}{\pgfqpoint{4.045539in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{4.045539in}{3.170742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045539in}{3.356503in}}%
\pgfpathcurveto{\pgfqpoint{4.049222in}{3.356503in}}{\pgfqpoint{4.052755in}{3.357966in}}{\pgfqpoint{4.055360in}{3.360571in}}%
\pgfpathcurveto{\pgfqpoint{4.057965in}{3.363175in}}{\pgfqpoint{4.059428in}{3.366708in}}{\pgfqpoint{4.059428in}{3.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.059428in}{3.374075in}}{\pgfqpoint{4.057965in}{3.377608in}}{\pgfqpoint{4.055360in}{3.380213in}}%
\pgfpathcurveto{\pgfqpoint{4.052755in}{3.382817in}}{\pgfqpoint{4.049222in}{3.384281in}}{\pgfqpoint{4.045539in}{3.384281in}}%
\pgfpathcurveto{\pgfqpoint{4.041856in}{3.384281in}}{\pgfqpoint{4.038323in}{3.382817in}}{\pgfqpoint{4.035718in}{3.380213in}}%
\pgfpathcurveto{\pgfqpoint{4.033114in}{3.377608in}}{\pgfqpoint{4.031650in}{3.374075in}}{\pgfqpoint{4.031650in}{3.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.031650in}{3.366708in}}{\pgfqpoint{4.033114in}{3.363175in}}{\pgfqpoint{4.035718in}{3.360571in}}%
\pgfpathcurveto{\pgfqpoint{4.038323in}{3.357966in}}{\pgfqpoint{4.041856in}{3.356503in}}{\pgfqpoint{4.045539in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{4.045539in}{3.356503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045539in}{3.542264in}}%
\pgfpathcurveto{\pgfqpoint{4.049222in}{3.542264in}}{\pgfqpoint{4.052755in}{3.543727in}}{\pgfqpoint{4.055360in}{3.546332in}}%
\pgfpathcurveto{\pgfqpoint{4.057965in}{3.548936in}}{\pgfqpoint{4.059428in}{3.552470in}}{\pgfqpoint{4.059428in}{3.556153in}}%
\pgfpathcurveto{\pgfqpoint{4.059428in}{3.559836in}}{\pgfqpoint{4.057965in}{3.563369in}}{\pgfqpoint{4.055360in}{3.565974in}}%
\pgfpathcurveto{\pgfqpoint{4.052755in}{3.568578in}}{\pgfqpoint{4.049222in}{3.570042in}}{\pgfqpoint{4.045539in}{3.570042in}}%
\pgfpathcurveto{\pgfqpoint{4.041856in}{3.570042in}}{\pgfqpoint{4.038323in}{3.568578in}}{\pgfqpoint{4.035718in}{3.565974in}}%
\pgfpathcurveto{\pgfqpoint{4.033114in}{3.563369in}}{\pgfqpoint{4.031650in}{3.559836in}}{\pgfqpoint{4.031650in}{3.556153in}}%
\pgfpathcurveto{\pgfqpoint{4.031650in}{3.552470in}}{\pgfqpoint{4.033114in}{3.548936in}}{\pgfqpoint{4.035718in}{3.546332in}}%
\pgfpathcurveto{\pgfqpoint{4.038323in}{3.543727in}}{\pgfqpoint{4.041856in}{3.542264in}}{\pgfqpoint{4.045539in}{3.542264in}}%
\pgfpathlineto{\pgfqpoint{4.045539in}{3.542264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045539in}{3.722272in}}%
\pgfpathlineto{\pgfqpoint{4.065181in}{3.741914in}}%
\pgfpathlineto{\pgfqpoint{4.045539in}{3.761556in}}%
\pgfpathlineto{\pgfqpoint{4.025897in}{3.741914in}}%
\pgfpathlineto{\pgfqpoint{4.045539in}{3.722272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064164in}{3.629392in}}%
\pgfpathlineto{\pgfqpoint{4.083806in}{3.649033in}}%
\pgfpathlineto{\pgfqpoint{4.064164in}{3.668675in}}%
\pgfpathlineto{\pgfqpoint{4.044522in}{3.649033in}}%
\pgfpathlineto{\pgfqpoint{4.064164in}{3.629392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130284in}{3.573941in}}%
\pgfpathlineto{\pgfqpoint{4.149926in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{4.130284in}{3.613224in}}%
\pgfpathlineto{\pgfqpoint{4.110642in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{4.130284in}{3.573941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402054in}{3.545981in}}%
\pgfpathlineto{\pgfqpoint{4.421696in}{3.565623in}}%
\pgfpathlineto{\pgfqpoint{4.402054in}{3.585265in}}%
\pgfpathlineto{\pgfqpoint{4.382412in}{3.565623in}}%
\pgfpathlineto{\pgfqpoint{4.402054in}{3.545981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835752in}{3.523774in}}%
\pgfpathlineto{\pgfqpoint{4.849641in}{3.551552in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{3.551552in}}%
\pgfpathlineto{\pgfqpoint{4.835752in}{3.523774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400403in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794821in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{5.482316in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{5.443032in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{5.523007in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{5.483724in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.350824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.170742in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.170742in}}{\pgfqpoint{5.605644in}{3.172205in}}{\pgfqpoint{5.608249in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.177414in}}{\pgfqpoint{5.612317in}{3.180947in}}{\pgfqpoint{5.612317in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.188314in}}{\pgfqpoint{5.610853in}{3.191847in}}{\pgfqpoint{5.608249in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.197056in}}{\pgfqpoint{5.602111in}{3.198519in}}{\pgfqpoint{5.598428in}{3.198519in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.198519in}}{\pgfqpoint{5.591211in}{3.197056in}}{\pgfqpoint{5.588607in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.191847in}}{\pgfqpoint{5.584539in}{3.188314in}}{\pgfqpoint{5.584539in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.180947in}}{\pgfqpoint{5.586002in}{3.177414in}}{\pgfqpoint{5.588607in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.172205in}}{\pgfqpoint{5.594744in}{3.170742in}}{\pgfqpoint{5.598428in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.170742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.215057in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.215057in}}{\pgfqpoint{5.605644in}{3.216520in}}{\pgfqpoint{5.608249in}{3.219125in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.221729in}}{\pgfqpoint{5.612317in}{3.225262in}}{\pgfqpoint{5.612317in}{3.228946in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.232629in}}{\pgfqpoint{5.610853in}{3.236162in}}{\pgfqpoint{5.608249in}{3.238767in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.241371in}}{\pgfqpoint{5.602111in}{3.242835in}}{\pgfqpoint{5.598428in}{3.242835in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.242835in}}{\pgfqpoint{5.591211in}{3.241371in}}{\pgfqpoint{5.588607in}{3.238767in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.236162in}}{\pgfqpoint{5.584539in}{3.232629in}}{\pgfqpoint{5.584539in}{3.228946in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.225262in}}{\pgfqpoint{5.586002in}{3.221729in}}{\pgfqpoint{5.588607in}{3.219125in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.216520in}}{\pgfqpoint{5.594744in}{3.215057in}}{\pgfqpoint{5.598428in}{3.215057in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.215057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.259372in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.259372in}}{\pgfqpoint{5.605644in}{3.260836in}}{\pgfqpoint{5.608249in}{3.263440in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.266045in}}{\pgfqpoint{5.612317in}{3.269578in}}{\pgfqpoint{5.612317in}{3.273261in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.276945in}}{\pgfqpoint{5.610853in}{3.280478in}}{\pgfqpoint{5.608249in}{3.283082in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.285687in}}{\pgfqpoint{5.602111in}{3.287150in}}{\pgfqpoint{5.598428in}{3.287150in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.287150in}}{\pgfqpoint{5.591211in}{3.285687in}}{\pgfqpoint{5.588607in}{3.283082in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.280478in}}{\pgfqpoint{5.584539in}{3.276945in}}{\pgfqpoint{5.584539in}{3.273261in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.269578in}}{\pgfqpoint{5.586002in}{3.266045in}}{\pgfqpoint{5.588607in}{3.263440in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.260836in}}{\pgfqpoint{5.594744in}{3.259372in}}{\pgfqpoint{5.598428in}{3.259372in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.259372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.303688in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.303688in}}{\pgfqpoint{5.605644in}{3.305151in}}{\pgfqpoint{5.608249in}{3.307756in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.310360in}}{\pgfqpoint{5.612317in}{3.313893in}}{\pgfqpoint{5.612317in}{3.317576in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.321260in}}{\pgfqpoint{5.610853in}{3.324793in}}{\pgfqpoint{5.608249in}{3.327397in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.330002in}}{\pgfqpoint{5.602111in}{3.331465in}}{\pgfqpoint{5.598428in}{3.331465in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.331465in}}{\pgfqpoint{5.591211in}{3.330002in}}{\pgfqpoint{5.588607in}{3.327397in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.324793in}}{\pgfqpoint{5.584539in}{3.321260in}}{\pgfqpoint{5.584539in}{3.317576in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.313893in}}{\pgfqpoint{5.586002in}{3.310360in}}{\pgfqpoint{5.588607in}{3.307756in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.305151in}}{\pgfqpoint{5.594744in}{3.303688in}}{\pgfqpoint{5.598428in}{3.303688in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.303688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.348003in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.348003in}}{\pgfqpoint{5.605644in}{3.349466in}}{\pgfqpoint{5.608249in}{3.352071in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.354675in}}{\pgfqpoint{5.612317in}{3.358208in}}{\pgfqpoint{5.612317in}{3.361892in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.365575in}}{\pgfqpoint{5.610853in}{3.369108in}}{\pgfqpoint{5.608249in}{3.371713in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.374317in}}{\pgfqpoint{5.602111in}{3.375781in}}{\pgfqpoint{5.598428in}{3.375781in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.375781in}}{\pgfqpoint{5.591211in}{3.374317in}}{\pgfqpoint{5.588607in}{3.371713in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.369108in}}{\pgfqpoint{5.584539in}{3.365575in}}{\pgfqpoint{5.584539in}{3.361892in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.358208in}}{\pgfqpoint{5.586002in}{3.354675in}}{\pgfqpoint{5.588607in}{3.352071in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.349466in}}{\pgfqpoint{5.594744in}{3.348003in}}{\pgfqpoint{5.598428in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.348003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.392318in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.392318in}}{\pgfqpoint{5.605644in}{3.393782in}}{\pgfqpoint{5.608249in}{3.396386in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.398991in}}{\pgfqpoint{5.612317in}{3.402524in}}{\pgfqpoint{5.612317in}{3.406207in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.409890in}}{\pgfqpoint{5.610853in}{3.413423in}}{\pgfqpoint{5.608249in}{3.416028in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.418633in}}{\pgfqpoint{5.602111in}{3.420096in}}{\pgfqpoint{5.598428in}{3.420096in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.420096in}}{\pgfqpoint{5.591211in}{3.418633in}}{\pgfqpoint{5.588607in}{3.416028in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.413423in}}{\pgfqpoint{5.584539in}{3.409890in}}{\pgfqpoint{5.584539in}{3.406207in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.402524in}}{\pgfqpoint{5.586002in}{3.398991in}}{\pgfqpoint{5.588607in}{3.396386in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.393782in}}{\pgfqpoint{5.594744in}{3.392318in}}{\pgfqpoint{5.598428in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.392318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.436633in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.436633in}}{\pgfqpoint{5.605644in}{3.438097in}}{\pgfqpoint{5.608249in}{3.440701in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.443306in}}{\pgfqpoint{5.612317in}{3.446839in}}{\pgfqpoint{5.612317in}{3.450522in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.454206in}}{\pgfqpoint{5.610853in}{3.457739in}}{\pgfqpoint{5.608249in}{3.460343in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.462948in}}{\pgfqpoint{5.602111in}{3.464411in}}{\pgfqpoint{5.598428in}{3.464411in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.464411in}}{\pgfqpoint{5.591211in}{3.462948in}}{\pgfqpoint{5.588607in}{3.460343in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.457739in}}{\pgfqpoint{5.584539in}{3.454206in}}{\pgfqpoint{5.584539in}{3.450522in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.446839in}}{\pgfqpoint{5.586002in}{3.443306in}}{\pgfqpoint{5.588607in}{3.440701in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.438097in}}{\pgfqpoint{5.594744in}{3.436633in}}{\pgfqpoint{5.598428in}{3.436633in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.436633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.480949in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.480949in}}{\pgfqpoint{5.605644in}{3.482412in}}{\pgfqpoint{5.608249in}{3.485017in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.487621in}}{\pgfqpoint{5.612317in}{3.491154in}}{\pgfqpoint{5.612317in}{3.494838in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.498521in}}{\pgfqpoint{5.610853in}{3.502054in}}{\pgfqpoint{5.608249in}{3.504659in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.507263in}}{\pgfqpoint{5.602111in}{3.508727in}}{\pgfqpoint{5.598428in}{3.508727in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.508727in}}{\pgfqpoint{5.591211in}{3.507263in}}{\pgfqpoint{5.588607in}{3.504659in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.502054in}}{\pgfqpoint{5.584539in}{3.498521in}}{\pgfqpoint{5.584539in}{3.494838in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.491154in}}{\pgfqpoint{5.586002in}{3.487621in}}{\pgfqpoint{5.588607in}{3.485017in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.482412in}}{\pgfqpoint{5.594744in}{3.480949in}}{\pgfqpoint{5.598428in}{3.480949in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.480949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.525264in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.525264in}}{\pgfqpoint{5.605644in}{3.526727in}}{\pgfqpoint{5.608249in}{3.529332in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.531937in}}{\pgfqpoint{5.612317in}{3.535470in}}{\pgfqpoint{5.612317in}{3.539153in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.542836in}}{\pgfqpoint{5.610853in}{3.546369in}}{\pgfqpoint{5.608249in}{3.548974in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.551578in}}{\pgfqpoint{5.602111in}{3.553042in}}{\pgfqpoint{5.598428in}{3.553042in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.553042in}}{\pgfqpoint{5.591211in}{3.551578in}}{\pgfqpoint{5.588607in}{3.548974in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.546369in}}{\pgfqpoint{5.584539in}{3.542836in}}{\pgfqpoint{5.584539in}{3.539153in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.535470in}}{\pgfqpoint{5.586002in}{3.531937in}}{\pgfqpoint{5.588607in}{3.529332in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.526727in}}{\pgfqpoint{5.594744in}{3.525264in}}{\pgfqpoint{5.598428in}{3.525264in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.525264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.569579in}}%
\pgfpathcurveto{\pgfqpoint{5.602111in}{3.569579in}}{\pgfqpoint{5.605644in}{3.571043in}}{\pgfqpoint{5.608249in}{3.573647in}}%
\pgfpathcurveto{\pgfqpoint{5.610853in}{3.576252in}}{\pgfqpoint{5.612317in}{3.579785in}}{\pgfqpoint{5.612317in}{3.583468in}}%
\pgfpathcurveto{\pgfqpoint{5.612317in}{3.587152in}}{\pgfqpoint{5.610853in}{3.590685in}}{\pgfqpoint{5.608249in}{3.593289in}}%
\pgfpathcurveto{\pgfqpoint{5.605644in}{3.595894in}}{\pgfqpoint{5.602111in}{3.597357in}}{\pgfqpoint{5.598428in}{3.597357in}}%
\pgfpathcurveto{\pgfqpoint{5.594744in}{3.597357in}}{\pgfqpoint{5.591211in}{3.595894in}}{\pgfqpoint{5.588607in}{3.593289in}}%
\pgfpathcurveto{\pgfqpoint{5.586002in}{3.590685in}}{\pgfqpoint{5.584539in}{3.587152in}}{\pgfqpoint{5.584539in}{3.583468in}}%
\pgfpathcurveto{\pgfqpoint{5.584539in}{3.579785in}}{\pgfqpoint{5.586002in}{3.576252in}}{\pgfqpoint{5.588607in}{3.573647in}}%
\pgfpathcurveto{\pgfqpoint{5.591211in}{3.571043in}}{\pgfqpoint{5.594744in}{3.569579in}}{\pgfqpoint{5.598428in}{3.569579in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.569579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598428in}{3.608142in}}%
\pgfpathlineto{\pgfqpoint{5.618069in}{3.627784in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.647425in}}%
\pgfpathlineto{\pgfqpoint{5.578786in}{3.627784in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{3.608142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667062in}{3.592097in}}%
\pgfpathlineto{\pgfqpoint{5.686704in}{3.611739in}}%
\pgfpathlineto{\pgfqpoint{5.667062in}{3.631380in}}%
\pgfpathlineto{\pgfqpoint{5.647421in}{3.611739in}}%
\pgfpathlineto{\pgfqpoint{5.667062in}{3.592097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872942in}{3.551144in}}%
\pgfpathlineto{\pgfqpoint{5.892584in}{3.570786in}}%
\pgfpathlineto{\pgfqpoint{5.872942in}{3.590428in}}%
\pgfpathlineto{\pgfqpoint{5.853300in}{3.570786in}}%
\pgfpathlineto{\pgfqpoint{5.872942in}{3.551144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518501in}{3.528937in}}%
\pgfpathlineto{\pgfqpoint{6.532390in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{6.504612in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{6.518501in}{3.528937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953291in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347710in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=3.659384in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.448267in}}{\pgfqpoint{0.808466in}{1.449730in}}{\pgfqpoint{0.811070in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.454939in}}{\pgfqpoint{0.815138in}{1.458472in}}{\pgfqpoint{0.815138in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.465839in}}{\pgfqpoint{0.813675in}{1.469372in}}{\pgfqpoint{0.811070in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.474581in}}{\pgfqpoint{0.804932in}{1.476044in}}{\pgfqpoint{0.801249in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.476044in}}{\pgfqpoint{0.794033in}{1.474581in}}{\pgfqpoint{0.791428in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.469372in}}{\pgfqpoint{0.787360in}{1.465839in}}{\pgfqpoint{0.787360in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.458472in}}{\pgfqpoint{0.788824in}{1.454939in}}{\pgfqpoint{0.791428in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.449730in}}{\pgfqpoint{0.797566in}{1.448267in}}{\pgfqpoint{0.801249in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.492582in}}{\pgfqpoint{0.808466in}{1.494045in}}{\pgfqpoint{0.811070in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.499255in}}{\pgfqpoint{0.815138in}{1.502788in}}{\pgfqpoint{0.815138in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.510154in}}{\pgfqpoint{0.813675in}{1.513687in}}{\pgfqpoint{0.811070in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.518896in}}{\pgfqpoint{0.804932in}{1.520360in}}{\pgfqpoint{0.801249in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.520360in}}{\pgfqpoint{0.794033in}{1.518896in}}{\pgfqpoint{0.791428in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.513687in}}{\pgfqpoint{0.787360in}{1.510154in}}{\pgfqpoint{0.787360in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.502788in}}{\pgfqpoint{0.788824in}{1.499255in}}{\pgfqpoint{0.791428in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.494045in}}{\pgfqpoint{0.797566in}{1.492582in}}{\pgfqpoint{0.801249in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.536897in}}{\pgfqpoint{0.808466in}{1.538361in}}{\pgfqpoint{0.811070in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.543570in}}{\pgfqpoint{0.815138in}{1.547103in}}{\pgfqpoint{0.815138in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.554470in}}{\pgfqpoint{0.813675in}{1.558003in}}{\pgfqpoint{0.811070in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.563212in}}{\pgfqpoint{0.804932in}{1.564675in}}{\pgfqpoint{0.801249in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.564675in}}{\pgfqpoint{0.794033in}{1.563212in}}{\pgfqpoint{0.791428in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.558003in}}{\pgfqpoint{0.787360in}{1.554470in}}{\pgfqpoint{0.787360in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.547103in}}{\pgfqpoint{0.788824in}{1.543570in}}{\pgfqpoint{0.791428in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.538361in}}{\pgfqpoint{0.797566in}{1.536897in}}{\pgfqpoint{0.801249in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.581213in}}{\pgfqpoint{0.808466in}{1.582676in}}{\pgfqpoint{0.811070in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.587885in}}{\pgfqpoint{0.815138in}{1.591418in}}{\pgfqpoint{0.815138in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.598785in}}{\pgfqpoint{0.813675in}{1.602318in}}{\pgfqpoint{0.811070in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.607527in}}{\pgfqpoint{0.804932in}{1.608990in}}{\pgfqpoint{0.801249in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.608990in}}{\pgfqpoint{0.794033in}{1.607527in}}{\pgfqpoint{0.791428in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.602318in}}{\pgfqpoint{0.787360in}{1.598785in}}{\pgfqpoint{0.787360in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.591418in}}{\pgfqpoint{0.788824in}{1.587885in}}{\pgfqpoint{0.791428in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.582676in}}{\pgfqpoint{0.797566in}{1.581213in}}{\pgfqpoint{0.801249in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.625528in}}{\pgfqpoint{0.808466in}{1.626991in}}{\pgfqpoint{0.811070in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.632200in}}{\pgfqpoint{0.815138in}{1.635733in}}{\pgfqpoint{0.815138in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.643100in}}{\pgfqpoint{0.813675in}{1.646633in}}{\pgfqpoint{0.811070in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.651842in}}{\pgfqpoint{0.804932in}{1.653306in}}{\pgfqpoint{0.801249in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.653306in}}{\pgfqpoint{0.794033in}{1.651842in}}{\pgfqpoint{0.791428in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.646633in}}{\pgfqpoint{0.787360in}{1.643100in}}{\pgfqpoint{0.787360in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.635733in}}{\pgfqpoint{0.788824in}{1.632200in}}{\pgfqpoint{0.791428in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.626991in}}{\pgfqpoint{0.797566in}{1.625528in}}{\pgfqpoint{0.801249in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.669843in}}{\pgfqpoint{0.808466in}{1.671307in}}{\pgfqpoint{0.811070in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.676516in}}{\pgfqpoint{0.815138in}{1.680049in}}{\pgfqpoint{0.815138in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.687415in}}{\pgfqpoint{0.813675in}{1.690948in}}{\pgfqpoint{0.811070in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.696158in}}{\pgfqpoint{0.804932in}{1.697621in}}{\pgfqpoint{0.801249in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.697621in}}{\pgfqpoint{0.794033in}{1.696158in}}{\pgfqpoint{0.791428in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.690948in}}{\pgfqpoint{0.787360in}{1.687415in}}{\pgfqpoint{0.787360in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.680049in}}{\pgfqpoint{0.788824in}{1.676516in}}{\pgfqpoint{0.791428in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.671307in}}{\pgfqpoint{0.797566in}{1.669843in}}{\pgfqpoint{0.801249in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{0.820891in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{0.781607in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852627in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{0.852627in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{0.832986in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{0.852627in}{1.680446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889096in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{0.908737in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{0.889096in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{0.869454in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{0.889096in}{1.652486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907459in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{0.927101in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{0.887817in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.624526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927026in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.946668in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{0.927026in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{0.907384in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{0.927026in}{1.596566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955233in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{0.935591in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{1.568606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998025in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{1.017667in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{0.998025in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{0.998025in}{1.540646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064195in}{1.518440in}}%
\pgfpathcurveto{\pgfqpoint{1.067879in}{1.518440in}}{\pgfqpoint{1.071412in}{1.519903in}}{\pgfqpoint{1.074016in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{1.076621in}{1.525112in}}{\pgfqpoint{1.078084in}{1.528645in}}{\pgfqpoint{1.078084in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{1.078084in}{1.536012in}}{\pgfqpoint{1.076621in}{1.539545in}}{\pgfqpoint{1.074016in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{1.071412in}{1.544754in}}{\pgfqpoint{1.067879in}{1.546217in}}{\pgfqpoint{1.064195in}{1.546217in}}%
\pgfpathcurveto{\pgfqpoint{1.060512in}{1.546217in}}{\pgfqpoint{1.056979in}{1.544754in}}{\pgfqpoint{1.054374in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{1.539545in}}{\pgfqpoint{1.050307in}{1.536012in}}{\pgfqpoint{1.050307in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{1.050307in}{1.528645in}}{\pgfqpoint{1.051770in}{1.525112in}}{\pgfqpoint{1.054374in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{1.056979in}{1.519903in}}{\pgfqpoint{1.060512in}{1.518440in}}{\pgfqpoint{1.064195in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{1.064195in}{1.518440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064195in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{1.083837in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.064195in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{1.044554in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.064195in}{1.557002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133934in}{1.534795in}}%
\pgfpathcurveto{\pgfqpoint{1.137617in}{1.534795in}}{\pgfqpoint{1.141150in}{1.536258in}}{\pgfqpoint{1.143755in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{1.146359in}{1.541468in}}{\pgfqpoint{1.147823in}{1.545001in}}{\pgfqpoint{1.147823in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{1.147823in}{1.552367in}}{\pgfqpoint{1.146359in}{1.555900in}}{\pgfqpoint{1.143755in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{1.141150in}{1.561109in}}{\pgfqpoint{1.137617in}{1.562573in}}{\pgfqpoint{1.133934in}{1.562573in}}%
\pgfpathcurveto{\pgfqpoint{1.130250in}{1.562573in}}{\pgfqpoint{1.126717in}{1.561109in}}{\pgfqpoint{1.124113in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{1.121508in}{1.555900in}}{\pgfqpoint{1.120045in}{1.552367in}}{\pgfqpoint{1.120045in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{1.120045in}{1.545001in}}{\pgfqpoint{1.121508in}{1.541468in}}{\pgfqpoint{1.124113in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{1.126717in}{1.536258in}}{\pgfqpoint{1.130250in}{1.534795in}}{\pgfqpoint{1.133934in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{1.133934in}{1.534795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133934in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{1.153576in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{1.133934in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.114292in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{1.133934in}{1.573357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199728in}{1.551151in}}%
\pgfpathcurveto{\pgfqpoint{1.203412in}{1.551151in}}{\pgfqpoint{1.206945in}{1.552614in}}{\pgfqpoint{1.209549in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{1.212154in}{1.557823in}}{\pgfqpoint{1.213617in}{1.561356in}}{\pgfqpoint{1.213617in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{1.213617in}{1.568723in}}{\pgfqpoint{1.212154in}{1.572256in}}{\pgfqpoint{1.209549in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{1.206945in}{1.577465in}}{\pgfqpoint{1.203412in}{1.578928in}}{\pgfqpoint{1.199728in}{1.578928in}}%
\pgfpathcurveto{\pgfqpoint{1.196045in}{1.578928in}}{\pgfqpoint{1.192512in}{1.577465in}}{\pgfqpoint{1.189907in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{1.187303in}{1.572256in}}{\pgfqpoint{1.185839in}{1.568723in}}{\pgfqpoint{1.185839in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{1.185839in}{1.561356in}}{\pgfqpoint{1.187303in}{1.557823in}}{\pgfqpoint{1.189907in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{1.192512in}{1.552614in}}{\pgfqpoint{1.196045in}{1.551151in}}{\pgfqpoint{1.199728in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{1.551151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199728in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{1.180086in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{1.589713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258477in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.278119in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.258477in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.258477in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335266in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.354908in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.335266in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.315624in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.335266in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412421in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.432062in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.412421in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.412421in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489685in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.509327in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.489685in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.489685in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566981in}{1.567506in}}%
\pgfpathcurveto{\pgfqpoint{1.570664in}{1.567506in}}{\pgfqpoint{1.574197in}{1.568969in}}{\pgfqpoint{1.576802in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{1.579406in}{1.574178in}}{\pgfqpoint{1.580870in}{1.577712in}}{\pgfqpoint{1.580870in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{1.580870in}{1.585078in}}{\pgfqpoint{1.579406in}{1.588611in}}{\pgfqpoint{1.576802in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{1.574197in}{1.593820in}}{\pgfqpoint{1.570664in}{1.595284in}}{\pgfqpoint{1.566981in}{1.595284in}}%
\pgfpathcurveto{\pgfqpoint{1.563297in}{1.595284in}}{\pgfqpoint{1.559764in}{1.593820in}}{\pgfqpoint{1.557160in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{1.554555in}{1.588611in}}{\pgfqpoint{1.553092in}{1.585078in}}{\pgfqpoint{1.553092in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{1.553092in}{1.577712in}}{\pgfqpoint{1.554555in}{1.574178in}}{\pgfqpoint{1.557160in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{1.559764in}{1.568969in}}{\pgfqpoint{1.563297in}{1.567506in}}{\pgfqpoint{1.566981in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.567506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566981in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.547339in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.606068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619392in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{1.639034in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{1.619392in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{1.599750in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{1.619392in}{1.578108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685179in}{1.555902in}}%
\pgfpathcurveto{\pgfqpoint{1.688863in}{1.555902in}}{\pgfqpoint{1.692396in}{1.557365in}}{\pgfqpoint{1.695000in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{1.697605in}{1.562574in}}{\pgfqpoint{1.699068in}{1.566107in}}{\pgfqpoint{1.699068in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{1.699068in}{1.573474in}}{\pgfqpoint{1.697605in}{1.577007in}}{\pgfqpoint{1.695000in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{1.692396in}{1.582216in}}{\pgfqpoint{1.688863in}{1.583679in}}{\pgfqpoint{1.685179in}{1.583679in}}%
\pgfpathcurveto{\pgfqpoint{1.681496in}{1.583679in}}{\pgfqpoint{1.677963in}{1.582216in}}{\pgfqpoint{1.675358in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{1.672754in}{1.577007in}}{\pgfqpoint{1.671290in}{1.573474in}}{\pgfqpoint{1.671290in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{1.671290in}{1.566107in}}{\pgfqpoint{1.672754in}{1.562574in}}{\pgfqpoint{1.675358in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{1.677963in}{1.557365in}}{\pgfqpoint{1.681496in}{1.555902in}}{\pgfqpoint{1.685179in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{1.555902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685179in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{1.704821in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{1.665537in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{1.594464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742838in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.728949in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.572257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227339in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227339in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.798563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.170086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.541608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.913130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.371612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.448267in}}{\pgfqpoint{2.361354in}{1.449730in}}{\pgfqpoint{2.363959in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.454939in}}{\pgfqpoint{2.368027in}{1.458472in}}{\pgfqpoint{2.368027in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.465839in}}{\pgfqpoint{2.366563in}{1.469372in}}{\pgfqpoint{2.363959in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.474581in}}{\pgfqpoint{2.357821in}{1.476044in}}{\pgfqpoint{2.354138in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.476044in}}{\pgfqpoint{2.346921in}{1.474581in}}{\pgfqpoint{2.344317in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.469372in}}{\pgfqpoint{2.340249in}{1.465839in}}{\pgfqpoint{2.340249in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.458472in}}{\pgfqpoint{2.341712in}{1.454939in}}{\pgfqpoint{2.344317in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.449730in}}{\pgfqpoint{2.350454in}{1.448267in}}{\pgfqpoint{2.354138in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.492582in}}{\pgfqpoint{2.361354in}{1.494045in}}{\pgfqpoint{2.363959in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.499255in}}{\pgfqpoint{2.368027in}{1.502788in}}{\pgfqpoint{2.368027in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.510154in}}{\pgfqpoint{2.366563in}{1.513687in}}{\pgfqpoint{2.363959in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.518896in}}{\pgfqpoint{2.357821in}{1.520360in}}{\pgfqpoint{2.354138in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.520360in}}{\pgfqpoint{2.346921in}{1.518896in}}{\pgfqpoint{2.344317in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.513687in}}{\pgfqpoint{2.340249in}{1.510154in}}{\pgfqpoint{2.340249in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.502788in}}{\pgfqpoint{2.341712in}{1.499255in}}{\pgfqpoint{2.344317in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.494045in}}{\pgfqpoint{2.350454in}{1.492582in}}{\pgfqpoint{2.354138in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.536897in}}{\pgfqpoint{2.361354in}{1.538361in}}{\pgfqpoint{2.363959in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.543570in}}{\pgfqpoint{2.368027in}{1.547103in}}{\pgfqpoint{2.368027in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.554470in}}{\pgfqpoint{2.366563in}{1.558003in}}{\pgfqpoint{2.363959in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.563212in}}{\pgfqpoint{2.357821in}{1.564675in}}{\pgfqpoint{2.354138in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.564675in}}{\pgfqpoint{2.346921in}{1.563212in}}{\pgfqpoint{2.344317in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.558003in}}{\pgfqpoint{2.340249in}{1.554470in}}{\pgfqpoint{2.340249in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.547103in}}{\pgfqpoint{2.341712in}{1.543570in}}{\pgfqpoint{2.344317in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.538361in}}{\pgfqpoint{2.350454in}{1.536897in}}{\pgfqpoint{2.354138in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.581213in}}{\pgfqpoint{2.361354in}{1.582676in}}{\pgfqpoint{2.363959in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.587885in}}{\pgfqpoint{2.368027in}{1.591418in}}{\pgfqpoint{2.368027in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.598785in}}{\pgfqpoint{2.366563in}{1.602318in}}{\pgfqpoint{2.363959in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.607527in}}{\pgfqpoint{2.357821in}{1.608990in}}{\pgfqpoint{2.354138in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.608990in}}{\pgfqpoint{2.346921in}{1.607527in}}{\pgfqpoint{2.344317in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.602318in}}{\pgfqpoint{2.340249in}{1.598785in}}{\pgfqpoint{2.340249in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.591418in}}{\pgfqpoint{2.341712in}{1.587885in}}{\pgfqpoint{2.344317in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.582676in}}{\pgfqpoint{2.350454in}{1.581213in}}{\pgfqpoint{2.354138in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.625528in}}{\pgfqpoint{2.361354in}{1.626991in}}{\pgfqpoint{2.363959in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.632200in}}{\pgfqpoint{2.368027in}{1.635733in}}{\pgfqpoint{2.368027in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.643100in}}{\pgfqpoint{2.366563in}{1.646633in}}{\pgfqpoint{2.363959in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.651842in}}{\pgfqpoint{2.357821in}{1.653306in}}{\pgfqpoint{2.354138in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.653306in}}{\pgfqpoint{2.346921in}{1.651842in}}{\pgfqpoint{2.344317in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.646633in}}{\pgfqpoint{2.340249in}{1.643100in}}{\pgfqpoint{2.340249in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.635733in}}{\pgfqpoint{2.341712in}{1.632200in}}{\pgfqpoint{2.344317in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.626991in}}{\pgfqpoint{2.350454in}{1.625528in}}{\pgfqpoint{2.354138in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.669843in}}{\pgfqpoint{2.361354in}{1.671307in}}{\pgfqpoint{2.363959in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.676516in}}{\pgfqpoint{2.368027in}{1.680049in}}{\pgfqpoint{2.368027in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.687415in}}{\pgfqpoint{2.366563in}{1.690948in}}{\pgfqpoint{2.363959in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.696158in}}{\pgfqpoint{2.357821in}{1.697621in}}{\pgfqpoint{2.354138in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.697621in}}{\pgfqpoint{2.346921in}{1.696158in}}{\pgfqpoint{2.344317in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.690948in}}{\pgfqpoint{2.340249in}{1.687415in}}{\pgfqpoint{2.340249in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.680049in}}{\pgfqpoint{2.341712in}{1.676516in}}{\pgfqpoint{2.344317in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.671307in}}{\pgfqpoint{2.350454in}{1.669843in}}{\pgfqpoint{2.354138in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405516in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{2.425158in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{2.405516in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.385874in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{2.405516in}{1.680446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441984in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.441984in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{2.422342in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.441984in}{1.652486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460348in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{2.479989in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{2.460348in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{2.440706in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{2.460348in}{1.624526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479915in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.499557in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{2.479915in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{2.460273in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{2.479915in}{1.596566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508121in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{2.508121in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{2.488479in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{2.508121in}{1.568606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550914in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{2.570556in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{2.550914in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{2.550914in}{1.540646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617084in}{1.518440in}}%
\pgfpathcurveto{\pgfqpoint{2.620767in}{1.518440in}}{\pgfqpoint{2.624300in}{1.519903in}}{\pgfqpoint{2.626905in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{2.629509in}{1.525112in}}{\pgfqpoint{2.630973in}{1.528645in}}{\pgfqpoint{2.630973in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{2.630973in}{1.536012in}}{\pgfqpoint{2.629509in}{1.539545in}}{\pgfqpoint{2.626905in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{2.624300in}{1.544754in}}{\pgfqpoint{2.620767in}{1.546217in}}{\pgfqpoint{2.617084in}{1.546217in}}%
\pgfpathcurveto{\pgfqpoint{2.613401in}{1.546217in}}{\pgfqpoint{2.609868in}{1.544754in}}{\pgfqpoint{2.607263in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{2.604658in}{1.539545in}}{\pgfqpoint{2.603195in}{1.536012in}}{\pgfqpoint{2.603195in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{2.603195in}{1.528645in}}{\pgfqpoint{2.604658in}{1.525112in}}{\pgfqpoint{2.607263in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{2.609868in}{1.519903in}}{\pgfqpoint{2.613401in}{1.518440in}}{\pgfqpoint{2.617084in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{2.617084in}{1.518440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617084in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{2.636726in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.617084in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{2.597442in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.617084in}{1.557002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686822in}{1.534795in}}%
\pgfpathcurveto{\pgfqpoint{2.690506in}{1.534795in}}{\pgfqpoint{2.694039in}{1.536258in}}{\pgfqpoint{2.696643in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{2.699248in}{1.541468in}}{\pgfqpoint{2.700711in}{1.545001in}}{\pgfqpoint{2.700711in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{2.700711in}{1.552367in}}{\pgfqpoint{2.699248in}{1.555900in}}{\pgfqpoint{2.696643in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{2.694039in}{1.561109in}}{\pgfqpoint{2.690506in}{1.562573in}}{\pgfqpoint{2.686822in}{1.562573in}}%
\pgfpathcurveto{\pgfqpoint{2.683139in}{1.562573in}}{\pgfqpoint{2.679606in}{1.561109in}}{\pgfqpoint{2.677001in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{2.674397in}{1.555900in}}{\pgfqpoint{2.672933in}{1.552367in}}{\pgfqpoint{2.672933in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{2.672933in}{1.545001in}}{\pgfqpoint{2.674397in}{1.541468in}}{\pgfqpoint{2.677001in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{2.679606in}{1.536258in}}{\pgfqpoint{2.683139in}{1.534795in}}{\pgfqpoint{2.686822in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{2.686822in}{1.534795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686822in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{2.686822in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.667180in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{2.686822in}{1.573357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752617in}{1.551151in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{1.551151in}}{\pgfqpoint{2.759833in}{1.552614in}}{\pgfqpoint{2.762438in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{2.765042in}{1.557823in}}{\pgfqpoint{2.766506in}{1.561356in}}{\pgfqpoint{2.766506in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{2.766506in}{1.568723in}}{\pgfqpoint{2.765042in}{1.572256in}}{\pgfqpoint{2.762438in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{2.759833in}{1.577465in}}{\pgfqpoint{2.756300in}{1.578928in}}{\pgfqpoint{2.752617in}{1.578928in}}%
\pgfpathcurveto{\pgfqpoint{2.748934in}{1.578928in}}{\pgfqpoint{2.745400in}{1.577465in}}{\pgfqpoint{2.742796in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{2.740191in}{1.572256in}}{\pgfqpoint{2.738728in}{1.568723in}}{\pgfqpoint{2.738728in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{2.738728in}{1.561356in}}{\pgfqpoint{2.740191in}{1.557823in}}{\pgfqpoint{2.742796in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{2.745400in}{1.552614in}}{\pgfqpoint{2.748934in}{1.551151in}}{\pgfqpoint{2.752617in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{1.551151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752617in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{2.772259in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{2.732975in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{1.589713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811366in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.831008in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{2.791724in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888154in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965309in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.965309in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{2.945667in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{2.965309in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042574in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.042574in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{3.022932in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{3.042574in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119869in}{1.567506in}}%
\pgfpathcurveto{\pgfqpoint{3.123553in}{1.567506in}}{\pgfqpoint{3.127086in}{1.568969in}}{\pgfqpoint{3.129690in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{3.132295in}{1.574178in}}{\pgfqpoint{3.133758in}{1.577712in}}{\pgfqpoint{3.133758in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{3.133758in}{1.585078in}}{\pgfqpoint{3.132295in}{1.588611in}}{\pgfqpoint{3.129690in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{3.127086in}{1.593820in}}{\pgfqpoint{3.123553in}{1.595284in}}{\pgfqpoint{3.119869in}{1.595284in}}%
\pgfpathcurveto{\pgfqpoint{3.116186in}{1.595284in}}{\pgfqpoint{3.112653in}{1.593820in}}{\pgfqpoint{3.110048in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{3.107444in}{1.588611in}}{\pgfqpoint{3.105980in}{1.585078in}}{\pgfqpoint{3.105980in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{3.105980in}{1.577712in}}{\pgfqpoint{3.107444in}{1.574178in}}{\pgfqpoint{3.110048in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{3.112653in}{1.568969in}}{\pgfqpoint{3.116186in}{1.567506in}}{\pgfqpoint{3.119869in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{3.119869in}{1.567506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119869in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{3.139511in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{3.119869in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{3.100227in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{3.119869in}{1.606068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172280in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{3.152638in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.578108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238068in}{1.555902in}}%
\pgfpathcurveto{\pgfqpoint{3.241751in}{1.555902in}}{\pgfqpoint{3.245284in}{1.557365in}}{\pgfqpoint{3.247889in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{3.250493in}{1.562574in}}{\pgfqpoint{3.251957in}{1.566107in}}{\pgfqpoint{3.251957in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{3.251957in}{1.573474in}}{\pgfqpoint{3.250493in}{1.577007in}}{\pgfqpoint{3.247889in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{3.245284in}{1.582216in}}{\pgfqpoint{3.241751in}{1.583679in}}{\pgfqpoint{3.238068in}{1.583679in}}%
\pgfpathcurveto{\pgfqpoint{3.234384in}{1.583679in}}{\pgfqpoint{3.230851in}{1.582216in}}{\pgfqpoint{3.228247in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{3.225642in}{1.577007in}}{\pgfqpoint{3.224179in}{1.573474in}}{\pgfqpoint{3.224179in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{3.224179in}{1.566107in}}{\pgfqpoint{3.225642in}{1.562574in}}{\pgfqpoint{3.228247in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{3.230851in}{1.557365in}}{\pgfqpoint{3.234384in}{1.555902in}}{\pgfqpoint{3.238068in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{3.238068in}{1.555902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238068in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{3.257710in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{3.238068in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{3.238068in}{1.594464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295726in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{3.309615in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.281837in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{1.572257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780227in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780227in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{3.910710in}{1.448267in}}{\pgfqpoint{3.914243in}{1.449730in}}{\pgfqpoint{3.916847in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{3.919452in}{1.454939in}}{\pgfqpoint{3.920915in}{1.458472in}}{\pgfqpoint{3.920915in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{3.920915in}{1.465839in}}{\pgfqpoint{3.919452in}{1.469372in}}{\pgfqpoint{3.916847in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{3.914243in}{1.474581in}}{\pgfqpoint{3.910710in}{1.476044in}}{\pgfqpoint{3.907026in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{3.903343in}{1.476044in}}{\pgfqpoint{3.899810in}{1.474581in}}{\pgfqpoint{3.897205in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{3.894601in}{1.469372in}}{\pgfqpoint{3.893137in}{1.465839in}}{\pgfqpoint{3.893137in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{3.893137in}{1.458472in}}{\pgfqpoint{3.894601in}{1.454939in}}{\pgfqpoint{3.897205in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{3.899810in}{1.449730in}}{\pgfqpoint{3.903343in}{1.448267in}}{\pgfqpoint{3.907026in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{1.634028in}}%
\pgfpathcurveto{\pgfqpoint{3.910710in}{1.634028in}}{\pgfqpoint{3.914243in}{1.635491in}}{\pgfqpoint{3.916847in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{3.919452in}{1.640700in}}{\pgfqpoint{3.920915in}{1.644233in}}{\pgfqpoint{3.920915in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{3.920915in}{1.651600in}}{\pgfqpoint{3.919452in}{1.655133in}}{\pgfqpoint{3.916847in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{3.914243in}{1.660342in}}{\pgfqpoint{3.910710in}{1.661806in}}{\pgfqpoint{3.907026in}{1.661806in}}%
\pgfpathcurveto{\pgfqpoint{3.903343in}{1.661806in}}{\pgfqpoint{3.899810in}{1.660342in}}{\pgfqpoint{3.897205in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{3.894601in}{1.655133in}}{\pgfqpoint{3.893137in}{1.651600in}}{\pgfqpoint{3.893137in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{3.893137in}{1.644233in}}{\pgfqpoint{3.894601in}{1.640700in}}{\pgfqpoint{3.897205in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{3.899810in}{1.635491in}}{\pgfqpoint{3.903343in}{1.634028in}}{\pgfqpoint{3.907026in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.634028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{1.677232in}}%
\pgfpathlineto{\pgfqpoint{3.926668in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.716515in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{1.677232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970634in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{3.990276in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.970634in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{3.950992in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.970634in}{1.659465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002347in}{1.500345in}}%
\pgfpathlineto{\pgfqpoint{4.021989in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{4.002347in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{3.982705in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{4.002347in}{1.500345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055276in}{1.378340in}}%
\pgfpathcurveto{\pgfqpoint{4.058959in}{1.378340in}}{\pgfqpoint{4.062492in}{1.379803in}}{\pgfqpoint{4.065097in}{1.382408in}}%
\pgfpathcurveto{\pgfqpoint{4.067701in}{1.385013in}}{\pgfqpoint{4.069165in}{1.388546in}}{\pgfqpoint{4.069165in}{1.392229in}}%
\pgfpathcurveto{\pgfqpoint{4.069165in}{1.395912in}}{\pgfqpoint{4.067701in}{1.399445in}}{\pgfqpoint{4.065097in}{1.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.062492in}{1.404654in}}{\pgfqpoint{4.058959in}{1.406118in}}{\pgfqpoint{4.055276in}{1.406118in}}%
\pgfpathcurveto{\pgfqpoint{4.051593in}{1.406118in}}{\pgfqpoint{4.048060in}{1.404654in}}{\pgfqpoint{4.045455in}{1.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.042850in}{1.399445in}}{\pgfqpoint{4.041387in}{1.395912in}}{\pgfqpoint{4.041387in}{1.392229in}}%
\pgfpathcurveto{\pgfqpoint{4.041387in}{1.388546in}}{\pgfqpoint{4.042850in}{1.385013in}}{\pgfqpoint{4.045455in}{1.382408in}}%
\pgfpathcurveto{\pgfqpoint{4.048060in}{1.379803in}}{\pgfqpoint{4.051593in}{1.378340in}}{\pgfqpoint{4.055276in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{4.055276in}{1.378340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055276in}{1.422655in}}%
\pgfpathcurveto{\pgfqpoint{4.058959in}{1.422655in}}{\pgfqpoint{4.062492in}{1.424119in}}{\pgfqpoint{4.065097in}{1.426723in}}%
\pgfpathcurveto{\pgfqpoint{4.067701in}{1.429328in}}{\pgfqpoint{4.069165in}{1.432861in}}{\pgfqpoint{4.069165in}{1.436544in}}%
\pgfpathcurveto{\pgfqpoint{4.069165in}{1.440228in}}{\pgfqpoint{4.067701in}{1.443761in}}{\pgfqpoint{4.065097in}{1.446365in}}%
\pgfpathcurveto{\pgfqpoint{4.062492in}{1.448970in}}{\pgfqpoint{4.058959in}{1.450433in}}{\pgfqpoint{4.055276in}{1.450433in}}%
\pgfpathcurveto{\pgfqpoint{4.051593in}{1.450433in}}{\pgfqpoint{4.048060in}{1.448970in}}{\pgfqpoint{4.045455in}{1.446365in}}%
\pgfpathcurveto{\pgfqpoint{4.042850in}{1.443761in}}{\pgfqpoint{4.041387in}{1.440228in}}{\pgfqpoint{4.041387in}{1.436544in}}%
\pgfpathcurveto{\pgfqpoint{4.041387in}{1.432861in}}{\pgfqpoint{4.042850in}{1.429328in}}{\pgfqpoint{4.045455in}{1.426723in}}%
\pgfpathcurveto{\pgfqpoint{4.048060in}{1.424119in}}{\pgfqpoint{4.051593in}{1.422655in}}{\pgfqpoint{4.055276in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{4.055276in}{1.422655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055276in}{1.466971in}}%
\pgfpathcurveto{\pgfqpoint{4.058959in}{1.466971in}}{\pgfqpoint{4.062492in}{1.468434in}}{\pgfqpoint{4.065097in}{1.471039in}}%
\pgfpathcurveto{\pgfqpoint{4.067701in}{1.473643in}}{\pgfqpoint{4.069165in}{1.477176in}}{\pgfqpoint{4.069165in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{4.069165in}{1.484543in}}{\pgfqpoint{4.067701in}{1.488076in}}{\pgfqpoint{4.065097in}{1.490680in}}%
\pgfpathcurveto{\pgfqpoint{4.062492in}{1.493285in}}{\pgfqpoint{4.058959in}{1.494748in}}{\pgfqpoint{4.055276in}{1.494748in}}%
\pgfpathcurveto{\pgfqpoint{4.051593in}{1.494748in}}{\pgfqpoint{4.048060in}{1.493285in}}{\pgfqpoint{4.045455in}{1.490680in}}%
\pgfpathcurveto{\pgfqpoint{4.042850in}{1.488076in}}{\pgfqpoint{4.041387in}{1.484543in}}{\pgfqpoint{4.041387in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{4.041387in}{1.477176in}}{\pgfqpoint{4.042850in}{1.473643in}}{\pgfqpoint{4.045455in}{1.471039in}}%
\pgfpathcurveto{\pgfqpoint{4.048060in}{1.468434in}}{\pgfqpoint{4.051593in}{1.466971in}}{\pgfqpoint{4.055276in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{4.055276in}{1.466971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055276in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{4.074918in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{4.055276in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{4.035634in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{4.055276in}{1.505533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124361in}{1.413791in}}%
\pgfpathcurveto{\pgfqpoint{4.128045in}{1.413791in}}{\pgfqpoint{4.131578in}{1.415254in}}{\pgfqpoint{4.134182in}{1.417859in}}%
\pgfpathcurveto{\pgfqpoint{4.136787in}{1.420463in}}{\pgfqpoint{4.138250in}{1.423996in}}{\pgfqpoint{4.138250in}{1.427680in}}%
\pgfpathcurveto{\pgfqpoint{4.138250in}{1.431363in}}{\pgfqpoint{4.136787in}{1.434896in}}{\pgfqpoint{4.134182in}{1.437501in}}%
\pgfpathcurveto{\pgfqpoint{4.131578in}{1.440105in}}{\pgfqpoint{4.128045in}{1.441569in}}{\pgfqpoint{4.124361in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.120678in}{1.441569in}}{\pgfqpoint{4.117145in}{1.440105in}}{\pgfqpoint{4.114540in}{1.437501in}}%
\pgfpathcurveto{\pgfqpoint{4.111936in}{1.434896in}}{\pgfqpoint{4.110472in}{1.431363in}}{\pgfqpoint{4.110472in}{1.427680in}}%
\pgfpathcurveto{\pgfqpoint{4.110472in}{1.423996in}}{\pgfqpoint{4.111936in}{1.420463in}}{\pgfqpoint{4.114540in}{1.417859in}}%
\pgfpathcurveto{\pgfqpoint{4.117145in}{1.415254in}}{\pgfqpoint{4.120678in}{1.413791in}}{\pgfqpoint{4.124361in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{4.124361in}{1.413791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124361in}{1.458106in}}%
\pgfpathcurveto{\pgfqpoint{4.128045in}{1.458106in}}{\pgfqpoint{4.131578in}{1.459570in}}{\pgfqpoint{4.134182in}{1.462174in}}%
\pgfpathcurveto{\pgfqpoint{4.136787in}{1.464779in}}{\pgfqpoint{4.138250in}{1.468312in}}{\pgfqpoint{4.138250in}{1.471995in}}%
\pgfpathcurveto{\pgfqpoint{4.138250in}{1.475678in}}{\pgfqpoint{4.136787in}{1.479211in}}{\pgfqpoint{4.134182in}{1.481816in}}%
\pgfpathcurveto{\pgfqpoint{4.131578in}{1.484421in}}{\pgfqpoint{4.128045in}{1.485884in}}{\pgfqpoint{4.124361in}{1.485884in}}%
\pgfpathcurveto{\pgfqpoint{4.120678in}{1.485884in}}{\pgfqpoint{4.117145in}{1.484421in}}{\pgfqpoint{4.114540in}{1.481816in}}%
\pgfpathcurveto{\pgfqpoint{4.111936in}{1.479211in}}{\pgfqpoint{4.110472in}{1.475678in}}{\pgfqpoint{4.110472in}{1.471995in}}%
\pgfpathcurveto{\pgfqpoint{4.110472in}{1.468312in}}{\pgfqpoint{4.111936in}{1.464779in}}{\pgfqpoint{4.114540in}{1.462174in}}%
\pgfpathcurveto{\pgfqpoint{4.117145in}{1.459570in}}{\pgfqpoint{4.120678in}{1.458106in}}{\pgfqpoint{4.124361in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{4.124361in}{1.458106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124361in}{1.502422in}}%
\pgfpathcurveto{\pgfqpoint{4.128045in}{1.502422in}}{\pgfqpoint{4.131578in}{1.503885in}}{\pgfqpoint{4.134182in}{1.506489in}}%
\pgfpathcurveto{\pgfqpoint{4.136787in}{1.509094in}}{\pgfqpoint{4.138250in}{1.512627in}}{\pgfqpoint{4.138250in}{1.516310in}}%
\pgfpathcurveto{\pgfqpoint{4.138250in}{1.519994in}}{\pgfqpoint{4.136787in}{1.523527in}}{\pgfqpoint{4.134182in}{1.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.131578in}{1.528736in}}{\pgfqpoint{4.128045in}{1.530199in}}{\pgfqpoint{4.124361in}{1.530199in}}%
\pgfpathcurveto{\pgfqpoint{4.120678in}{1.530199in}}{\pgfqpoint{4.117145in}{1.528736in}}{\pgfqpoint{4.114540in}{1.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.111936in}{1.523527in}}{\pgfqpoint{4.110472in}{1.519994in}}{\pgfqpoint{4.110472in}{1.516310in}}%
\pgfpathcurveto{\pgfqpoint{4.110472in}{1.512627in}}{\pgfqpoint{4.111936in}{1.509094in}}{\pgfqpoint{4.114540in}{1.506489in}}%
\pgfpathcurveto{\pgfqpoint{4.117145in}{1.503885in}}{\pgfqpoint{4.120678in}{1.502422in}}{\pgfqpoint{4.124361in}{1.502422in}}%
\pgfpathlineto{\pgfqpoint{4.124361in}{1.502422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124361in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{4.144003in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.124361in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.124361in}{1.540984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195419in}{1.479177in}}%
\pgfpathcurveto{\pgfqpoint{4.199102in}{1.479177in}}{\pgfqpoint{4.202635in}{1.480640in}}{\pgfqpoint{4.205240in}{1.483245in}}%
\pgfpathcurveto{\pgfqpoint{4.207844in}{1.485849in}}{\pgfqpoint{4.209308in}{1.489382in}}{\pgfqpoint{4.209308in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{4.209308in}{1.496749in}}{\pgfqpoint{4.207844in}{1.500282in}}{\pgfqpoint{4.205240in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{4.202635in}{1.505491in}}{\pgfqpoint{4.199102in}{1.506955in}}{\pgfqpoint{4.195419in}{1.506955in}}%
\pgfpathcurveto{\pgfqpoint{4.191735in}{1.506955in}}{\pgfqpoint{4.188202in}{1.505491in}}{\pgfqpoint{4.185598in}{1.502887in}}%
\pgfpathcurveto{\pgfqpoint{4.182993in}{1.500282in}}{\pgfqpoint{4.181530in}{1.496749in}}{\pgfqpoint{4.181530in}{1.493066in}}%
\pgfpathcurveto{\pgfqpoint{4.181530in}{1.489382in}}{\pgfqpoint{4.182993in}{1.485849in}}{\pgfqpoint{4.185598in}{1.483245in}}%
\pgfpathcurveto{\pgfqpoint{4.188202in}{1.480640in}}{\pgfqpoint{4.191735in}{1.479177in}}{\pgfqpoint{4.195419in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{1.479177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195419in}{1.523492in}}%
\pgfpathcurveto{\pgfqpoint{4.199102in}{1.523492in}}{\pgfqpoint{4.202635in}{1.524955in}}{\pgfqpoint{4.205240in}{1.527560in}}%
\pgfpathcurveto{\pgfqpoint{4.207844in}{1.530165in}}{\pgfqpoint{4.209308in}{1.533698in}}{\pgfqpoint{4.209308in}{1.537381in}}%
\pgfpathcurveto{\pgfqpoint{4.209308in}{1.541064in}}{\pgfqpoint{4.207844in}{1.544597in}}{\pgfqpoint{4.205240in}{1.547202in}}%
\pgfpathcurveto{\pgfqpoint{4.202635in}{1.549806in}}{\pgfqpoint{4.199102in}{1.551270in}}{\pgfqpoint{4.195419in}{1.551270in}}%
\pgfpathcurveto{\pgfqpoint{4.191735in}{1.551270in}}{\pgfqpoint{4.188202in}{1.549806in}}{\pgfqpoint{4.185598in}{1.547202in}}%
\pgfpathcurveto{\pgfqpoint{4.182993in}{1.544597in}}{\pgfqpoint{4.181530in}{1.541064in}}{\pgfqpoint{4.181530in}{1.537381in}}%
\pgfpathcurveto{\pgfqpoint{4.181530in}{1.533698in}}{\pgfqpoint{4.182993in}{1.530165in}}{\pgfqpoint{4.185598in}{1.527560in}}%
\pgfpathcurveto{\pgfqpoint{4.188202in}{1.524955in}}{\pgfqpoint{4.191735in}{1.523492in}}{\pgfqpoint{4.195419in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{1.523492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195419in}{1.562054in}}%
\pgfpathlineto{\pgfqpoint{4.215061in}{1.581696in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{1.601338in}}%
\pgfpathlineto{\pgfqpoint{4.175777in}{1.581696in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{1.562054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265057in}{1.514729in}}%
\pgfpathcurveto{\pgfqpoint{4.268740in}{1.514729in}}{\pgfqpoint{4.272273in}{1.516193in}}{\pgfqpoint{4.274878in}{1.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.277482in}{1.521402in}}{\pgfqpoint{4.278946in}{1.524935in}}{\pgfqpoint{4.278946in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{4.278946in}{1.532301in}}{\pgfqpoint{4.277482in}{1.535835in}}{\pgfqpoint{4.274878in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{4.272273in}{1.541044in}}{\pgfqpoint{4.268740in}{1.542507in}}{\pgfqpoint{4.265057in}{1.542507in}}%
\pgfpathcurveto{\pgfqpoint{4.261374in}{1.542507in}}{\pgfqpoint{4.257841in}{1.541044in}}{\pgfqpoint{4.255236in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{4.252631in}{1.535835in}}{\pgfqpoint{4.251168in}{1.532301in}}{\pgfqpoint{4.251168in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{4.251168in}{1.524935in}}{\pgfqpoint{4.252631in}{1.521402in}}{\pgfqpoint{4.255236in}{1.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.257841in}{1.516193in}}{\pgfqpoint{4.261374in}{1.514729in}}{\pgfqpoint{4.265057in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{4.265057in}{1.514729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265057in}{1.559045in}}%
\pgfpathcurveto{\pgfqpoint{4.268740in}{1.559045in}}{\pgfqpoint{4.272273in}{1.560508in}}{\pgfqpoint{4.274878in}{1.563112in}}%
\pgfpathcurveto{\pgfqpoint{4.277482in}{1.565717in}}{\pgfqpoint{4.278946in}{1.569250in}}{\pgfqpoint{4.278946in}{1.572933in}}%
\pgfpathcurveto{\pgfqpoint{4.278946in}{1.576617in}}{\pgfqpoint{4.277482in}{1.580150in}}{\pgfqpoint{4.274878in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{4.272273in}{1.585359in}}{\pgfqpoint{4.268740in}{1.586822in}}{\pgfqpoint{4.265057in}{1.586822in}}%
\pgfpathcurveto{\pgfqpoint{4.261374in}{1.586822in}}{\pgfqpoint{4.257841in}{1.585359in}}{\pgfqpoint{4.255236in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{4.252631in}{1.580150in}}{\pgfqpoint{4.251168in}{1.576617in}}{\pgfqpoint{4.251168in}{1.572933in}}%
\pgfpathcurveto{\pgfqpoint{4.251168in}{1.569250in}}{\pgfqpoint{4.252631in}{1.565717in}}{\pgfqpoint{4.255236in}{1.563112in}}%
\pgfpathcurveto{\pgfqpoint{4.257841in}{1.560508in}}{\pgfqpoint{4.261374in}{1.559045in}}{\pgfqpoint{4.265057in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{4.265057in}{1.559045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265057in}{1.597607in}}%
\pgfpathlineto{\pgfqpoint{4.284699in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{4.265057in}{1.636891in}}%
\pgfpathlineto{\pgfqpoint{4.245415in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{4.265057in}{1.597607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319650in}{1.528083in}}%
\pgfpathcurveto{\pgfqpoint{4.323334in}{1.528083in}}{\pgfqpoint{4.326867in}{1.529547in}}{\pgfqpoint{4.329471in}{1.532151in}}%
\pgfpathcurveto{\pgfqpoint{4.332076in}{1.534756in}}{\pgfqpoint{4.333539in}{1.538289in}}{\pgfqpoint{4.333539in}{1.541972in}}%
\pgfpathcurveto{\pgfqpoint{4.333539in}{1.545656in}}{\pgfqpoint{4.332076in}{1.549189in}}{\pgfqpoint{4.329471in}{1.551793in}}%
\pgfpathcurveto{\pgfqpoint{4.326867in}{1.554398in}}{\pgfqpoint{4.323334in}{1.555861in}}{\pgfqpoint{4.319650in}{1.555861in}}%
\pgfpathcurveto{\pgfqpoint{4.315967in}{1.555861in}}{\pgfqpoint{4.312434in}{1.554398in}}{\pgfqpoint{4.309829in}{1.551793in}}%
\pgfpathcurveto{\pgfqpoint{4.307225in}{1.549189in}}{\pgfqpoint{4.305762in}{1.545656in}}{\pgfqpoint{4.305762in}{1.541972in}}%
\pgfpathcurveto{\pgfqpoint{4.305762in}{1.538289in}}{\pgfqpoint{4.307225in}{1.534756in}}{\pgfqpoint{4.309829in}{1.532151in}}%
\pgfpathcurveto{\pgfqpoint{4.312434in}{1.529547in}}{\pgfqpoint{4.315967in}{1.528083in}}{\pgfqpoint{4.319650in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{4.319650in}{1.528083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319650in}{1.566646in}}%
\pgfpathlineto{\pgfqpoint{4.339292in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{4.319650in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{4.300009in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{4.319650in}{1.566646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392126in}{1.533485in}}%
\pgfpathcurveto{\pgfqpoint{4.395810in}{1.533485in}}{\pgfqpoint{4.399343in}{1.534948in}}{\pgfqpoint{4.401947in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{4.404552in}{1.540157in}}{\pgfqpoint{4.406015in}{1.543690in}}{\pgfqpoint{4.406015in}{1.547374in}}%
\pgfpathcurveto{\pgfqpoint{4.406015in}{1.551057in}}{\pgfqpoint{4.404552in}{1.554590in}}{\pgfqpoint{4.401947in}{1.557195in}}%
\pgfpathcurveto{\pgfqpoint{4.399343in}{1.559799in}}{\pgfqpoint{4.395810in}{1.561263in}}{\pgfqpoint{4.392126in}{1.561263in}}%
\pgfpathcurveto{\pgfqpoint{4.388443in}{1.561263in}}{\pgfqpoint{4.384910in}{1.559799in}}{\pgfqpoint{4.382305in}{1.557195in}}%
\pgfpathcurveto{\pgfqpoint{4.379701in}{1.554590in}}{\pgfqpoint{4.378237in}{1.551057in}}{\pgfqpoint{4.378237in}{1.547374in}}%
\pgfpathcurveto{\pgfqpoint{4.378237in}{1.543690in}}{\pgfqpoint{4.379701in}{1.540157in}}{\pgfqpoint{4.382305in}{1.537553in}}%
\pgfpathcurveto{\pgfqpoint{4.384910in}{1.534948in}}{\pgfqpoint{4.388443in}{1.533485in}}{\pgfqpoint{4.392126in}{1.533485in}}%
\pgfpathlineto{\pgfqpoint{4.392126in}{1.533485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392126in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{4.411768in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{4.392126in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{4.372484in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{4.392126in}{1.572047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461480in}{1.535090in}}%
\pgfpathcurveto{\pgfqpoint{4.465163in}{1.535090in}}{\pgfqpoint{4.468696in}{1.536554in}}{\pgfqpoint{4.471301in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.473905in}{1.541763in}}{\pgfqpoint{4.475368in}{1.545296in}}{\pgfqpoint{4.475368in}{1.548979in}}%
\pgfpathcurveto{\pgfqpoint{4.475368in}{1.552662in}}{\pgfqpoint{4.473905in}{1.556195in}}{\pgfqpoint{4.471301in}{1.558800in}}%
\pgfpathcurveto{\pgfqpoint{4.468696in}{1.561405in}}{\pgfqpoint{4.465163in}{1.562868in}}{\pgfqpoint{4.461480in}{1.562868in}}%
\pgfpathcurveto{\pgfqpoint{4.457796in}{1.562868in}}{\pgfqpoint{4.454263in}{1.561405in}}{\pgfqpoint{4.451659in}{1.558800in}}%
\pgfpathcurveto{\pgfqpoint{4.449054in}{1.556195in}}{\pgfqpoint{4.447591in}{1.552662in}}{\pgfqpoint{4.447591in}{1.548979in}}%
\pgfpathcurveto{\pgfqpoint{4.447591in}{1.545296in}}{\pgfqpoint{4.449054in}{1.541763in}}{\pgfqpoint{4.451659in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.454263in}{1.536554in}}{\pgfqpoint{4.457796in}{1.535090in}}{\pgfqpoint{4.461480in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{4.461480in}{1.535090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461480in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{4.481121in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.461480in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{4.441838in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.461480in}{1.573653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530026in}{1.536340in}}%
\pgfpathcurveto{\pgfqpoint{4.533710in}{1.536340in}}{\pgfqpoint{4.537243in}{1.537803in}}{\pgfqpoint{4.539847in}{1.540408in}}%
\pgfpathcurveto{\pgfqpoint{4.542452in}{1.543012in}}{\pgfqpoint{4.543915in}{1.546545in}}{\pgfqpoint{4.543915in}{1.550229in}}%
\pgfpathcurveto{\pgfqpoint{4.543915in}{1.553912in}}{\pgfqpoint{4.542452in}{1.557445in}}{\pgfqpoint{4.539847in}{1.560050in}}%
\pgfpathcurveto{\pgfqpoint{4.537243in}{1.562654in}}{\pgfqpoint{4.533710in}{1.564117in}}{\pgfqpoint{4.530026in}{1.564117in}}%
\pgfpathcurveto{\pgfqpoint{4.526343in}{1.564117in}}{\pgfqpoint{4.522810in}{1.562654in}}{\pgfqpoint{4.520205in}{1.560050in}}%
\pgfpathcurveto{\pgfqpoint{4.517601in}{1.557445in}}{\pgfqpoint{4.516137in}{1.553912in}}{\pgfqpoint{4.516137in}{1.550229in}}%
\pgfpathcurveto{\pgfqpoint{4.516137in}{1.546545in}}{\pgfqpoint{4.517601in}{1.543012in}}{\pgfqpoint{4.520205in}{1.540408in}}%
\pgfpathcurveto{\pgfqpoint{4.522810in}{1.537803in}}{\pgfqpoint{4.526343in}{1.536340in}}{\pgfqpoint{4.530026in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{4.530026in}{1.536340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530026in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{4.549668in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{4.530026in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{4.510384in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{4.530026in}{1.574902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597812in}{1.552695in}}%
\pgfpathcurveto{\pgfqpoint{4.601496in}{1.552695in}}{\pgfqpoint{4.605029in}{1.554159in}}{\pgfqpoint{4.607633in}{1.556763in}}%
\pgfpathcurveto{\pgfqpoint{4.610238in}{1.559368in}}{\pgfqpoint{4.611701in}{1.562901in}}{\pgfqpoint{4.611701in}{1.566584in}}%
\pgfpathcurveto{\pgfqpoint{4.611701in}{1.570267in}}{\pgfqpoint{4.610238in}{1.573800in}}{\pgfqpoint{4.607633in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{4.605029in}{1.579010in}}{\pgfqpoint{4.601496in}{1.580473in}}{\pgfqpoint{4.597812in}{1.580473in}}%
\pgfpathcurveto{\pgfqpoint{4.594129in}{1.580473in}}{\pgfqpoint{4.590596in}{1.579010in}}{\pgfqpoint{4.587991in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{4.585387in}{1.573800in}}{\pgfqpoint{4.583923in}{1.570267in}}{\pgfqpoint{4.583923in}{1.566584in}}%
\pgfpathcurveto{\pgfqpoint{4.583923in}{1.562901in}}{\pgfqpoint{4.585387in}{1.559368in}}{\pgfqpoint{4.587991in}{1.556763in}}%
\pgfpathcurveto{\pgfqpoint{4.590596in}{1.554159in}}{\pgfqpoint{4.594129in}{1.552695in}}{\pgfqpoint{4.597812in}{1.552695in}}%
\pgfpathlineto{\pgfqpoint{4.597812in}{1.552695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597812in}{1.591257in}}%
\pgfpathlineto{\pgfqpoint{4.617454in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{4.597812in}{1.630541in}}%
\pgfpathlineto{\pgfqpoint{4.578170in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{4.597812in}{1.591257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656988in}{1.569051in}}%
\pgfpathcurveto{\pgfqpoint{4.660671in}{1.569051in}}{\pgfqpoint{4.664204in}{1.570514in}}{\pgfqpoint{4.666809in}{1.573119in}}%
\pgfpathcurveto{\pgfqpoint{4.669413in}{1.575723in}}{\pgfqpoint{4.670877in}{1.579256in}}{\pgfqpoint{4.670877in}{1.582940in}}%
\pgfpathcurveto{\pgfqpoint{4.670877in}{1.586623in}}{\pgfqpoint{4.669413in}{1.590156in}}{\pgfqpoint{4.666809in}{1.592760in}}%
\pgfpathcurveto{\pgfqpoint{4.664204in}{1.595365in}}{\pgfqpoint{4.660671in}{1.596828in}}{\pgfqpoint{4.656988in}{1.596828in}}%
\pgfpathcurveto{\pgfqpoint{4.653305in}{1.596828in}}{\pgfqpoint{4.649772in}{1.595365in}}{\pgfqpoint{4.647167in}{1.592760in}}%
\pgfpathcurveto{\pgfqpoint{4.644562in}{1.590156in}}{\pgfqpoint{4.643099in}{1.586623in}}{\pgfqpoint{4.643099in}{1.582940in}}%
\pgfpathcurveto{\pgfqpoint{4.643099in}{1.579256in}}{\pgfqpoint{4.644562in}{1.575723in}}{\pgfqpoint{4.647167in}{1.573119in}}%
\pgfpathcurveto{\pgfqpoint{4.649772in}{1.570514in}}{\pgfqpoint{4.653305in}{1.569051in}}{\pgfqpoint{4.656988in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{4.656988in}{1.569051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656988in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{4.656988in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{4.637346in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{4.656988in}{1.607613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708533in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{4.728175in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{4.708533in}{1.618937in}}%
\pgfpathlineto{\pgfqpoint{4.688891in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{4.708533in}{1.579653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773398in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{4.793040in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{4.773398in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{4.753756in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{4.773398in}{1.551693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860269in}{1.529486in}}%
\pgfpathcurveto{\pgfqpoint{4.863952in}{1.529486in}}{\pgfqpoint{4.867485in}{1.530950in}}{\pgfqpoint{4.870090in}{1.533554in}}%
\pgfpathcurveto{\pgfqpoint{4.872694in}{1.536159in}}{\pgfqpoint{4.874158in}{1.539692in}}{\pgfqpoint{4.874158in}{1.543375in}}%
\pgfpathcurveto{\pgfqpoint{4.874158in}{1.547059in}}{\pgfqpoint{4.872694in}{1.550592in}}{\pgfqpoint{4.870090in}{1.553196in}}%
\pgfpathcurveto{\pgfqpoint{4.867485in}{1.555801in}}{\pgfqpoint{4.863952in}{1.557264in}}{\pgfqpoint{4.860269in}{1.557264in}}%
\pgfpathcurveto{\pgfqpoint{4.856586in}{1.557264in}}{\pgfqpoint{4.853053in}{1.555801in}}{\pgfqpoint{4.850448in}{1.553196in}}%
\pgfpathcurveto{\pgfqpoint{4.847844in}{1.550592in}}{\pgfqpoint{4.846380in}{1.547059in}}{\pgfqpoint{4.846380in}{1.543375in}}%
\pgfpathcurveto{\pgfqpoint{4.846380in}{1.539692in}}{\pgfqpoint{4.847844in}{1.536159in}}{\pgfqpoint{4.850448in}{1.533554in}}%
\pgfpathcurveto{\pgfqpoint{4.853053in}{1.530950in}}{\pgfqpoint{4.856586in}{1.529486in}}{\pgfqpoint{4.860269in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{4.860269in}{1.529486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860269in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{4.879911in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{4.860269in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{4.840627in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{4.860269in}{1.568049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932833in}{1.545842in}}%
\pgfpathlineto{\pgfqpoint{4.946722in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{4.918944in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{4.932833in}{1.545842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333116in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333116in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.448267in}}{\pgfqpoint{5.467131in}{1.449730in}}{\pgfqpoint{5.469736in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.454939in}}{\pgfqpoint{5.473804in}{1.458472in}}{\pgfqpoint{5.473804in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.465839in}}{\pgfqpoint{5.472340in}{1.469372in}}{\pgfqpoint{5.469736in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.474581in}}{\pgfqpoint{5.463598in}{1.476044in}}{\pgfqpoint{5.459915in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.476044in}}{\pgfqpoint{5.452698in}{1.474581in}}{\pgfqpoint{5.450094in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.469372in}}{\pgfqpoint{5.446026in}{1.465839in}}{\pgfqpoint{5.446026in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.458472in}}{\pgfqpoint{5.447489in}{1.454939in}}{\pgfqpoint{5.450094in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.449730in}}{\pgfqpoint{5.456231in}{1.448267in}}{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.492582in}}{\pgfqpoint{5.467131in}{1.494045in}}{\pgfqpoint{5.469736in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.499255in}}{\pgfqpoint{5.473804in}{1.502788in}}{\pgfqpoint{5.473804in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.510154in}}{\pgfqpoint{5.472340in}{1.513687in}}{\pgfqpoint{5.469736in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.518896in}}{\pgfqpoint{5.463598in}{1.520360in}}{\pgfqpoint{5.459915in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.520360in}}{\pgfqpoint{5.452698in}{1.518896in}}{\pgfqpoint{5.450094in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.513687in}}{\pgfqpoint{5.446026in}{1.510154in}}{\pgfqpoint{5.446026in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.502788in}}{\pgfqpoint{5.447489in}{1.499255in}}{\pgfqpoint{5.450094in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.494045in}}{\pgfqpoint{5.456231in}{1.492582in}}{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.536897in}}{\pgfqpoint{5.467131in}{1.538361in}}{\pgfqpoint{5.469736in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.543570in}}{\pgfqpoint{5.473804in}{1.547103in}}{\pgfqpoint{5.473804in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.554470in}}{\pgfqpoint{5.472340in}{1.558003in}}{\pgfqpoint{5.469736in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.563212in}}{\pgfqpoint{5.463598in}{1.564675in}}{\pgfqpoint{5.459915in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.564675in}}{\pgfqpoint{5.452698in}{1.563212in}}{\pgfqpoint{5.450094in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.558003in}}{\pgfqpoint{5.446026in}{1.554470in}}{\pgfqpoint{5.446026in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.547103in}}{\pgfqpoint{5.447489in}{1.543570in}}{\pgfqpoint{5.450094in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.538361in}}{\pgfqpoint{5.456231in}{1.536897in}}{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.581213in}}{\pgfqpoint{5.467131in}{1.582676in}}{\pgfqpoint{5.469736in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.587885in}}{\pgfqpoint{5.473804in}{1.591418in}}{\pgfqpoint{5.473804in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.598785in}}{\pgfqpoint{5.472340in}{1.602318in}}{\pgfqpoint{5.469736in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.607527in}}{\pgfqpoint{5.463598in}{1.608990in}}{\pgfqpoint{5.459915in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.608990in}}{\pgfqpoint{5.452698in}{1.607527in}}{\pgfqpoint{5.450094in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.602318in}}{\pgfqpoint{5.446026in}{1.598785in}}{\pgfqpoint{5.446026in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.591418in}}{\pgfqpoint{5.447489in}{1.587885in}}{\pgfqpoint{5.450094in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.582676in}}{\pgfqpoint{5.456231in}{1.581213in}}{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.625528in}}{\pgfqpoint{5.467131in}{1.626991in}}{\pgfqpoint{5.469736in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.632200in}}{\pgfqpoint{5.473804in}{1.635733in}}{\pgfqpoint{5.473804in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.643100in}}{\pgfqpoint{5.472340in}{1.646633in}}{\pgfqpoint{5.469736in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.651842in}}{\pgfqpoint{5.463598in}{1.653306in}}{\pgfqpoint{5.459915in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.653306in}}{\pgfqpoint{5.452698in}{1.651842in}}{\pgfqpoint{5.450094in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.646633in}}{\pgfqpoint{5.446026in}{1.643100in}}{\pgfqpoint{5.446026in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.635733in}}{\pgfqpoint{5.447489in}{1.632200in}}{\pgfqpoint{5.450094in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.626991in}}{\pgfqpoint{5.456231in}{1.625528in}}{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.669843in}}{\pgfqpoint{5.467131in}{1.671307in}}{\pgfqpoint{5.469736in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.676516in}}{\pgfqpoint{5.473804in}{1.680049in}}{\pgfqpoint{5.473804in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.687415in}}{\pgfqpoint{5.472340in}{1.690948in}}{\pgfqpoint{5.469736in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.696158in}}{\pgfqpoint{5.463598in}{1.697621in}}{\pgfqpoint{5.459915in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.697621in}}{\pgfqpoint{5.452698in}{1.696158in}}{\pgfqpoint{5.450094in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.690948in}}{\pgfqpoint{5.446026in}{1.687415in}}{\pgfqpoint{5.446026in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.680049in}}{\pgfqpoint{5.447489in}{1.676516in}}{\pgfqpoint{5.450094in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.671307in}}{\pgfqpoint{5.456231in}{1.669843in}}{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{5.440273in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511293in}{1.652205in}}%
\pgfpathlineto{\pgfqpoint{5.530935in}{1.671847in}}%
\pgfpathlineto{\pgfqpoint{5.511293in}{1.691489in}}%
\pgfpathlineto{\pgfqpoint{5.491651in}{1.671847in}}%
\pgfpathlineto{\pgfqpoint{5.511293in}{1.652205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552482in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{5.572123in}{1.622383in}}%
\pgfpathlineto{\pgfqpoint{5.552482in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{5.532840in}{1.622383in}}%
\pgfpathlineto{\pgfqpoint{5.552482in}{1.602741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576622in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{5.596263in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{5.576622in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{5.556980in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{5.576622in}{1.509860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630569in}{1.364834in}}%
\pgfpathcurveto{\pgfqpoint{5.634253in}{1.364834in}}{\pgfqpoint{5.637786in}{1.366297in}}{\pgfqpoint{5.640390in}{1.368902in}}%
\pgfpathcurveto{\pgfqpoint{5.642995in}{1.371506in}}{\pgfqpoint{5.644458in}{1.375039in}}{\pgfqpoint{5.644458in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{5.644458in}{1.382406in}}{\pgfqpoint{5.642995in}{1.385939in}}{\pgfqpoint{5.640390in}{1.388544in}}%
\pgfpathcurveto{\pgfqpoint{5.637786in}{1.391148in}}{\pgfqpoint{5.634253in}{1.392612in}}{\pgfqpoint{5.630569in}{1.392612in}}%
\pgfpathcurveto{\pgfqpoint{5.626886in}{1.392612in}}{\pgfqpoint{5.623353in}{1.391148in}}{\pgfqpoint{5.620749in}{1.388544in}}%
\pgfpathcurveto{\pgfqpoint{5.618144in}{1.385939in}}{\pgfqpoint{5.616681in}{1.382406in}}{\pgfqpoint{5.616681in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{5.616681in}{1.375039in}}{\pgfqpoint{5.618144in}{1.371506in}}{\pgfqpoint{5.620749in}{1.368902in}}%
\pgfpathcurveto{\pgfqpoint{5.623353in}{1.366297in}}{\pgfqpoint{5.626886in}{1.364834in}}{\pgfqpoint{5.630569in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.364834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630569in}{1.409149in}}%
\pgfpathcurveto{\pgfqpoint{5.634253in}{1.409149in}}{\pgfqpoint{5.637786in}{1.410613in}}{\pgfqpoint{5.640390in}{1.413217in}}%
\pgfpathcurveto{\pgfqpoint{5.642995in}{1.415822in}}{\pgfqpoint{5.644458in}{1.419355in}}{\pgfqpoint{5.644458in}{1.423038in}}%
\pgfpathcurveto{\pgfqpoint{5.644458in}{1.426721in}}{\pgfqpoint{5.642995in}{1.430254in}}{\pgfqpoint{5.640390in}{1.432859in}}%
\pgfpathcurveto{\pgfqpoint{5.637786in}{1.435463in}}{\pgfqpoint{5.634253in}{1.436927in}}{\pgfqpoint{5.630569in}{1.436927in}}%
\pgfpathcurveto{\pgfqpoint{5.626886in}{1.436927in}}{\pgfqpoint{5.623353in}{1.435463in}}{\pgfqpoint{5.620749in}{1.432859in}}%
\pgfpathcurveto{\pgfqpoint{5.618144in}{1.430254in}}{\pgfqpoint{5.616681in}{1.426721in}}{\pgfqpoint{5.616681in}{1.423038in}}%
\pgfpathcurveto{\pgfqpoint{5.616681in}{1.419355in}}{\pgfqpoint{5.618144in}{1.415822in}}{\pgfqpoint{5.620749in}{1.413217in}}%
\pgfpathcurveto{\pgfqpoint{5.623353in}{1.410613in}}{\pgfqpoint{5.626886in}{1.409149in}}{\pgfqpoint{5.630569in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.409149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630569in}{1.453464in}}%
\pgfpathcurveto{\pgfqpoint{5.634253in}{1.453464in}}{\pgfqpoint{5.637786in}{1.454928in}}{\pgfqpoint{5.640390in}{1.457532in}}%
\pgfpathcurveto{\pgfqpoint{5.642995in}{1.460137in}}{\pgfqpoint{5.644458in}{1.463670in}}{\pgfqpoint{5.644458in}{1.467353in}}%
\pgfpathcurveto{\pgfqpoint{5.644458in}{1.471037in}}{\pgfqpoint{5.642995in}{1.474570in}}{\pgfqpoint{5.640390in}{1.477174in}}%
\pgfpathcurveto{\pgfqpoint{5.637786in}{1.479779in}}{\pgfqpoint{5.634253in}{1.481242in}}{\pgfqpoint{5.630569in}{1.481242in}}%
\pgfpathcurveto{\pgfqpoint{5.626886in}{1.481242in}}{\pgfqpoint{5.623353in}{1.479779in}}{\pgfqpoint{5.620749in}{1.477174in}}%
\pgfpathcurveto{\pgfqpoint{5.618144in}{1.474570in}}{\pgfqpoint{5.616681in}{1.471037in}}{\pgfqpoint{5.616681in}{1.467353in}}%
\pgfpathcurveto{\pgfqpoint{5.616681in}{1.463670in}}{\pgfqpoint{5.618144in}{1.460137in}}{\pgfqpoint{5.620749in}{1.457532in}}%
\pgfpathcurveto{\pgfqpoint{5.623353in}{1.454928in}}{\pgfqpoint{5.626886in}{1.453464in}}{\pgfqpoint{5.630569in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.453464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630569in}{1.497780in}}%
\pgfpathcurveto{\pgfqpoint{5.634253in}{1.497780in}}{\pgfqpoint{5.637786in}{1.499243in}}{\pgfqpoint{5.640390in}{1.501848in}}%
\pgfpathcurveto{\pgfqpoint{5.642995in}{1.504452in}}{\pgfqpoint{5.644458in}{1.507985in}}{\pgfqpoint{5.644458in}{1.511669in}}%
\pgfpathcurveto{\pgfqpoint{5.644458in}{1.515352in}}{\pgfqpoint{5.642995in}{1.518885in}}{\pgfqpoint{5.640390in}{1.521490in}}%
\pgfpathcurveto{\pgfqpoint{5.637786in}{1.524094in}}{\pgfqpoint{5.634253in}{1.525557in}}{\pgfqpoint{5.630569in}{1.525557in}}%
\pgfpathcurveto{\pgfqpoint{5.626886in}{1.525557in}}{\pgfqpoint{5.623353in}{1.524094in}}{\pgfqpoint{5.620749in}{1.521490in}}%
\pgfpathcurveto{\pgfqpoint{5.618144in}{1.518885in}}{\pgfqpoint{5.616681in}{1.515352in}}{\pgfqpoint{5.616681in}{1.511669in}}%
\pgfpathcurveto{\pgfqpoint{5.616681in}{1.507985in}}{\pgfqpoint{5.618144in}{1.504452in}}{\pgfqpoint{5.620749in}{1.501848in}}%
\pgfpathcurveto{\pgfqpoint{5.623353in}{1.499243in}}{\pgfqpoint{5.626886in}{1.497780in}}{\pgfqpoint{5.630569in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.497780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630569in}{1.536342in}}%
\pgfpathlineto{\pgfqpoint{5.650211in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{5.610928in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{5.630569in}{1.536342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691265in}{1.437476in}}%
\pgfpathcurveto{\pgfqpoint{5.694949in}{1.437476in}}{\pgfqpoint{5.698482in}{1.438939in}}{\pgfqpoint{5.701086in}{1.441544in}}%
\pgfpathcurveto{\pgfqpoint{5.703691in}{1.444148in}}{\pgfqpoint{5.705154in}{1.447681in}}{\pgfqpoint{5.705154in}{1.451365in}}%
\pgfpathcurveto{\pgfqpoint{5.705154in}{1.455048in}}{\pgfqpoint{5.703691in}{1.458581in}}{\pgfqpoint{5.701086in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{5.698482in}{1.463790in}}{\pgfqpoint{5.694949in}{1.465253in}}{\pgfqpoint{5.691265in}{1.465253in}}%
\pgfpathcurveto{\pgfqpoint{5.687582in}{1.465253in}}{\pgfqpoint{5.684049in}{1.463790in}}{\pgfqpoint{5.681444in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{5.678840in}{1.458581in}}{\pgfqpoint{5.677376in}{1.455048in}}{\pgfqpoint{5.677376in}{1.451365in}}%
\pgfpathcurveto{\pgfqpoint{5.677376in}{1.447681in}}{\pgfqpoint{5.678840in}{1.444148in}}{\pgfqpoint{5.681444in}{1.441544in}}%
\pgfpathcurveto{\pgfqpoint{5.684049in}{1.438939in}}{\pgfqpoint{5.687582in}{1.437476in}}{\pgfqpoint{5.691265in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{5.691265in}{1.437476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691265in}{1.481791in}}%
\pgfpathcurveto{\pgfqpoint{5.694949in}{1.481791in}}{\pgfqpoint{5.698482in}{1.483254in}}{\pgfqpoint{5.701086in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{5.703691in}{1.488463in}}{\pgfqpoint{5.705154in}{1.491996in}}{\pgfqpoint{5.705154in}{1.495680in}}%
\pgfpathcurveto{\pgfqpoint{5.705154in}{1.499363in}}{\pgfqpoint{5.703691in}{1.502896in}}{\pgfqpoint{5.701086in}{1.505501in}}%
\pgfpathcurveto{\pgfqpoint{5.698482in}{1.508105in}}{\pgfqpoint{5.694949in}{1.509569in}}{\pgfqpoint{5.691265in}{1.509569in}}%
\pgfpathcurveto{\pgfqpoint{5.687582in}{1.509569in}}{\pgfqpoint{5.684049in}{1.508105in}}{\pgfqpoint{5.681444in}{1.505501in}}%
\pgfpathcurveto{\pgfqpoint{5.678840in}{1.502896in}}{\pgfqpoint{5.677376in}{1.499363in}}{\pgfqpoint{5.677376in}{1.495680in}}%
\pgfpathcurveto{\pgfqpoint{5.677376in}{1.491996in}}{\pgfqpoint{5.678840in}{1.488463in}}{\pgfqpoint{5.681444in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{5.684049in}{1.483254in}}{\pgfqpoint{5.687582in}{1.481791in}}{\pgfqpoint{5.691265in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{5.691265in}{1.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691265in}{1.526106in}}%
\pgfpathcurveto{\pgfqpoint{5.694949in}{1.526106in}}{\pgfqpoint{5.698482in}{1.527570in}}{\pgfqpoint{5.701086in}{1.530174in}}%
\pgfpathcurveto{\pgfqpoint{5.703691in}{1.532779in}}{\pgfqpoint{5.705154in}{1.536312in}}{\pgfqpoint{5.705154in}{1.539995in}}%
\pgfpathcurveto{\pgfqpoint{5.705154in}{1.543679in}}{\pgfqpoint{5.703691in}{1.547212in}}{\pgfqpoint{5.701086in}{1.549816in}}%
\pgfpathcurveto{\pgfqpoint{5.698482in}{1.552421in}}{\pgfqpoint{5.694949in}{1.553884in}}{\pgfqpoint{5.691265in}{1.553884in}}%
\pgfpathcurveto{\pgfqpoint{5.687582in}{1.553884in}}{\pgfqpoint{5.684049in}{1.552421in}}{\pgfqpoint{5.681444in}{1.549816in}}%
\pgfpathcurveto{\pgfqpoint{5.678840in}{1.547212in}}{\pgfqpoint{5.677376in}{1.543679in}}{\pgfqpoint{5.677376in}{1.539995in}}%
\pgfpathcurveto{\pgfqpoint{5.677376in}{1.536312in}}{\pgfqpoint{5.678840in}{1.532779in}}{\pgfqpoint{5.681444in}{1.530174in}}%
\pgfpathcurveto{\pgfqpoint{5.684049in}{1.527570in}}{\pgfqpoint{5.687582in}{1.526106in}}{\pgfqpoint{5.691265in}{1.526106in}}%
\pgfpathlineto{\pgfqpoint{5.691265in}{1.526106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691265in}{1.564669in}}%
\pgfpathlineto{\pgfqpoint{5.710907in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{5.691265in}{1.603952in}}%
\pgfpathlineto{\pgfqpoint{5.671623in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{5.691265in}{1.564669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752045in}{1.488063in}}%
\pgfpathcurveto{\pgfqpoint{5.755728in}{1.488063in}}{\pgfqpoint{5.759261in}{1.489526in}}{\pgfqpoint{5.761866in}{1.492131in}}%
\pgfpathcurveto{\pgfqpoint{5.764471in}{1.494735in}}{\pgfqpoint{5.765934in}{1.498268in}}{\pgfqpoint{5.765934in}{1.501952in}}%
\pgfpathcurveto{\pgfqpoint{5.765934in}{1.505635in}}{\pgfqpoint{5.764471in}{1.509168in}}{\pgfqpoint{5.761866in}{1.511773in}}%
\pgfpathcurveto{\pgfqpoint{5.759261in}{1.514377in}}{\pgfqpoint{5.755728in}{1.515841in}}{\pgfqpoint{5.752045in}{1.515841in}}%
\pgfpathcurveto{\pgfqpoint{5.748362in}{1.515841in}}{\pgfqpoint{5.744829in}{1.514377in}}{\pgfqpoint{5.742224in}{1.511773in}}%
\pgfpathcurveto{\pgfqpoint{5.739620in}{1.509168in}}{\pgfqpoint{5.738156in}{1.505635in}}{\pgfqpoint{5.738156in}{1.501952in}}%
\pgfpathcurveto{\pgfqpoint{5.738156in}{1.498268in}}{\pgfqpoint{5.739620in}{1.494735in}}{\pgfqpoint{5.742224in}{1.492131in}}%
\pgfpathcurveto{\pgfqpoint{5.744829in}{1.489526in}}{\pgfqpoint{5.748362in}{1.488063in}}{\pgfqpoint{5.752045in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{5.752045in}{1.488063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752045in}{1.532378in}}%
\pgfpathcurveto{\pgfqpoint{5.755728in}{1.532378in}}{\pgfqpoint{5.759261in}{1.533842in}}{\pgfqpoint{5.761866in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{5.764471in}{1.539051in}}{\pgfqpoint{5.765934in}{1.542584in}}{\pgfqpoint{5.765934in}{1.546267in}}%
\pgfpathcurveto{\pgfqpoint{5.765934in}{1.549950in}}{\pgfqpoint{5.764471in}{1.553483in}}{\pgfqpoint{5.761866in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{5.759261in}{1.558692in}}{\pgfqpoint{5.755728in}{1.560156in}}{\pgfqpoint{5.752045in}{1.560156in}}%
\pgfpathcurveto{\pgfqpoint{5.748362in}{1.560156in}}{\pgfqpoint{5.744829in}{1.558692in}}{\pgfqpoint{5.742224in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{5.739620in}{1.553483in}}{\pgfqpoint{5.738156in}{1.549950in}}{\pgfqpoint{5.738156in}{1.546267in}}%
\pgfpathcurveto{\pgfqpoint{5.738156in}{1.542584in}}{\pgfqpoint{5.739620in}{1.539051in}}{\pgfqpoint{5.742224in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{5.744829in}{1.533842in}}{\pgfqpoint{5.748362in}{1.532378in}}{\pgfqpoint{5.752045in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{5.752045in}{1.532378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752045in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{5.771687in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{5.752045in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{5.732403in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{5.752045in}{1.570940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816742in}{1.517150in}}%
\pgfpathcurveto{\pgfqpoint{5.820426in}{1.517150in}}{\pgfqpoint{5.823959in}{1.518614in}}{\pgfqpoint{5.826563in}{1.521218in}}%
\pgfpathcurveto{\pgfqpoint{5.829168in}{1.523823in}}{\pgfqpoint{5.830631in}{1.527356in}}{\pgfqpoint{5.830631in}{1.531039in}}%
\pgfpathcurveto{\pgfqpoint{5.830631in}{1.534722in}}{\pgfqpoint{5.829168in}{1.538255in}}{\pgfqpoint{5.826563in}{1.540860in}}%
\pgfpathcurveto{\pgfqpoint{5.823959in}{1.543464in}}{\pgfqpoint{5.820426in}{1.544928in}}{\pgfqpoint{5.816742in}{1.544928in}}%
\pgfpathcurveto{\pgfqpoint{5.813059in}{1.544928in}}{\pgfqpoint{5.809526in}{1.543464in}}{\pgfqpoint{5.806921in}{1.540860in}}%
\pgfpathcurveto{\pgfqpoint{5.804317in}{1.538255in}}{\pgfqpoint{5.802853in}{1.534722in}}{\pgfqpoint{5.802853in}{1.531039in}}%
\pgfpathcurveto{\pgfqpoint{5.802853in}{1.527356in}}{\pgfqpoint{5.804317in}{1.523823in}}{\pgfqpoint{5.806921in}{1.521218in}}%
\pgfpathcurveto{\pgfqpoint{5.809526in}{1.518614in}}{\pgfqpoint{5.813059in}{1.517150in}}{\pgfqpoint{5.816742in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{5.816742in}{1.517150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816742in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{5.836384in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{5.816742in}{1.594996in}}%
\pgfpathlineto{\pgfqpoint{5.797100in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{5.816742in}{1.555712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896258in}{1.529457in}}%
\pgfpathcurveto{\pgfqpoint{5.899942in}{1.529457in}}{\pgfqpoint{5.903475in}{1.530920in}}{\pgfqpoint{5.906079in}{1.533524in}}%
\pgfpathcurveto{\pgfqpoint{5.908684in}{1.536129in}}{\pgfqpoint{5.910147in}{1.539662in}}{\pgfqpoint{5.910147in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{5.910147in}{1.547029in}}{\pgfqpoint{5.908684in}{1.550562in}}{\pgfqpoint{5.906079in}{1.553166in}}%
\pgfpathcurveto{\pgfqpoint{5.903475in}{1.555771in}}{\pgfqpoint{5.899942in}{1.557234in}}{\pgfqpoint{5.896258in}{1.557234in}}%
\pgfpathcurveto{\pgfqpoint{5.892575in}{1.557234in}}{\pgfqpoint{5.889042in}{1.555771in}}{\pgfqpoint{5.886437in}{1.553166in}}%
\pgfpathcurveto{\pgfqpoint{5.883833in}{1.550562in}}{\pgfqpoint{5.882369in}{1.547029in}}{\pgfqpoint{5.882369in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{5.882369in}{1.539662in}}{\pgfqpoint{5.883833in}{1.536129in}}{\pgfqpoint{5.886437in}{1.533524in}}%
\pgfpathcurveto{\pgfqpoint{5.889042in}{1.530920in}}{\pgfqpoint{5.892575in}{1.529457in}}{\pgfqpoint{5.896258in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{5.896258in}{1.529457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896258in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{5.915900in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{5.896258in}{1.607303in}}%
\pgfpathlineto{\pgfqpoint{5.876616in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{5.896258in}{1.568019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968028in}{1.533117in}}%
\pgfpathcurveto{\pgfqpoint{5.971711in}{1.533117in}}{\pgfqpoint{5.975244in}{1.534581in}}{\pgfqpoint{5.977849in}{1.537185in}}%
\pgfpathcurveto{\pgfqpoint{5.980454in}{1.539790in}}{\pgfqpoint{5.981917in}{1.543323in}}{\pgfqpoint{5.981917in}{1.547006in}}%
\pgfpathcurveto{\pgfqpoint{5.981917in}{1.550689in}}{\pgfqpoint{5.980454in}{1.554222in}}{\pgfqpoint{5.977849in}{1.556827in}}%
\pgfpathcurveto{\pgfqpoint{5.975244in}{1.559431in}}{\pgfqpoint{5.971711in}{1.560895in}}{\pgfqpoint{5.968028in}{1.560895in}}%
\pgfpathcurveto{\pgfqpoint{5.964345in}{1.560895in}}{\pgfqpoint{5.960812in}{1.559431in}}{\pgfqpoint{5.958207in}{1.556827in}}%
\pgfpathcurveto{\pgfqpoint{5.955603in}{1.554222in}}{\pgfqpoint{5.954139in}{1.550689in}}{\pgfqpoint{5.954139in}{1.547006in}}%
\pgfpathcurveto{\pgfqpoint{5.954139in}{1.543323in}}{\pgfqpoint{5.955603in}{1.539790in}}{\pgfqpoint{5.958207in}{1.537185in}}%
\pgfpathcurveto{\pgfqpoint{5.960812in}{1.534581in}}{\pgfqpoint{5.964345in}{1.533117in}}{\pgfqpoint{5.968028in}{1.533117in}}%
\pgfpathlineto{\pgfqpoint{5.968028in}{1.533117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968028in}{1.571679in}}%
\pgfpathlineto{\pgfqpoint{5.987670in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{5.968028in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{5.948386in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{5.968028in}{1.571679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037695in}{1.535114in}}%
\pgfpathcurveto{\pgfqpoint{6.041378in}{1.535114in}}{\pgfqpoint{6.044911in}{1.536578in}}{\pgfqpoint{6.047516in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{6.050120in}{1.541787in}}{\pgfqpoint{6.051584in}{1.545320in}}{\pgfqpoint{6.051584in}{1.549003in}}%
\pgfpathcurveto{\pgfqpoint{6.051584in}{1.552686in}}{\pgfqpoint{6.050120in}{1.556219in}}{\pgfqpoint{6.047516in}{1.558824in}}%
\pgfpathcurveto{\pgfqpoint{6.044911in}{1.561429in}}{\pgfqpoint{6.041378in}{1.562892in}}{\pgfqpoint{6.037695in}{1.562892in}}%
\pgfpathcurveto{\pgfqpoint{6.034011in}{1.562892in}}{\pgfqpoint{6.030478in}{1.561429in}}{\pgfqpoint{6.027874in}{1.558824in}}%
\pgfpathcurveto{\pgfqpoint{6.025269in}{1.556219in}}{\pgfqpoint{6.023806in}{1.552686in}}{\pgfqpoint{6.023806in}{1.549003in}}%
\pgfpathcurveto{\pgfqpoint{6.023806in}{1.545320in}}{\pgfqpoint{6.025269in}{1.541787in}}{\pgfqpoint{6.027874in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{6.030478in}{1.536578in}}{\pgfqpoint{6.034011in}{1.535114in}}{\pgfqpoint{6.037695in}{1.535114in}}%
\pgfpathlineto{\pgfqpoint{6.037695in}{1.535114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037695in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{6.057337in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{6.037695in}{1.612960in}}%
\pgfpathlineto{\pgfqpoint{6.018053in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{6.037695in}{1.573676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106197in}{1.535822in}}%
\pgfpathcurveto{\pgfqpoint{6.109880in}{1.535822in}}{\pgfqpoint{6.113413in}{1.537286in}}{\pgfqpoint{6.116018in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{6.118622in}{1.542495in}}{\pgfqpoint{6.120085in}{1.546028in}}{\pgfqpoint{6.120085in}{1.549711in}}%
\pgfpathcurveto{\pgfqpoint{6.120085in}{1.553394in}}{\pgfqpoint{6.118622in}{1.556927in}}{\pgfqpoint{6.116018in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{6.113413in}{1.562137in}}{\pgfqpoint{6.109880in}{1.563600in}}{\pgfqpoint{6.106197in}{1.563600in}}%
\pgfpathcurveto{\pgfqpoint{6.102513in}{1.563600in}}{\pgfqpoint{6.098980in}{1.562137in}}{\pgfqpoint{6.096376in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{6.093771in}{1.556927in}}{\pgfqpoint{6.092308in}{1.553394in}}{\pgfqpoint{6.092308in}{1.549711in}}%
\pgfpathcurveto{\pgfqpoint{6.092308in}{1.546028in}}{\pgfqpoint{6.093771in}{1.542495in}}{\pgfqpoint{6.096376in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{6.098980in}{1.537286in}}{\pgfqpoint{6.102513in}{1.535822in}}{\pgfqpoint{6.106197in}{1.535822in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{1.535822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106197in}{1.574385in}}%
\pgfpathlineto{\pgfqpoint{6.125838in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{6.086555in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{1.574385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174288in}{1.552178in}}%
\pgfpathcurveto{\pgfqpoint{6.177971in}{1.552178in}}{\pgfqpoint{6.181504in}{1.553641in}}{\pgfqpoint{6.184109in}{1.556246in}}%
\pgfpathcurveto{\pgfqpoint{6.186713in}{1.558850in}}{\pgfqpoint{6.188177in}{1.562383in}}{\pgfqpoint{6.188177in}{1.566067in}}%
\pgfpathcurveto{\pgfqpoint{6.188177in}{1.569750in}}{\pgfqpoint{6.186713in}{1.573283in}}{\pgfqpoint{6.184109in}{1.575887in}}%
\pgfpathcurveto{\pgfqpoint{6.181504in}{1.578492in}}{\pgfqpoint{6.177971in}{1.579955in}}{\pgfqpoint{6.174288in}{1.579955in}}%
\pgfpathcurveto{\pgfqpoint{6.170604in}{1.579955in}}{\pgfqpoint{6.167071in}{1.578492in}}{\pgfqpoint{6.164467in}{1.575887in}}%
\pgfpathcurveto{\pgfqpoint{6.161862in}{1.573283in}}{\pgfqpoint{6.160399in}{1.569750in}}{\pgfqpoint{6.160399in}{1.566067in}}%
\pgfpathcurveto{\pgfqpoint{6.160399in}{1.562383in}}{\pgfqpoint{6.161862in}{1.558850in}}{\pgfqpoint{6.164467in}{1.556246in}}%
\pgfpathcurveto{\pgfqpoint{6.167071in}{1.553641in}}{\pgfqpoint{6.170604in}{1.552178in}}{\pgfqpoint{6.174288in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{6.174288in}{1.552178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174288in}{1.590740in}}%
\pgfpathlineto{\pgfqpoint{6.193930in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{6.174288in}{1.630024in}}%
\pgfpathlineto{\pgfqpoint{6.154646in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{6.174288in}{1.590740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233424in}{1.568533in}}%
\pgfpathcurveto{\pgfqpoint{6.237107in}{1.568533in}}{\pgfqpoint{6.240640in}{1.569997in}}{\pgfqpoint{6.243245in}{1.572601in}}%
\pgfpathcurveto{\pgfqpoint{6.245850in}{1.575206in}}{\pgfqpoint{6.247313in}{1.578739in}}{\pgfqpoint{6.247313in}{1.582422in}}%
\pgfpathcurveto{\pgfqpoint{6.247313in}{1.586105in}}{\pgfqpoint{6.245850in}{1.589638in}}{\pgfqpoint{6.243245in}{1.592243in}}%
\pgfpathcurveto{\pgfqpoint{6.240640in}{1.594847in}}{\pgfqpoint{6.237107in}{1.596311in}}{\pgfqpoint{6.233424in}{1.596311in}}%
\pgfpathcurveto{\pgfqpoint{6.229741in}{1.596311in}}{\pgfqpoint{6.226208in}{1.594847in}}{\pgfqpoint{6.223603in}{1.592243in}}%
\pgfpathcurveto{\pgfqpoint{6.220999in}{1.589638in}}{\pgfqpoint{6.219535in}{1.586105in}}{\pgfqpoint{6.219535in}{1.582422in}}%
\pgfpathcurveto{\pgfqpoint{6.219535in}{1.578739in}}{\pgfqpoint{6.220999in}{1.575206in}}{\pgfqpoint{6.223603in}{1.572601in}}%
\pgfpathcurveto{\pgfqpoint{6.226208in}{1.569997in}}{\pgfqpoint{6.229741in}{1.568533in}}{\pgfqpoint{6.233424in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{6.233424in}{1.568533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233424in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{6.253066in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{6.233424in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{6.213782in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{6.233424in}{1.607095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285149in}{1.579136in}}%
\pgfpathlineto{\pgfqpoint{6.304791in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{6.285149in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{6.265507in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{6.285149in}{1.579136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350315in}{1.551176in}}%
\pgfpathlineto{\pgfqpoint{6.369957in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{6.350315in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{6.330673in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{6.350315in}{1.551176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437981in}{1.528969in}}%
\pgfpathlineto{\pgfqpoint{6.451869in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{6.424092in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{6.437981in}{1.528969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886005in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886005in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=1.611292in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{6.405115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.669444in}}{\pgfqpoint{6.432893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{6.432893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.927562in}}{\pgfqpoint{6.405115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.927562in}}{\pgfqpoint{0.367107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{0.367107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.669444in}}{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-ARP_Theory-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-ARP_Theory-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-ARP_Theory-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.834360in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862137in}{2.569444in}}{\pgfqpoint{6.862137in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.862137in}{2.795869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862137in}{2.823647in}}{\pgfqpoint{6.834360in}{2.823647in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{2.823647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537863in}{2.823647in}}{\pgfqpoint{1.537863in}{2.795869in}}%
\pgfpathlineto{\pgfqpoint{1.537863in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537863in}{2.569444in}}{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593418in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.732307in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982307in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945464in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.084353in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.223242in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334353in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.384799in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.523688in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.662577in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773688in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.690935in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.829824in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.968713in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.079824in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-ARP_Theory-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-ARP_Theory-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-First_Order-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-First_Order-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-First_Order-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.834360in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862137in}{2.569444in}}{\pgfqpoint{6.862137in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.862137in}{2.795869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.862137in}{2.823647in}}{\pgfqpoint{6.834360in}{2.823647in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{2.823647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537863in}{2.823647in}}{\pgfqpoint{1.537863in}{2.795869in}}%
\pgfpathlineto{\pgfqpoint{1.537863in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537863in}{2.569444in}}{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593418in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.732307in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982307in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945464in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.084353in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.223242in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334353in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.384799in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.523688in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{4.662577in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773688in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.690935in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.829824in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.968713in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.079824in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-First_Order-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/prerejection/performance_profile-First_Order-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.655603in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.141667in}}{\pgfqpoint{4.672269in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{5.291741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.672269in}{5.308407in}}{\pgfqpoint{4.655603in}{5.308407in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.308407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.308407in}}{\pgfqpoint{1.327731in}{5.291741in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327731in}{5.141667in}}{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361064in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594397in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204644in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.287978in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437978in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112558in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345892in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926914in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.010247in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{4.093580in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160247in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/convergence-First_Order.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{2.822834in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{2.822834in}}{\pgfqpoint{0.811225in}{2.824297in}}{\pgfqpoint{0.813829in}{2.826902in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{2.829506in}}{\pgfqpoint{0.817897in}{2.833039in}}{\pgfqpoint{0.817897in}{2.836722in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{2.840406in}}{\pgfqpoint{0.816434in}{2.843939in}}{\pgfqpoint{0.813829in}{2.846543in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{2.849148in}}{\pgfqpoint{0.807692in}{2.850611in}}{\pgfqpoint{0.804008in}{2.850611in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{2.850611in}}{\pgfqpoint{0.796792in}{2.849148in}}{\pgfqpoint{0.794187in}{2.846543in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{2.843939in}}{\pgfqpoint{0.790120in}{2.840406in}}{\pgfqpoint{0.790120in}{2.836722in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{2.833039in}}{\pgfqpoint{0.791583in}{2.829506in}}{\pgfqpoint{0.794187in}{2.826902in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{2.824297in}}{\pgfqpoint{0.800325in}{2.822834in}}{\pgfqpoint{0.804008in}{2.822834in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{2.822834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{2.867149in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{2.867149in}}{\pgfqpoint{0.811225in}{2.868612in}}{\pgfqpoint{0.813829in}{2.871217in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{2.873821in}}{\pgfqpoint{0.817897in}{2.877354in}}{\pgfqpoint{0.817897in}{2.881038in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{2.884721in}}{\pgfqpoint{0.816434in}{2.888254in}}{\pgfqpoint{0.813829in}{2.890859in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{2.893463in}}{\pgfqpoint{0.807692in}{2.894927in}}{\pgfqpoint{0.804008in}{2.894927in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{2.894927in}}{\pgfqpoint{0.796792in}{2.893463in}}{\pgfqpoint{0.794187in}{2.890859in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{2.888254in}}{\pgfqpoint{0.790120in}{2.884721in}}{\pgfqpoint{0.790120in}{2.881038in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{2.877354in}}{\pgfqpoint{0.791583in}{2.873821in}}{\pgfqpoint{0.794187in}{2.871217in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{2.868612in}}{\pgfqpoint{0.800325in}{2.867149in}}{\pgfqpoint{0.804008in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{2.867149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{2.911464in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{2.911464in}}{\pgfqpoint{0.811225in}{2.912928in}}{\pgfqpoint{0.813829in}{2.915532in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{2.918137in}}{\pgfqpoint{0.817897in}{2.921670in}}{\pgfqpoint{0.817897in}{2.925353in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{2.929036in}}{\pgfqpoint{0.816434in}{2.932569in}}{\pgfqpoint{0.813829in}{2.935174in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{2.937779in}}{\pgfqpoint{0.807692in}{2.939242in}}{\pgfqpoint{0.804008in}{2.939242in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{2.939242in}}{\pgfqpoint{0.796792in}{2.937779in}}{\pgfqpoint{0.794187in}{2.935174in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{2.932569in}}{\pgfqpoint{0.790120in}{2.929036in}}{\pgfqpoint{0.790120in}{2.925353in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{2.921670in}}{\pgfqpoint{0.791583in}{2.918137in}}{\pgfqpoint{0.794187in}{2.915532in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{2.912928in}}{\pgfqpoint{0.800325in}{2.911464in}}{\pgfqpoint{0.804008in}{2.911464in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{2.911464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{2.955779in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{2.955779in}}{\pgfqpoint{0.811225in}{2.957243in}}{\pgfqpoint{0.813829in}{2.959847in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{2.962452in}}{\pgfqpoint{0.817897in}{2.965985in}}{\pgfqpoint{0.817897in}{2.969668in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{2.973352in}}{\pgfqpoint{0.816434in}{2.976885in}}{\pgfqpoint{0.813829in}{2.979489in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{2.982094in}}{\pgfqpoint{0.807692in}{2.983557in}}{\pgfqpoint{0.804008in}{2.983557in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{2.983557in}}{\pgfqpoint{0.796792in}{2.982094in}}{\pgfqpoint{0.794187in}{2.979489in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{2.976885in}}{\pgfqpoint{0.790120in}{2.973352in}}{\pgfqpoint{0.790120in}{2.969668in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{2.965985in}}{\pgfqpoint{0.791583in}{2.962452in}}{\pgfqpoint{0.794187in}{2.959847in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{2.957243in}}{\pgfqpoint{0.800325in}{2.955779in}}{\pgfqpoint{0.804008in}{2.955779in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{2.955779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.000095in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.000095in}}{\pgfqpoint{0.811225in}{3.001558in}}{\pgfqpoint{0.813829in}{3.004163in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.006767in}}{\pgfqpoint{0.817897in}{3.010300in}}{\pgfqpoint{0.817897in}{3.013984in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.017667in}}{\pgfqpoint{0.816434in}{3.021200in}}{\pgfqpoint{0.813829in}{3.023805in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.026409in}}{\pgfqpoint{0.807692in}{3.027873in}}{\pgfqpoint{0.804008in}{3.027873in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.027873in}}{\pgfqpoint{0.796792in}{3.026409in}}{\pgfqpoint{0.794187in}{3.023805in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.021200in}}{\pgfqpoint{0.790120in}{3.017667in}}{\pgfqpoint{0.790120in}{3.013984in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.010300in}}{\pgfqpoint{0.791583in}{3.006767in}}{\pgfqpoint{0.794187in}{3.004163in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.001558in}}{\pgfqpoint{0.800325in}{3.000095in}}{\pgfqpoint{0.804008in}{3.000095in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.000095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.044410in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.044410in}}{\pgfqpoint{0.811225in}{3.045873in}}{\pgfqpoint{0.813829in}{3.048478in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.051083in}}{\pgfqpoint{0.817897in}{3.054616in}}{\pgfqpoint{0.817897in}{3.058299in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.061982in}}{\pgfqpoint{0.816434in}{3.065515in}}{\pgfqpoint{0.813829in}{3.068120in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.070724in}}{\pgfqpoint{0.807692in}{3.072188in}}{\pgfqpoint{0.804008in}{3.072188in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.072188in}}{\pgfqpoint{0.796792in}{3.070724in}}{\pgfqpoint{0.794187in}{3.068120in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.065515in}}{\pgfqpoint{0.790120in}{3.061982in}}{\pgfqpoint{0.790120in}{3.058299in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.054616in}}{\pgfqpoint{0.791583in}{3.051083in}}{\pgfqpoint{0.794187in}{3.048478in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.045873in}}{\pgfqpoint{0.800325in}{3.044410in}}{\pgfqpoint{0.804008in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.044410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.088725in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.088725in}}{\pgfqpoint{0.811225in}{3.090189in}}{\pgfqpoint{0.813829in}{3.092793in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.095398in}}{\pgfqpoint{0.817897in}{3.098931in}}{\pgfqpoint{0.817897in}{3.102614in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.106298in}}{\pgfqpoint{0.816434in}{3.109831in}}{\pgfqpoint{0.813829in}{3.112435in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.115040in}}{\pgfqpoint{0.807692in}{3.116503in}}{\pgfqpoint{0.804008in}{3.116503in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.116503in}}{\pgfqpoint{0.796792in}{3.115040in}}{\pgfqpoint{0.794187in}{3.112435in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.109831in}}{\pgfqpoint{0.790120in}{3.106298in}}{\pgfqpoint{0.790120in}{3.102614in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.098931in}}{\pgfqpoint{0.791583in}{3.095398in}}{\pgfqpoint{0.794187in}{3.092793in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.090189in}}{\pgfqpoint{0.800325in}{3.088725in}}{\pgfqpoint{0.804008in}{3.088725in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.088725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.133041in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.133041in}}{\pgfqpoint{0.811225in}{3.134504in}}{\pgfqpoint{0.813829in}{3.137109in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.139713in}}{\pgfqpoint{0.817897in}{3.143246in}}{\pgfqpoint{0.817897in}{3.146930in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.150613in}}{\pgfqpoint{0.816434in}{3.154146in}}{\pgfqpoint{0.813829in}{3.156750in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.159355in}}{\pgfqpoint{0.807692in}{3.160818in}}{\pgfqpoint{0.804008in}{3.160818in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.160818in}}{\pgfqpoint{0.796792in}{3.159355in}}{\pgfqpoint{0.794187in}{3.156750in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.154146in}}{\pgfqpoint{0.790120in}{3.150613in}}{\pgfqpoint{0.790120in}{3.146930in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.143246in}}{\pgfqpoint{0.791583in}{3.139713in}}{\pgfqpoint{0.794187in}{3.137109in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.134504in}}{\pgfqpoint{0.800325in}{3.133041in}}{\pgfqpoint{0.804008in}{3.133041in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.133041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.177356in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.177356in}}{\pgfqpoint{0.811225in}{3.178819in}}{\pgfqpoint{0.813829in}{3.181424in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.184028in}}{\pgfqpoint{0.817897in}{3.187561in}}{\pgfqpoint{0.817897in}{3.191245in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.194928in}}{\pgfqpoint{0.816434in}{3.198461in}}{\pgfqpoint{0.813829in}{3.201066in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.203670in}}{\pgfqpoint{0.807692in}{3.205134in}}{\pgfqpoint{0.804008in}{3.205134in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.205134in}}{\pgfqpoint{0.796792in}{3.203670in}}{\pgfqpoint{0.794187in}{3.201066in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.198461in}}{\pgfqpoint{0.790120in}{3.194928in}}{\pgfqpoint{0.790120in}{3.191245in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.187561in}}{\pgfqpoint{0.791583in}{3.184028in}}{\pgfqpoint{0.794187in}{3.181424in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.178819in}}{\pgfqpoint{0.800325in}{3.177356in}}{\pgfqpoint{0.804008in}{3.177356in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.177356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.221671in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.221671in}}{\pgfqpoint{0.811225in}{3.223135in}}{\pgfqpoint{0.813829in}{3.225739in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.228344in}}{\pgfqpoint{0.817897in}{3.231877in}}{\pgfqpoint{0.817897in}{3.235560in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.239244in}}{\pgfqpoint{0.816434in}{3.242777in}}{\pgfqpoint{0.813829in}{3.245381in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.247986in}}{\pgfqpoint{0.807692in}{3.249449in}}{\pgfqpoint{0.804008in}{3.249449in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.249449in}}{\pgfqpoint{0.796792in}{3.247986in}}{\pgfqpoint{0.794187in}{3.245381in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.242777in}}{\pgfqpoint{0.790120in}{3.239244in}}{\pgfqpoint{0.790120in}{3.235560in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.231877in}}{\pgfqpoint{0.791583in}{3.228344in}}{\pgfqpoint{0.794187in}{3.225739in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.223135in}}{\pgfqpoint{0.800325in}{3.221671in}}{\pgfqpoint{0.804008in}{3.221671in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.221671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.265987in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.265987in}}{\pgfqpoint{0.811225in}{3.267450in}}{\pgfqpoint{0.813829in}{3.270055in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.272659in}}{\pgfqpoint{0.817897in}{3.276192in}}{\pgfqpoint{0.817897in}{3.279875in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.283559in}}{\pgfqpoint{0.816434in}{3.287092in}}{\pgfqpoint{0.813829in}{3.289696in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.292301in}}{\pgfqpoint{0.807692in}{3.293764in}}{\pgfqpoint{0.804008in}{3.293764in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.293764in}}{\pgfqpoint{0.796792in}{3.292301in}}{\pgfqpoint{0.794187in}{3.289696in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.287092in}}{\pgfqpoint{0.790120in}{3.283559in}}{\pgfqpoint{0.790120in}{3.279875in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.276192in}}{\pgfqpoint{0.791583in}{3.272659in}}{\pgfqpoint{0.794187in}{3.270055in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.267450in}}{\pgfqpoint{0.800325in}{3.265987in}}{\pgfqpoint{0.804008in}{3.265987in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.265987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.310302in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.310302in}}{\pgfqpoint{0.811225in}{3.311765in}}{\pgfqpoint{0.813829in}{3.314370in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.316974in}}{\pgfqpoint{0.817897in}{3.320507in}}{\pgfqpoint{0.817897in}{3.324191in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.327874in}}{\pgfqpoint{0.816434in}{3.331407in}}{\pgfqpoint{0.813829in}{3.334012in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.336616in}}{\pgfqpoint{0.807692in}{3.338080in}}{\pgfqpoint{0.804008in}{3.338080in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.338080in}}{\pgfqpoint{0.796792in}{3.336616in}}{\pgfqpoint{0.794187in}{3.334012in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.331407in}}{\pgfqpoint{0.790120in}{3.327874in}}{\pgfqpoint{0.790120in}{3.324191in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.320507in}}{\pgfqpoint{0.791583in}{3.316974in}}{\pgfqpoint{0.794187in}{3.314370in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.311765in}}{\pgfqpoint{0.800325in}{3.310302in}}{\pgfqpoint{0.804008in}{3.310302in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.310302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.354617in}}%
\pgfpathcurveto{\pgfqpoint{0.807692in}{3.354617in}}{\pgfqpoint{0.811225in}{3.356081in}}{\pgfqpoint{0.813829in}{3.358685in}}%
\pgfpathcurveto{\pgfqpoint{0.816434in}{3.361290in}}{\pgfqpoint{0.817897in}{3.364823in}}{\pgfqpoint{0.817897in}{3.368506in}}%
\pgfpathcurveto{\pgfqpoint{0.817897in}{3.372189in}}{\pgfqpoint{0.816434in}{3.375722in}}{\pgfqpoint{0.813829in}{3.378327in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{3.380932in}}{\pgfqpoint{0.807692in}{3.382395in}}{\pgfqpoint{0.804008in}{3.382395in}}%
\pgfpathcurveto{\pgfqpoint{0.800325in}{3.382395in}}{\pgfqpoint{0.796792in}{3.380932in}}{\pgfqpoint{0.794187in}{3.378327in}}%
\pgfpathcurveto{\pgfqpoint{0.791583in}{3.375722in}}{\pgfqpoint{0.790120in}{3.372189in}}{\pgfqpoint{0.790120in}{3.368506in}}%
\pgfpathcurveto{\pgfqpoint{0.790120in}{3.364823in}}{\pgfqpoint{0.791583in}{3.361290in}}{\pgfqpoint{0.794187in}{3.358685in}}%
\pgfpathcurveto{\pgfqpoint{0.796792in}{3.356081in}}{\pgfqpoint{0.800325in}{3.354617in}}{\pgfqpoint{0.804008in}{3.354617in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.354617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804008in}{3.393180in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{3.412821in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.432463in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{3.412821in}}%
\pgfpathlineto{\pgfqpoint{0.804008in}{3.393180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813557in}{3.398932in}}%
\pgfpathcurveto{\pgfqpoint{0.817241in}{3.398932in}}{\pgfqpoint{0.820774in}{3.400396in}}{\pgfqpoint{0.823378in}{3.403000in}}%
\pgfpathcurveto{\pgfqpoint{0.825983in}{3.405605in}}{\pgfqpoint{0.827446in}{3.409138in}}{\pgfqpoint{0.827446in}{3.412821in}}%
\pgfpathcurveto{\pgfqpoint{0.827446in}{3.416505in}}{\pgfqpoint{0.825983in}{3.420038in}}{\pgfqpoint{0.823378in}{3.422642in}}%
\pgfpathcurveto{\pgfqpoint{0.820774in}{3.425247in}}{\pgfqpoint{0.817241in}{3.426710in}}{\pgfqpoint{0.813557in}{3.426710in}}%
\pgfpathcurveto{\pgfqpoint{0.809874in}{3.426710in}}{\pgfqpoint{0.806341in}{3.425247in}}{\pgfqpoint{0.803736in}{3.422642in}}%
\pgfpathcurveto{\pgfqpoint{0.801132in}{3.420038in}}{\pgfqpoint{0.799668in}{3.416505in}}{\pgfqpoint{0.799668in}{3.412821in}}%
\pgfpathcurveto{\pgfqpoint{0.799668in}{3.409138in}}{\pgfqpoint{0.801132in}{3.405605in}}{\pgfqpoint{0.803736in}{3.403000in}}%
\pgfpathcurveto{\pgfqpoint{0.806341in}{3.400396in}}{\pgfqpoint{0.809874in}{3.398932in}}{\pgfqpoint{0.813557in}{3.398932in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{3.398932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813557in}{3.443248in}}%
\pgfpathcurveto{\pgfqpoint{0.817241in}{3.443248in}}{\pgfqpoint{0.820774in}{3.444711in}}{\pgfqpoint{0.823378in}{3.447316in}}%
\pgfpathcurveto{\pgfqpoint{0.825983in}{3.449920in}}{\pgfqpoint{0.827446in}{3.453453in}}{\pgfqpoint{0.827446in}{3.457137in}}%
\pgfpathcurveto{\pgfqpoint{0.827446in}{3.460820in}}{\pgfqpoint{0.825983in}{3.464353in}}{\pgfqpoint{0.823378in}{3.466958in}}%
\pgfpathcurveto{\pgfqpoint{0.820774in}{3.469562in}}{\pgfqpoint{0.817241in}{3.471026in}}{\pgfqpoint{0.813557in}{3.471026in}}%
\pgfpathcurveto{\pgfqpoint{0.809874in}{3.471026in}}{\pgfqpoint{0.806341in}{3.469562in}}{\pgfqpoint{0.803736in}{3.466958in}}%
\pgfpathcurveto{\pgfqpoint{0.801132in}{3.464353in}}{\pgfqpoint{0.799668in}{3.460820in}}{\pgfqpoint{0.799668in}{3.457137in}}%
\pgfpathcurveto{\pgfqpoint{0.799668in}{3.453453in}}{\pgfqpoint{0.801132in}{3.449920in}}{\pgfqpoint{0.803736in}{3.447316in}}%
\pgfpathcurveto{\pgfqpoint{0.806341in}{3.444711in}}{\pgfqpoint{0.809874in}{3.443248in}}{\pgfqpoint{0.813557in}{3.443248in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{3.443248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813557in}{3.487563in}}%
\pgfpathcurveto{\pgfqpoint{0.817241in}{3.487563in}}{\pgfqpoint{0.820774in}{3.489027in}}{\pgfqpoint{0.823378in}{3.491631in}}%
\pgfpathcurveto{\pgfqpoint{0.825983in}{3.494236in}}{\pgfqpoint{0.827446in}{3.497769in}}{\pgfqpoint{0.827446in}{3.501452in}}%
\pgfpathcurveto{\pgfqpoint{0.827446in}{3.505135in}}{\pgfqpoint{0.825983in}{3.508668in}}{\pgfqpoint{0.823378in}{3.511273in}}%
\pgfpathcurveto{\pgfqpoint{0.820774in}{3.513877in}}{\pgfqpoint{0.817241in}{3.515341in}}{\pgfqpoint{0.813557in}{3.515341in}}%
\pgfpathcurveto{\pgfqpoint{0.809874in}{3.515341in}}{\pgfqpoint{0.806341in}{3.513877in}}{\pgfqpoint{0.803736in}{3.511273in}}%
\pgfpathcurveto{\pgfqpoint{0.801132in}{3.508668in}}{\pgfqpoint{0.799668in}{3.505135in}}{\pgfqpoint{0.799668in}{3.501452in}}%
\pgfpathcurveto{\pgfqpoint{0.799668in}{3.497769in}}{\pgfqpoint{0.801132in}{3.494236in}}{\pgfqpoint{0.803736in}{3.491631in}}%
\pgfpathcurveto{\pgfqpoint{0.806341in}{3.489027in}}{\pgfqpoint{0.809874in}{3.487563in}}{\pgfqpoint{0.813557in}{3.487563in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{3.487563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813557in}{3.526125in}}%
\pgfpathlineto{\pgfqpoint{0.833199in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{3.565409in}}%
\pgfpathlineto{\pgfqpoint{0.793915in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{3.526125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833662in}{3.526125in}}%
\pgfpathlineto{\pgfqpoint{0.853303in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{3.565409in}}%
\pgfpathlineto{\pgfqpoint{0.814020in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{3.526125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872381in}{3.526125in}}%
\pgfpathlineto{\pgfqpoint{0.892023in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{3.565409in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{3.545767in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{3.526125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874627in}{3.498166in}}%
\pgfpathlineto{\pgfqpoint{0.894269in}{3.517807in}}%
\pgfpathlineto{\pgfqpoint{0.874627in}{3.537449in}}%
\pgfpathlineto{\pgfqpoint{0.854985in}{3.517807in}}%
\pgfpathlineto{\pgfqpoint{0.874627in}{3.498166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875672in}{3.470206in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{3.489848in}}%
\pgfpathlineto{\pgfqpoint{0.875672in}{3.509489in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{3.489848in}}%
\pgfpathlineto{\pgfqpoint{0.875672in}{3.470206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877753in}{3.475959in}}%
\pgfpathcurveto{\pgfqpoint{0.881436in}{3.475959in}}{\pgfqpoint{0.884969in}{3.477422in}}{\pgfqpoint{0.887574in}{3.480027in}}%
\pgfpathcurveto{\pgfqpoint{0.890178in}{3.482631in}}{\pgfqpoint{0.891642in}{3.486164in}}{\pgfqpoint{0.891642in}{3.489848in}}%
\pgfpathcurveto{\pgfqpoint{0.891642in}{3.493531in}}{\pgfqpoint{0.890178in}{3.497064in}}{\pgfqpoint{0.887574in}{3.499669in}}%
\pgfpathcurveto{\pgfqpoint{0.884969in}{3.502273in}}{\pgfqpoint{0.881436in}{3.503736in}}{\pgfqpoint{0.877753in}{3.503736in}}%
\pgfpathcurveto{\pgfqpoint{0.874069in}{3.503736in}}{\pgfqpoint{0.870536in}{3.502273in}}{\pgfqpoint{0.867932in}{3.499669in}}%
\pgfpathcurveto{\pgfqpoint{0.865327in}{3.497064in}}{\pgfqpoint{0.863864in}{3.493531in}}{\pgfqpoint{0.863864in}{3.489848in}}%
\pgfpathcurveto{\pgfqpoint{0.863864in}{3.486164in}}{\pgfqpoint{0.865327in}{3.482631in}}{\pgfqpoint{0.867932in}{3.480027in}}%
\pgfpathcurveto{\pgfqpoint{0.870536in}{3.477422in}}{\pgfqpoint{0.874069in}{3.475959in}}{\pgfqpoint{0.877753in}{3.475959in}}%
\pgfpathlineto{\pgfqpoint{0.877753in}{3.475959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877753in}{3.514521in}}%
\pgfpathlineto{\pgfqpoint{0.897395in}{3.534163in}}%
\pgfpathlineto{\pgfqpoint{0.877753in}{3.553805in}}%
\pgfpathlineto{\pgfqpoint{0.858111in}{3.534163in}}%
\pgfpathlineto{\pgfqpoint{0.877753in}{3.514521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879672in}{3.492314in}}%
\pgfpathcurveto{\pgfqpoint{0.883356in}{3.492314in}}{\pgfqpoint{0.886889in}{3.493778in}}{\pgfqpoint{0.889493in}{3.496382in}}%
\pgfpathcurveto{\pgfqpoint{0.892098in}{3.498987in}}{\pgfqpoint{0.893561in}{3.502520in}}{\pgfqpoint{0.893561in}{3.506203in}}%
\pgfpathcurveto{\pgfqpoint{0.893561in}{3.509886in}}{\pgfqpoint{0.892098in}{3.513419in}}{\pgfqpoint{0.889493in}{3.516024in}}%
\pgfpathcurveto{\pgfqpoint{0.886889in}{3.518629in}}{\pgfqpoint{0.883356in}{3.520092in}}{\pgfqpoint{0.879672in}{3.520092in}}%
\pgfpathcurveto{\pgfqpoint{0.875989in}{3.520092in}}{\pgfqpoint{0.872456in}{3.518629in}}{\pgfqpoint{0.869851in}{3.516024in}}%
\pgfpathcurveto{\pgfqpoint{0.867247in}{3.513419in}}{\pgfqpoint{0.865784in}{3.509886in}}{\pgfqpoint{0.865784in}{3.506203in}}%
\pgfpathcurveto{\pgfqpoint{0.865784in}{3.502520in}}{\pgfqpoint{0.867247in}{3.498987in}}{\pgfqpoint{0.869851in}{3.496382in}}%
\pgfpathcurveto{\pgfqpoint{0.872456in}{3.493778in}}{\pgfqpoint{0.875989in}{3.492314in}}{\pgfqpoint{0.879672in}{3.492314in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{3.492314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879672in}{3.530876in}}%
\pgfpathlineto{\pgfqpoint{0.899314in}{3.550518in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{3.570160in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{3.550518in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{3.530876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882013in}{3.530876in}}%
\pgfpathlineto{\pgfqpoint{0.901655in}{3.550518in}}%
\pgfpathlineto{\pgfqpoint{0.882013in}{3.570160in}}%
\pgfpathlineto{\pgfqpoint{0.862371in}{3.550518in}}%
\pgfpathlineto{\pgfqpoint{0.882013in}{3.530876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885705in}{3.536629in}}%
\pgfpathcurveto{\pgfqpoint{0.889388in}{3.536629in}}{\pgfqpoint{0.892921in}{3.538093in}}{\pgfqpoint{0.895526in}{3.540697in}}%
\pgfpathcurveto{\pgfqpoint{0.898130in}{3.543302in}}{\pgfqpoint{0.899593in}{3.546835in}}{\pgfqpoint{0.899593in}{3.550518in}}%
\pgfpathcurveto{\pgfqpoint{0.899593in}{3.554202in}}{\pgfqpoint{0.898130in}{3.557735in}}{\pgfqpoint{0.895526in}{3.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.892921in}{3.562944in}}{\pgfqpoint{0.889388in}{3.564407in}}{\pgfqpoint{0.885705in}{3.564407in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{3.564407in}}{\pgfqpoint{0.878488in}{3.562944in}}{\pgfqpoint{0.875884in}{3.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.873279in}{3.557735in}}{\pgfqpoint{0.871816in}{3.554202in}}{\pgfqpoint{0.871816in}{3.550518in}}%
\pgfpathcurveto{\pgfqpoint{0.871816in}{3.546835in}}{\pgfqpoint{0.873279in}{3.543302in}}{\pgfqpoint{0.875884in}{3.540697in}}%
\pgfpathcurveto{\pgfqpoint{0.878488in}{3.538093in}}{\pgfqpoint{0.882021in}{3.536629in}}{\pgfqpoint{0.885705in}{3.536629in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{3.536629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885705in}{3.575192in}}%
\pgfpathlineto{\pgfqpoint{0.905346in}{3.594834in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{3.614476in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{3.594834in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{3.575192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889287in}{3.552985in}}%
\pgfpathcurveto{\pgfqpoint{0.892970in}{3.552985in}}{\pgfqpoint{0.896503in}{3.554448in}}{\pgfqpoint{0.899108in}{3.557053in}}%
\pgfpathcurveto{\pgfqpoint{0.901712in}{3.559657in}}{\pgfqpoint{0.903176in}{3.563190in}}{\pgfqpoint{0.903176in}{3.566874in}}%
\pgfpathcurveto{\pgfqpoint{0.903176in}{3.570557in}}{\pgfqpoint{0.901712in}{3.574090in}}{\pgfqpoint{0.899108in}{3.576695in}}%
\pgfpathcurveto{\pgfqpoint{0.896503in}{3.579299in}}{\pgfqpoint{0.892970in}{3.580763in}}{\pgfqpoint{0.889287in}{3.580763in}}%
\pgfpathcurveto{\pgfqpoint{0.885603in}{3.580763in}}{\pgfqpoint{0.882070in}{3.579299in}}{\pgfqpoint{0.879466in}{3.576695in}}%
\pgfpathcurveto{\pgfqpoint{0.876861in}{3.574090in}}{\pgfqpoint{0.875398in}{3.570557in}}{\pgfqpoint{0.875398in}{3.566874in}}%
\pgfpathcurveto{\pgfqpoint{0.875398in}{3.563190in}}{\pgfqpoint{0.876861in}{3.559657in}}{\pgfqpoint{0.879466in}{3.557053in}}%
\pgfpathcurveto{\pgfqpoint{0.882070in}{3.554448in}}{\pgfqpoint{0.885603in}{3.552985in}}{\pgfqpoint{0.889287in}{3.552985in}}%
\pgfpathlineto{\pgfqpoint{0.889287in}{3.552985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889287in}{3.591547in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{3.611189in}}%
\pgfpathlineto{\pgfqpoint{0.889287in}{3.630831in}}%
\pgfpathlineto{\pgfqpoint{0.869645in}{3.611189in}}%
\pgfpathlineto{\pgfqpoint{0.889287in}{3.591547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893789in}{3.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.897473in}{3.569340in}}{\pgfqpoint{0.901006in}{3.570804in}}{\pgfqpoint{0.903610in}{3.573408in}}%
\pgfpathcurveto{\pgfqpoint{0.906215in}{3.576013in}}{\pgfqpoint{0.907678in}{3.579546in}}{\pgfqpoint{0.907678in}{3.583229in}}%
\pgfpathcurveto{\pgfqpoint{0.907678in}{3.586913in}}{\pgfqpoint{0.906215in}{3.590446in}}{\pgfqpoint{0.903610in}{3.593050in}}%
\pgfpathcurveto{\pgfqpoint{0.901006in}{3.595655in}}{\pgfqpoint{0.897473in}{3.597118in}}{\pgfqpoint{0.893789in}{3.597118in}}%
\pgfpathcurveto{\pgfqpoint{0.890106in}{3.597118in}}{\pgfqpoint{0.886573in}{3.595655in}}{\pgfqpoint{0.883968in}{3.593050in}}%
\pgfpathcurveto{\pgfqpoint{0.881364in}{3.590446in}}{\pgfqpoint{0.879900in}{3.586913in}}{\pgfqpoint{0.879900in}{3.583229in}}%
\pgfpathcurveto{\pgfqpoint{0.879900in}{3.579546in}}{\pgfqpoint{0.881364in}{3.576013in}}{\pgfqpoint{0.883968in}{3.573408in}}%
\pgfpathcurveto{\pgfqpoint{0.886573in}{3.570804in}}{\pgfqpoint{0.890106in}{3.569340in}}{\pgfqpoint{0.893789in}{3.569340in}}%
\pgfpathlineto{\pgfqpoint{0.893789in}{3.569340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893789in}{3.607903in}}%
\pgfpathlineto{\pgfqpoint{0.913431in}{3.627545in}}%
\pgfpathlineto{\pgfqpoint{0.893789in}{3.647186in}}%
\pgfpathlineto{\pgfqpoint{0.874147in}{3.627545in}}%
\pgfpathlineto{\pgfqpoint{0.893789in}{3.607903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899554in}{3.579943in}}%
\pgfpathlineto{\pgfqpoint{0.919196in}{3.599585in}}%
\pgfpathlineto{\pgfqpoint{0.899554in}{3.619227in}}%
\pgfpathlineto{\pgfqpoint{0.879912in}{3.599585in}}%
\pgfpathlineto{\pgfqpoint{0.899554in}{3.579943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915631in}{3.585696in}}%
\pgfpathcurveto{\pgfqpoint{0.919314in}{3.585696in}}{\pgfqpoint{0.922847in}{3.587159in}}{\pgfqpoint{0.925452in}{3.589764in}}%
\pgfpathcurveto{\pgfqpoint{0.928057in}{3.592368in}}{\pgfqpoint{0.929520in}{3.595901in}}{\pgfqpoint{0.929520in}{3.599585in}}%
\pgfpathcurveto{\pgfqpoint{0.929520in}{3.603268in}}{\pgfqpoint{0.928057in}{3.606801in}}{\pgfqpoint{0.925452in}{3.609406in}}%
\pgfpathcurveto{\pgfqpoint{0.922847in}{3.612010in}}{\pgfqpoint{0.919314in}{3.613474in}}{\pgfqpoint{0.915631in}{3.613474in}}%
\pgfpathcurveto{\pgfqpoint{0.911948in}{3.613474in}}{\pgfqpoint{0.908415in}{3.612010in}}{\pgfqpoint{0.905810in}{3.609406in}}%
\pgfpathcurveto{\pgfqpoint{0.903206in}{3.606801in}}{\pgfqpoint{0.901742in}{3.603268in}}{\pgfqpoint{0.901742in}{3.599585in}}%
\pgfpathcurveto{\pgfqpoint{0.901742in}{3.595901in}}{\pgfqpoint{0.903206in}{3.592368in}}{\pgfqpoint{0.905810in}{3.589764in}}%
\pgfpathcurveto{\pgfqpoint{0.908415in}{3.587159in}}{\pgfqpoint{0.911948in}{3.585696in}}{\pgfqpoint{0.915631in}{3.585696in}}%
\pgfpathlineto{\pgfqpoint{0.915631in}{3.585696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915631in}{3.624258in}}%
\pgfpathlineto{\pgfqpoint{0.935273in}{3.643900in}}%
\pgfpathlineto{\pgfqpoint{0.915631in}{3.663542in}}%
\pgfpathlineto{\pgfqpoint{0.895989in}{3.643900in}}%
\pgfpathlineto{\pgfqpoint{0.915631in}{3.624258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936205in}{3.596298in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{0.936205in}{3.635582in}}%
\pgfpathlineto{\pgfqpoint{0.916563in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{0.936205in}{3.596298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998692in}{3.596298in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{0.998692in}{3.635582in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{0.998692in}{3.596298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178612in}{3.568338in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{3.587980in}}%
\pgfpathlineto{\pgfqpoint{1.178612in}{3.607622in}}%
\pgfpathlineto{\pgfqpoint{1.158970in}{3.587980in}}%
\pgfpathlineto{\pgfqpoint{1.178612in}{3.568338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765614in}{3.546132in}}%
\pgfpathlineto{\pgfqpoint{1.779503in}{3.573909in}}%
\pgfpathlineto{\pgfqpoint{1.751725in}{3.573909in}}%
\pgfpathlineto{\pgfqpoint{1.765614in}{3.546132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294626in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.509855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.881378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.252900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.624422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.995945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.454426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0=10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356897in}{3.560125in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{3.579767in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.599409in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{3.579767in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.560125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.537918in}}%
\pgfpathcurveto{\pgfqpoint{2.401517in}{3.537918in}}{\pgfqpoint{2.405050in}{3.539382in}}{\pgfqpoint{2.407655in}{3.541986in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{3.544591in}}{\pgfqpoint{2.411723in}{3.548124in}}{\pgfqpoint{2.411723in}{3.551807in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{3.555491in}}{\pgfqpoint{2.410259in}{3.559024in}}{\pgfqpoint{2.407655in}{3.561628in}}%
\pgfpathcurveto{\pgfqpoint{2.405050in}{3.564233in}}{\pgfqpoint{2.401517in}{3.565696in}}{\pgfqpoint{2.397834in}{3.565696in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{3.565696in}}{\pgfqpoint{2.390618in}{3.564233in}}{\pgfqpoint{2.388013in}{3.561628in}}%
\pgfpathcurveto{\pgfqpoint{2.385409in}{3.559024in}}{\pgfqpoint{2.383945in}{3.555491in}}{\pgfqpoint{2.383945in}{3.551807in}}%
\pgfpathcurveto{\pgfqpoint{2.383945in}{3.548124in}}{\pgfqpoint{2.385409in}{3.544591in}}{\pgfqpoint{2.388013in}{3.541986in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{3.539382in}}{\pgfqpoint{2.394151in}{3.537918in}}{\pgfqpoint{2.397834in}{3.537918in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.537918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.582234in}}%
\pgfpathcurveto{\pgfqpoint{2.401517in}{3.582234in}}{\pgfqpoint{2.405050in}{3.583697in}}{\pgfqpoint{2.407655in}{3.586302in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{3.588906in}}{\pgfqpoint{2.411723in}{3.592439in}}{\pgfqpoint{2.411723in}{3.596123in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{3.599806in}}{\pgfqpoint{2.410259in}{3.603339in}}{\pgfqpoint{2.407655in}{3.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.405050in}{3.608548in}}{\pgfqpoint{2.401517in}{3.610011in}}{\pgfqpoint{2.397834in}{3.610011in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{3.610011in}}{\pgfqpoint{2.390618in}{3.608548in}}{\pgfqpoint{2.388013in}{3.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.385409in}{3.603339in}}{\pgfqpoint{2.383945in}{3.599806in}}{\pgfqpoint{2.383945in}{3.596123in}}%
\pgfpathcurveto{\pgfqpoint{2.383945in}{3.592439in}}{\pgfqpoint{2.385409in}{3.588906in}}{\pgfqpoint{2.388013in}{3.586302in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{3.583697in}}{\pgfqpoint{2.394151in}{3.582234in}}{\pgfqpoint{2.397834in}{3.582234in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.582234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.626549in}}%
\pgfpathcurveto{\pgfqpoint{2.401517in}{3.626549in}}{\pgfqpoint{2.405050in}{3.628012in}}{\pgfqpoint{2.407655in}{3.630617in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{3.633222in}}{\pgfqpoint{2.411723in}{3.636755in}}{\pgfqpoint{2.411723in}{3.640438in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{3.644121in}}{\pgfqpoint{2.410259in}{3.647654in}}{\pgfqpoint{2.407655in}{3.650259in}}%
\pgfpathcurveto{\pgfqpoint{2.405050in}{3.652863in}}{\pgfqpoint{2.401517in}{3.654327in}}{\pgfqpoint{2.397834in}{3.654327in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{3.654327in}}{\pgfqpoint{2.390618in}{3.652863in}}{\pgfqpoint{2.388013in}{3.650259in}}%
\pgfpathcurveto{\pgfqpoint{2.385409in}{3.647654in}}{\pgfqpoint{2.383945in}{3.644121in}}{\pgfqpoint{2.383945in}{3.640438in}}%
\pgfpathcurveto{\pgfqpoint{2.383945in}{3.636755in}}{\pgfqpoint{2.385409in}{3.633222in}}{\pgfqpoint{2.388013in}{3.630617in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{3.628012in}}{\pgfqpoint{2.394151in}{3.626549in}}{\pgfqpoint{2.397834in}{3.626549in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.626549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.670864in}}%
\pgfpathcurveto{\pgfqpoint{2.401517in}{3.670864in}}{\pgfqpoint{2.405050in}{3.672328in}}{\pgfqpoint{2.407655in}{3.674932in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{3.677537in}}{\pgfqpoint{2.411723in}{3.681070in}}{\pgfqpoint{2.411723in}{3.684753in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{3.688437in}}{\pgfqpoint{2.410259in}{3.691970in}}{\pgfqpoint{2.407655in}{3.694574in}}%
\pgfpathcurveto{\pgfqpoint{2.405050in}{3.697179in}}{\pgfqpoint{2.401517in}{3.698642in}}{\pgfqpoint{2.397834in}{3.698642in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{3.698642in}}{\pgfqpoint{2.390618in}{3.697179in}}{\pgfqpoint{2.388013in}{3.694574in}}%
\pgfpathcurveto{\pgfqpoint{2.385409in}{3.691970in}}{\pgfqpoint{2.383945in}{3.688437in}}{\pgfqpoint{2.383945in}{3.684753in}}%
\pgfpathcurveto{\pgfqpoint{2.383945in}{3.681070in}}{\pgfqpoint{2.385409in}{3.677537in}}{\pgfqpoint{2.388013in}{3.674932in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{3.672328in}}{\pgfqpoint{2.394151in}{3.670864in}}{\pgfqpoint{2.397834in}{3.670864in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.670864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.715180in}}%
\pgfpathcurveto{\pgfqpoint{2.401517in}{3.715180in}}{\pgfqpoint{2.405050in}{3.716643in}}{\pgfqpoint{2.407655in}{3.719248in}}%
\pgfpathcurveto{\pgfqpoint{2.410259in}{3.721852in}}{\pgfqpoint{2.411723in}{3.725385in}}{\pgfqpoint{2.411723in}{3.729069in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{3.732752in}}{\pgfqpoint{2.410259in}{3.736285in}}{\pgfqpoint{2.407655in}{3.738889in}}%
\pgfpathcurveto{\pgfqpoint{2.405050in}{3.741494in}}{\pgfqpoint{2.401517in}{3.742957in}}{\pgfqpoint{2.397834in}{3.742957in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{3.742957in}}{\pgfqpoint{2.390618in}{3.741494in}}{\pgfqpoint{2.388013in}{3.738889in}}%
\pgfpathcurveto{\pgfqpoint{2.385409in}{3.736285in}}{\pgfqpoint{2.383945in}{3.732752in}}{\pgfqpoint{2.383945in}{3.729069in}}%
\pgfpathcurveto{\pgfqpoint{2.383945in}{3.725385in}}{\pgfqpoint{2.385409in}{3.721852in}}{\pgfqpoint{2.388013in}{3.719248in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{3.716643in}}{\pgfqpoint{2.394151in}{3.715180in}}{\pgfqpoint{2.397834in}{3.715180in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.715180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397834in}{3.753742in}}%
\pgfpathlineto{\pgfqpoint{2.417476in}{3.773384in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.793026in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{3.773384in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{3.753742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442714in}{3.753742in}}%
\pgfpathlineto{\pgfqpoint{2.462356in}{3.773384in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.793026in}}%
\pgfpathlineto{\pgfqpoint{2.423072in}{3.773384in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.753742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456038in}{3.725782in}}%
\pgfpathlineto{\pgfqpoint{2.475680in}{3.745424in}}%
\pgfpathlineto{\pgfqpoint{2.456038in}{3.765066in}}%
\pgfpathlineto{\pgfqpoint{2.436396in}{3.745424in}}%
\pgfpathlineto{\pgfqpoint{2.456038in}{3.725782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471495in}{3.697822in}}%
\pgfpathlineto{\pgfqpoint{2.491136in}{3.717464in}}%
\pgfpathlineto{\pgfqpoint{2.471495in}{3.737106in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{3.717464in}}%
\pgfpathlineto{\pgfqpoint{2.471495in}{3.697822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493803in}{3.669862in}}%
\pgfpathlineto{\pgfqpoint{2.513445in}{3.689504in}}%
\pgfpathlineto{\pgfqpoint{2.493803in}{3.709146in}}%
\pgfpathlineto{\pgfqpoint{2.474161in}{3.689504in}}%
\pgfpathlineto{\pgfqpoint{2.493803in}{3.669862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532212in}{3.641903in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{3.661544in}}%
\pgfpathlineto{\pgfqpoint{2.532212in}{3.681186in}}%
\pgfpathlineto{\pgfqpoint{2.512570in}{3.661544in}}%
\pgfpathlineto{\pgfqpoint{2.532212in}{3.641903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627740in}{3.613943in}}%
\pgfpathlineto{\pgfqpoint{2.647382in}{3.633585in}}%
\pgfpathlineto{\pgfqpoint{2.627740in}{3.653226in}}%
\pgfpathlineto{\pgfqpoint{2.608098in}{3.633585in}}%
\pgfpathlineto{\pgfqpoint{2.627740in}{3.613943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935756in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{2.955398in}{3.605625in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.625267in}}%
\pgfpathlineto{\pgfqpoint{2.916114in}{3.605625in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.585983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408308in}{3.563776in}}%
\pgfpathlineto{\pgfqpoint{3.422197in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{3.394419in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{3.408308in}{3.563776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847514in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241933in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909786in}{4.303170in}}%
\pgfpathlineto{\pgfqpoint{3.929427in}{4.322812in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{4.342454in}}%
\pgfpathlineto{\pgfqpoint{3.890144in}{4.322812in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{4.303170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910007in}{4.275210in}}%
\pgfpathlineto{\pgfqpoint{3.929649in}{4.294852in}}%
\pgfpathlineto{\pgfqpoint{3.910007in}{4.314494in}}%
\pgfpathlineto{\pgfqpoint{3.890366in}{4.294852in}}%
\pgfpathlineto{\pgfqpoint{3.910007in}{4.275210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910284in}{4.247250in}}%
\pgfpathlineto{\pgfqpoint{3.929926in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{4.286534in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{4.247250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910628in}{4.219290in}}%
\pgfpathlineto{\pgfqpoint{3.930270in}{4.238932in}}%
\pgfpathlineto{\pgfqpoint{3.910628in}{4.258574in}}%
\pgfpathlineto{\pgfqpoint{3.890986in}{4.238932in}}%
\pgfpathlineto{\pgfqpoint{3.910628in}{4.219290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911055in}{4.191331in}}%
\pgfpathlineto{\pgfqpoint{3.930697in}{4.210972in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{4.230614in}}%
\pgfpathlineto{\pgfqpoint{3.891413in}{4.210972in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{4.191331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911583in}{4.163371in}}%
\pgfpathlineto{\pgfqpoint{3.931225in}{4.183013in}}%
\pgfpathlineto{\pgfqpoint{3.911583in}{4.202654in}}%
\pgfpathlineto{\pgfqpoint{3.891941in}{4.183013in}}%
\pgfpathlineto{\pgfqpoint{3.911583in}{4.163371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912232in}{4.135411in}}%
\pgfpathlineto{\pgfqpoint{3.931874in}{4.155053in}}%
\pgfpathlineto{\pgfqpoint{3.912232in}{4.174695in}}%
\pgfpathlineto{\pgfqpoint{3.892591in}{4.155053in}}%
\pgfpathlineto{\pgfqpoint{3.912232in}{4.135411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913029in}{4.107451in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{4.127093in}}%
\pgfpathlineto{\pgfqpoint{3.913029in}{4.146735in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{4.127093in}}%
\pgfpathlineto{\pgfqpoint{3.913029in}{4.107451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914000in}{4.079491in}}%
\pgfpathlineto{\pgfqpoint{3.933641in}{4.099133in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{4.118775in}}%
\pgfpathlineto{\pgfqpoint{3.894358in}{4.099133in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{4.079491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915178in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{3.934820in}{4.071173in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{4.090815in}}%
\pgfpathlineto{\pgfqpoint{3.895537in}{4.071173in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{4.051531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916604in}{4.023572in}}%
\pgfpathlineto{\pgfqpoint{3.936245in}{4.043213in}}%
\pgfpathlineto{\pgfqpoint{3.916604in}{4.062855in}}%
\pgfpathlineto{\pgfqpoint{3.896962in}{4.043213in}}%
\pgfpathlineto{\pgfqpoint{3.916604in}{4.023572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918323in}{3.995612in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{4.015254in}}%
\pgfpathlineto{\pgfqpoint{3.918323in}{4.034895in}}%
\pgfpathlineto{\pgfqpoint{3.898681in}{4.015254in}}%
\pgfpathlineto{\pgfqpoint{3.918323in}{3.995612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920399in}{3.967652in}}%
\pgfpathlineto{\pgfqpoint{3.940041in}{3.987294in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{4.006936in}}%
\pgfpathlineto{\pgfqpoint{3.900757in}{3.987294in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{3.967652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922918in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{3.959334in}}%
\pgfpathlineto{\pgfqpoint{3.922918in}{3.978976in}}%
\pgfpathlineto{\pgfqpoint{3.903276in}{3.959334in}}%
\pgfpathlineto{\pgfqpoint{3.922918in}{3.939692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926004in}{3.911732in}}%
\pgfpathlineto{\pgfqpoint{3.945646in}{3.931374in}}%
\pgfpathlineto{\pgfqpoint{3.926004in}{3.951016in}}%
\pgfpathlineto{\pgfqpoint{3.906362in}{3.931374in}}%
\pgfpathlineto{\pgfqpoint{3.926004in}{3.911732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929834in}{3.883772in}}%
\pgfpathlineto{\pgfqpoint{3.949476in}{3.903414in}}%
\pgfpathlineto{\pgfqpoint{3.929834in}{3.923056in}}%
\pgfpathlineto{\pgfqpoint{3.910192in}{3.903414in}}%
\pgfpathlineto{\pgfqpoint{3.929834in}{3.883772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934650in}{3.855812in}}%
\pgfpathlineto{\pgfqpoint{3.954292in}{3.875454in}}%
\pgfpathlineto{\pgfqpoint{3.934650in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{3.915008in}{3.875454in}}%
\pgfpathlineto{\pgfqpoint{3.934650in}{3.855812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940742in}{3.827853in}}%
\pgfpathlineto{\pgfqpoint{3.960384in}{3.847495in}}%
\pgfpathlineto{\pgfqpoint{3.940742in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{3.921100in}{3.847495in}}%
\pgfpathlineto{\pgfqpoint{3.940742in}{3.827853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948337in}{3.799893in}}%
\pgfpathlineto{\pgfqpoint{3.967979in}{3.819535in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{3.839177in}}%
\pgfpathlineto{\pgfqpoint{3.928695in}{3.819535in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{3.799893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957331in}{3.771933in}}%
\pgfpathlineto{\pgfqpoint{3.976972in}{3.791575in}}%
\pgfpathlineto{\pgfqpoint{3.957331in}{3.811217in}}%
\pgfpathlineto{\pgfqpoint{3.937689in}{3.791575in}}%
\pgfpathlineto{\pgfqpoint{3.957331in}{3.771933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967413in}{3.743973in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{3.763615in}}%
\pgfpathlineto{\pgfqpoint{3.967413in}{3.783257in}}%
\pgfpathlineto{\pgfqpoint{3.947771in}{3.763615in}}%
\pgfpathlineto{\pgfqpoint{3.967413in}{3.743973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979139in}{3.716013in}}%
\pgfpathlineto{\pgfqpoint{3.998781in}{3.735655in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{3.755297in}}%
\pgfpathlineto{\pgfqpoint{3.959497in}{3.735655in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{3.716013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993780in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{4.013421in}{3.707695in}}%
\pgfpathlineto{\pgfqpoint{3.993780in}{3.727337in}}%
\pgfpathlineto{\pgfqpoint{3.974138in}{3.707695in}}%
\pgfpathlineto{\pgfqpoint{3.993780in}{3.688053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012897in}{3.660094in}}%
\pgfpathlineto{\pgfqpoint{4.032539in}{3.679735in}}%
\pgfpathlineto{\pgfqpoint{4.012897in}{3.699377in}}%
\pgfpathlineto{\pgfqpoint{3.993255in}{3.679735in}}%
\pgfpathlineto{\pgfqpoint{4.012897in}{3.660094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040342in}{3.632134in}}%
\pgfpathlineto{\pgfqpoint{4.059983in}{3.651776in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{3.671417in}}%
\pgfpathlineto{\pgfqpoint{4.020700in}{3.651776in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{3.632134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090498in}{3.604174in}}%
\pgfpathlineto{\pgfqpoint{4.110140in}{3.623816in}}%
\pgfpathlineto{\pgfqpoint{4.090498in}{3.643458in}}%
\pgfpathlineto{\pgfqpoint{4.070856in}{3.623816in}}%
\pgfpathlineto{\pgfqpoint{4.090498in}{3.604174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235122in}{3.576214in}}%
\pgfpathlineto{\pgfqpoint{4.254764in}{3.595856in}}%
\pgfpathlineto{\pgfqpoint{4.235122in}{3.615498in}}%
\pgfpathlineto{\pgfqpoint{4.215480in}{3.595856in}}%
\pgfpathlineto{\pgfqpoint{4.235122in}{3.576214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711426in}{3.554007in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{3.581785in}}%
\pgfpathlineto{\pgfqpoint{4.697538in}{3.581785in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{3.554007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400403in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794821in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0=10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{5.482316in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{5.443032in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.538687in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{3.538687in}}{\pgfqpoint{5.510582in}{3.540150in}}{\pgfqpoint{5.513186in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{5.515791in}{3.545359in}}{\pgfqpoint{5.517254in}{3.548892in}}{\pgfqpoint{5.517254in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{5.517254in}{3.556259in}}{\pgfqpoint{5.515791in}{3.559792in}}{\pgfqpoint{5.513186in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{5.510582in}{3.565001in}}{\pgfqpoint{5.507049in}{3.566465in}}{\pgfqpoint{5.503365in}{3.566465in}}%
\pgfpathcurveto{\pgfqpoint{5.499682in}{3.566465in}}{\pgfqpoint{5.496149in}{3.565001in}}{\pgfqpoint{5.493544in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{5.490940in}{3.559792in}}{\pgfqpoint{5.489477in}{3.556259in}}{\pgfqpoint{5.489477in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{5.489477in}{3.548892in}}{\pgfqpoint{5.490940in}{3.545359in}}{\pgfqpoint{5.493544in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{5.496149in}{3.540150in}}{\pgfqpoint{5.499682in}{3.538687in}}{\pgfqpoint{5.503365in}{3.538687in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.538687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.583002in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{3.583002in}}{\pgfqpoint{5.510582in}{3.584466in}}{\pgfqpoint{5.513186in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{5.515791in}{3.589675in}}{\pgfqpoint{5.517254in}{3.593208in}}{\pgfqpoint{5.517254in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{5.517254in}{3.600574in}}{\pgfqpoint{5.515791in}{3.604107in}}{\pgfqpoint{5.513186in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{5.510582in}{3.609317in}}{\pgfqpoint{5.507049in}{3.610780in}}{\pgfqpoint{5.503365in}{3.610780in}}%
\pgfpathcurveto{\pgfqpoint{5.499682in}{3.610780in}}{\pgfqpoint{5.496149in}{3.609317in}}{\pgfqpoint{5.493544in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{5.490940in}{3.604107in}}{\pgfqpoint{5.489477in}{3.600574in}}{\pgfqpoint{5.489477in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{5.489477in}{3.593208in}}{\pgfqpoint{5.490940in}{3.589675in}}{\pgfqpoint{5.493544in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{5.496149in}{3.584466in}}{\pgfqpoint{5.499682in}{3.583002in}}{\pgfqpoint{5.503365in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.583002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.627317in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{3.627317in}}{\pgfqpoint{5.510582in}{3.628781in}}{\pgfqpoint{5.513186in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{5.515791in}{3.633990in}}{\pgfqpoint{5.517254in}{3.637523in}}{\pgfqpoint{5.517254in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{5.517254in}{3.644890in}}{\pgfqpoint{5.515791in}{3.648423in}}{\pgfqpoint{5.513186in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{5.510582in}{3.653632in}}{\pgfqpoint{5.507049in}{3.655095in}}{\pgfqpoint{5.503365in}{3.655095in}}%
\pgfpathcurveto{\pgfqpoint{5.499682in}{3.655095in}}{\pgfqpoint{5.496149in}{3.653632in}}{\pgfqpoint{5.493544in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{5.490940in}{3.648423in}}{\pgfqpoint{5.489477in}{3.644890in}}{\pgfqpoint{5.489477in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{5.489477in}{3.637523in}}{\pgfqpoint{5.490940in}{3.633990in}}{\pgfqpoint{5.493544in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{5.496149in}{3.628781in}}{\pgfqpoint{5.499682in}{3.627317in}}{\pgfqpoint{5.503365in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.627317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.671633in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{3.671633in}}{\pgfqpoint{5.510582in}{3.673096in}}{\pgfqpoint{5.513186in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{5.515791in}{3.678305in}}{\pgfqpoint{5.517254in}{3.681838in}}{\pgfqpoint{5.517254in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{5.517254in}{3.689205in}}{\pgfqpoint{5.515791in}{3.692738in}}{\pgfqpoint{5.513186in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{5.510582in}{3.697947in}}{\pgfqpoint{5.507049in}{3.699411in}}{\pgfqpoint{5.503365in}{3.699411in}}%
\pgfpathcurveto{\pgfqpoint{5.499682in}{3.699411in}}{\pgfqpoint{5.496149in}{3.697947in}}{\pgfqpoint{5.493544in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{5.490940in}{3.692738in}}{\pgfqpoint{5.489477in}{3.689205in}}{\pgfqpoint{5.489477in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{5.489477in}{3.681838in}}{\pgfqpoint{5.490940in}{3.678305in}}{\pgfqpoint{5.493544in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{5.496149in}{3.673096in}}{\pgfqpoint{5.499682in}{3.671633in}}{\pgfqpoint{5.503365in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.671633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.715948in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{3.715948in}}{\pgfqpoint{5.510582in}{3.717412in}}{\pgfqpoint{5.513186in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{5.515791in}{3.722621in}}{\pgfqpoint{5.517254in}{3.726154in}}{\pgfqpoint{5.517254in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{5.517254in}{3.733520in}}{\pgfqpoint{5.515791in}{3.737053in}}{\pgfqpoint{5.513186in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{5.510582in}{3.742262in}}{\pgfqpoint{5.507049in}{3.743726in}}{\pgfqpoint{5.503365in}{3.743726in}}%
\pgfpathcurveto{\pgfqpoint{5.499682in}{3.743726in}}{\pgfqpoint{5.496149in}{3.742262in}}{\pgfqpoint{5.493544in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{5.490940in}{3.737053in}}{\pgfqpoint{5.489477in}{3.733520in}}{\pgfqpoint{5.489477in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{5.489477in}{3.726154in}}{\pgfqpoint{5.490940in}{3.722621in}}{\pgfqpoint{5.493544in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{5.496149in}{3.717412in}}{\pgfqpoint{5.499682in}{3.715948in}}{\pgfqpoint{5.503365in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503365in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{5.523007in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{5.483724in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{5.503365in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549371in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{5.569013in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{5.549371in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{5.529729in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{5.549371in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561827in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{5.581469in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{5.561827in}{3.765834in}}%
\pgfpathlineto{\pgfqpoint{5.542185in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{5.561827in}{3.726551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577180in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{5.596822in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{5.577180in}{3.737874in}}%
\pgfpathlineto{\pgfqpoint{5.557538in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{5.577180in}{3.698591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599322in}{3.670631in}}%
\pgfpathlineto{\pgfqpoint{5.618964in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{5.599322in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{5.579680in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{5.599322in}{3.670631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637308in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{5.656950in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{5.637308in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{5.617666in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{5.637308in}{3.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731134in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{5.750776in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{5.711492in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{3.614711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033426in}{3.586751in}}%
\pgfpathlineto{\pgfqpoint{6.053068in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{6.033426in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{6.013784in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{6.033426in}{3.586751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{2.558081in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497926in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{6.511815in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{6.484037in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{6.497926in}{3.564544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953291in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347710in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=3.659384in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.740019in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.740019in}}{\pgfqpoint{0.808466in}{0.741483in}}{\pgfqpoint{0.811070in}{0.744087in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.746692in}}{\pgfqpoint{0.815138in}{0.750225in}}{\pgfqpoint{0.815138in}{0.753908in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.757592in}}{\pgfqpoint{0.813675in}{0.761125in}}{\pgfqpoint{0.811070in}{0.763729in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.766334in}}{\pgfqpoint{0.804932in}{0.767797in}}{\pgfqpoint{0.801249in}{0.767797in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.767797in}}{\pgfqpoint{0.794033in}{0.766334in}}{\pgfqpoint{0.791428in}{0.763729in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.761125in}}{\pgfqpoint{0.787360in}{0.757592in}}{\pgfqpoint{0.787360in}{0.753908in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.750225in}}{\pgfqpoint{0.788824in}{0.746692in}}{\pgfqpoint{0.791428in}{0.744087in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.741483in}}{\pgfqpoint{0.797566in}{0.740019in}}{\pgfqpoint{0.801249in}{0.740019in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.740019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.784335in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.784335in}}{\pgfqpoint{0.808466in}{0.785798in}}{\pgfqpoint{0.811070in}{0.788403in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.791007in}}{\pgfqpoint{0.815138in}{0.794540in}}{\pgfqpoint{0.815138in}{0.798223in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.801907in}}{\pgfqpoint{0.813675in}{0.805440in}}{\pgfqpoint{0.811070in}{0.808044in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.810649in}}{\pgfqpoint{0.804932in}{0.812112in}}{\pgfqpoint{0.801249in}{0.812112in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.812112in}}{\pgfqpoint{0.794033in}{0.810649in}}{\pgfqpoint{0.791428in}{0.808044in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.805440in}}{\pgfqpoint{0.787360in}{0.801907in}}{\pgfqpoint{0.787360in}{0.798223in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.794540in}}{\pgfqpoint{0.788824in}{0.791007in}}{\pgfqpoint{0.791428in}{0.788403in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.785798in}}{\pgfqpoint{0.797566in}{0.784335in}}{\pgfqpoint{0.801249in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.784335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.828650in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.828650in}}{\pgfqpoint{0.808466in}{0.830113in}}{\pgfqpoint{0.811070in}{0.832718in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.835322in}}{\pgfqpoint{0.815138in}{0.838855in}}{\pgfqpoint{0.815138in}{0.842539in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.846222in}}{\pgfqpoint{0.813675in}{0.849755in}}{\pgfqpoint{0.811070in}{0.852360in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.854964in}}{\pgfqpoint{0.804932in}{0.856428in}}{\pgfqpoint{0.801249in}{0.856428in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.856428in}}{\pgfqpoint{0.794033in}{0.854964in}}{\pgfqpoint{0.791428in}{0.852360in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.849755in}}{\pgfqpoint{0.787360in}{0.846222in}}{\pgfqpoint{0.787360in}{0.842539in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.838855in}}{\pgfqpoint{0.788824in}{0.835322in}}{\pgfqpoint{0.791428in}{0.832718in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.830113in}}{\pgfqpoint{0.797566in}{0.828650in}}{\pgfqpoint{0.801249in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.828650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.872965in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.872965in}}{\pgfqpoint{0.808466in}{0.874429in}}{\pgfqpoint{0.811070in}{0.877033in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.879638in}}{\pgfqpoint{0.815138in}{0.883171in}}{\pgfqpoint{0.815138in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.890537in}}{\pgfqpoint{0.813675in}{0.894070in}}{\pgfqpoint{0.811070in}{0.896675in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.899280in}}{\pgfqpoint{0.804932in}{0.900743in}}{\pgfqpoint{0.801249in}{0.900743in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.900743in}}{\pgfqpoint{0.794033in}{0.899280in}}{\pgfqpoint{0.791428in}{0.896675in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.894070in}}{\pgfqpoint{0.787360in}{0.890537in}}{\pgfqpoint{0.787360in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.883171in}}{\pgfqpoint{0.788824in}{0.879638in}}{\pgfqpoint{0.791428in}{0.877033in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.874429in}}{\pgfqpoint{0.797566in}{0.872965in}}{\pgfqpoint{0.801249in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.872965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.917280in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.917280in}}{\pgfqpoint{0.808466in}{0.918744in}}{\pgfqpoint{0.811070in}{0.921348in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.923953in}}{\pgfqpoint{0.815138in}{0.927486in}}{\pgfqpoint{0.815138in}{0.931169in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.934853in}}{\pgfqpoint{0.813675in}{0.938386in}}{\pgfqpoint{0.811070in}{0.940990in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.943595in}}{\pgfqpoint{0.804932in}{0.945058in}}{\pgfqpoint{0.801249in}{0.945058in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.945058in}}{\pgfqpoint{0.794033in}{0.943595in}}{\pgfqpoint{0.791428in}{0.940990in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.938386in}}{\pgfqpoint{0.787360in}{0.934853in}}{\pgfqpoint{0.787360in}{0.931169in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.927486in}}{\pgfqpoint{0.788824in}{0.923953in}}{\pgfqpoint{0.791428in}{0.921348in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.918744in}}{\pgfqpoint{0.797566in}{0.917280in}}{\pgfqpoint{0.801249in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.917280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{0.961596in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{0.961596in}}{\pgfqpoint{0.808466in}{0.963059in}}{\pgfqpoint{0.811070in}{0.965664in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{0.968268in}}{\pgfqpoint{0.815138in}{0.971801in}}{\pgfqpoint{0.815138in}{0.975485in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{0.979168in}}{\pgfqpoint{0.813675in}{0.982701in}}{\pgfqpoint{0.811070in}{0.985306in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{0.987910in}}{\pgfqpoint{0.804932in}{0.989374in}}{\pgfqpoint{0.801249in}{0.989374in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{0.989374in}}{\pgfqpoint{0.794033in}{0.987910in}}{\pgfqpoint{0.791428in}{0.985306in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{0.982701in}}{\pgfqpoint{0.787360in}{0.979168in}}{\pgfqpoint{0.787360in}{0.975485in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{0.971801in}}{\pgfqpoint{0.788824in}{0.968268in}}{\pgfqpoint{0.791428in}{0.965664in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{0.963059in}}{\pgfqpoint{0.797566in}{0.961596in}}{\pgfqpoint{0.801249in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.961596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.005911in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.005911in}}{\pgfqpoint{0.808466in}{1.007374in}}{\pgfqpoint{0.811070in}{1.009979in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.012584in}}{\pgfqpoint{0.815138in}{1.016117in}}{\pgfqpoint{0.815138in}{1.019800in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.023483in}}{\pgfqpoint{0.813675in}{1.027016in}}{\pgfqpoint{0.811070in}{1.029621in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.032225in}}{\pgfqpoint{0.804932in}{1.033689in}}{\pgfqpoint{0.801249in}{1.033689in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.033689in}}{\pgfqpoint{0.794033in}{1.032225in}}{\pgfqpoint{0.791428in}{1.029621in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.027016in}}{\pgfqpoint{0.787360in}{1.023483in}}{\pgfqpoint{0.787360in}{1.019800in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.016117in}}{\pgfqpoint{0.788824in}{1.012584in}}{\pgfqpoint{0.791428in}{1.009979in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.007374in}}{\pgfqpoint{0.797566in}{1.005911in}}{\pgfqpoint{0.801249in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.005911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.050226in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.050226in}}{\pgfqpoint{0.808466in}{1.051690in}}{\pgfqpoint{0.811070in}{1.054294in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.056899in}}{\pgfqpoint{0.815138in}{1.060432in}}{\pgfqpoint{0.815138in}{1.064115in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.067799in}}{\pgfqpoint{0.813675in}{1.071332in}}{\pgfqpoint{0.811070in}{1.073936in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.076541in}}{\pgfqpoint{0.804932in}{1.078004in}}{\pgfqpoint{0.801249in}{1.078004in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.078004in}}{\pgfqpoint{0.794033in}{1.076541in}}{\pgfqpoint{0.791428in}{1.073936in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.071332in}}{\pgfqpoint{0.787360in}{1.067799in}}{\pgfqpoint{0.787360in}{1.064115in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.060432in}}{\pgfqpoint{0.788824in}{1.056899in}}{\pgfqpoint{0.791428in}{1.054294in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.051690in}}{\pgfqpoint{0.797566in}{1.050226in}}{\pgfqpoint{0.801249in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.050226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.094542in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.094542in}}{\pgfqpoint{0.808466in}{1.096005in}}{\pgfqpoint{0.811070in}{1.098610in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.101214in}}{\pgfqpoint{0.815138in}{1.104747in}}{\pgfqpoint{0.815138in}{1.108431in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.112114in}}{\pgfqpoint{0.813675in}{1.115647in}}{\pgfqpoint{0.811070in}{1.118251in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.120856in}}{\pgfqpoint{0.804932in}{1.122319in}}{\pgfqpoint{0.801249in}{1.122319in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.122319in}}{\pgfqpoint{0.794033in}{1.120856in}}{\pgfqpoint{0.791428in}{1.118251in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.115647in}}{\pgfqpoint{0.787360in}{1.112114in}}{\pgfqpoint{0.787360in}{1.108431in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.104747in}}{\pgfqpoint{0.788824in}{1.101214in}}{\pgfqpoint{0.791428in}{1.098610in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.096005in}}{\pgfqpoint{0.797566in}{1.094542in}}{\pgfqpoint{0.801249in}{1.094542in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.094542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.138857in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.138857in}}{\pgfqpoint{0.808466in}{1.140320in}}{\pgfqpoint{0.811070in}{1.142925in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.145529in}}{\pgfqpoint{0.815138in}{1.149062in}}{\pgfqpoint{0.815138in}{1.152746in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.156429in}}{\pgfqpoint{0.813675in}{1.159962in}}{\pgfqpoint{0.811070in}{1.162567in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.165171in}}{\pgfqpoint{0.804932in}{1.166635in}}{\pgfqpoint{0.801249in}{1.166635in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.166635in}}{\pgfqpoint{0.794033in}{1.165171in}}{\pgfqpoint{0.791428in}{1.162567in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.159962in}}{\pgfqpoint{0.787360in}{1.156429in}}{\pgfqpoint{0.787360in}{1.152746in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.149062in}}{\pgfqpoint{0.788824in}{1.145529in}}{\pgfqpoint{0.791428in}{1.142925in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.140320in}}{\pgfqpoint{0.797566in}{1.138857in}}{\pgfqpoint{0.801249in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.138857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.183172in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.183172in}}{\pgfqpoint{0.808466in}{1.184636in}}{\pgfqpoint{0.811070in}{1.187240in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.189845in}}{\pgfqpoint{0.815138in}{1.193378in}}{\pgfqpoint{0.815138in}{1.197061in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.200745in}}{\pgfqpoint{0.813675in}{1.204278in}}{\pgfqpoint{0.811070in}{1.206882in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.209487in}}{\pgfqpoint{0.804932in}{1.210950in}}{\pgfqpoint{0.801249in}{1.210950in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.210950in}}{\pgfqpoint{0.794033in}{1.209487in}}{\pgfqpoint{0.791428in}{1.206882in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.204278in}}{\pgfqpoint{0.787360in}{1.200745in}}{\pgfqpoint{0.787360in}{1.197061in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.193378in}}{\pgfqpoint{0.788824in}{1.189845in}}{\pgfqpoint{0.791428in}{1.187240in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.184636in}}{\pgfqpoint{0.797566in}{1.183172in}}{\pgfqpoint{0.801249in}{1.183172in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.183172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.227488in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.227488in}}{\pgfqpoint{0.808466in}{1.228951in}}{\pgfqpoint{0.811070in}{1.231556in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.234160in}}{\pgfqpoint{0.815138in}{1.237693in}}{\pgfqpoint{0.815138in}{1.241376in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.245060in}}{\pgfqpoint{0.813675in}{1.248593in}}{\pgfqpoint{0.811070in}{1.251197in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.253802in}}{\pgfqpoint{0.804932in}{1.255265in}}{\pgfqpoint{0.801249in}{1.255265in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.255265in}}{\pgfqpoint{0.794033in}{1.253802in}}{\pgfqpoint{0.791428in}{1.251197in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.248593in}}{\pgfqpoint{0.787360in}{1.245060in}}{\pgfqpoint{0.787360in}{1.241376in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.237693in}}{\pgfqpoint{0.788824in}{1.234160in}}{\pgfqpoint{0.791428in}{1.231556in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.228951in}}{\pgfqpoint{0.797566in}{1.227488in}}{\pgfqpoint{0.801249in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.227488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.271803in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.271803in}}{\pgfqpoint{0.808466in}{1.273266in}}{\pgfqpoint{0.811070in}{1.275871in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.278475in}}{\pgfqpoint{0.815138in}{1.282008in}}{\pgfqpoint{0.815138in}{1.285692in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.289375in}}{\pgfqpoint{0.813675in}{1.292908in}}{\pgfqpoint{0.811070in}{1.295513in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.298117in}}{\pgfqpoint{0.804932in}{1.299581in}}{\pgfqpoint{0.801249in}{1.299581in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.299581in}}{\pgfqpoint{0.794033in}{1.298117in}}{\pgfqpoint{0.791428in}{1.295513in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.292908in}}{\pgfqpoint{0.787360in}{1.289375in}}{\pgfqpoint{0.787360in}{1.285692in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.282008in}}{\pgfqpoint{0.788824in}{1.278475in}}{\pgfqpoint{0.791428in}{1.275871in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.273266in}}{\pgfqpoint{0.797566in}{1.271803in}}{\pgfqpoint{0.801249in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.271803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.316118in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.316118in}}{\pgfqpoint{0.808466in}{1.317582in}}{\pgfqpoint{0.811070in}{1.320186in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.322791in}}{\pgfqpoint{0.815138in}{1.326324in}}{\pgfqpoint{0.815138in}{1.330007in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.333690in}}{\pgfqpoint{0.813675in}{1.337223in}}{\pgfqpoint{0.811070in}{1.339828in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.342433in}}{\pgfqpoint{0.804932in}{1.343896in}}{\pgfqpoint{0.801249in}{1.343896in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.343896in}}{\pgfqpoint{0.794033in}{1.342433in}}{\pgfqpoint{0.791428in}{1.339828in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.337223in}}{\pgfqpoint{0.787360in}{1.333690in}}{\pgfqpoint{0.787360in}{1.330007in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.326324in}}{\pgfqpoint{0.788824in}{1.322791in}}{\pgfqpoint{0.791428in}{1.320186in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.317582in}}{\pgfqpoint{0.797566in}{1.316118in}}{\pgfqpoint{0.801249in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.316118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.360433in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.360433in}}{\pgfqpoint{0.808466in}{1.361897in}}{\pgfqpoint{0.811070in}{1.364501in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.367106in}}{\pgfqpoint{0.815138in}{1.370639in}}{\pgfqpoint{0.815138in}{1.374322in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.378006in}}{\pgfqpoint{0.813675in}{1.381539in}}{\pgfqpoint{0.811070in}{1.384143in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.386748in}}{\pgfqpoint{0.804932in}{1.388211in}}{\pgfqpoint{0.801249in}{1.388211in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.388211in}}{\pgfqpoint{0.794033in}{1.386748in}}{\pgfqpoint{0.791428in}{1.384143in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.381539in}}{\pgfqpoint{0.787360in}{1.378006in}}{\pgfqpoint{0.787360in}{1.374322in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.370639in}}{\pgfqpoint{0.788824in}{1.367106in}}{\pgfqpoint{0.791428in}{1.364501in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.361897in}}{\pgfqpoint{0.797566in}{1.360433in}}{\pgfqpoint{0.801249in}{1.360433in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.360433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.404749in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.404749in}}{\pgfqpoint{0.808466in}{1.406212in}}{\pgfqpoint{0.811070in}{1.408817in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.411421in}}{\pgfqpoint{0.815138in}{1.414954in}}{\pgfqpoint{0.815138in}{1.418638in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.422321in}}{\pgfqpoint{0.813675in}{1.425854in}}{\pgfqpoint{0.811070in}{1.428459in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.431063in}}{\pgfqpoint{0.804932in}{1.432527in}}{\pgfqpoint{0.801249in}{1.432527in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.432527in}}{\pgfqpoint{0.794033in}{1.431063in}}{\pgfqpoint{0.791428in}{1.428459in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.425854in}}{\pgfqpoint{0.787360in}{1.422321in}}{\pgfqpoint{0.787360in}{1.418638in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.414954in}}{\pgfqpoint{0.788824in}{1.411421in}}{\pgfqpoint{0.791428in}{1.408817in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.406212in}}{\pgfqpoint{0.797566in}{1.404749in}}{\pgfqpoint{0.801249in}{1.404749in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.404749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.449064in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.449064in}}{\pgfqpoint{0.808466in}{1.450528in}}{\pgfqpoint{0.811070in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.455737in}}{\pgfqpoint{0.815138in}{1.459270in}}{\pgfqpoint{0.815138in}{1.462953in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.466636in}}{\pgfqpoint{0.813675in}{1.470169in}}{\pgfqpoint{0.811070in}{1.472774in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.475378in}}{\pgfqpoint{0.804932in}{1.476842in}}{\pgfqpoint{0.801249in}{1.476842in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.476842in}}{\pgfqpoint{0.794033in}{1.475378in}}{\pgfqpoint{0.791428in}{1.472774in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.470169in}}{\pgfqpoint{0.787360in}{1.466636in}}{\pgfqpoint{0.787360in}{1.462953in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.459270in}}{\pgfqpoint{0.788824in}{1.455737in}}{\pgfqpoint{0.791428in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.450528in}}{\pgfqpoint{0.797566in}{1.449064in}}{\pgfqpoint{0.801249in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.449064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.493379in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.493379in}}{\pgfqpoint{0.808466in}{1.494843in}}{\pgfqpoint{0.811070in}{1.497447in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.500052in}}{\pgfqpoint{0.815138in}{1.503585in}}{\pgfqpoint{0.815138in}{1.507268in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.510952in}}{\pgfqpoint{0.813675in}{1.514485in}}{\pgfqpoint{0.811070in}{1.517089in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.519694in}}{\pgfqpoint{0.804932in}{1.521157in}}{\pgfqpoint{0.801249in}{1.521157in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.521157in}}{\pgfqpoint{0.794033in}{1.519694in}}{\pgfqpoint{0.791428in}{1.517089in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.514485in}}{\pgfqpoint{0.787360in}{1.510952in}}{\pgfqpoint{0.787360in}{1.507268in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.503585in}}{\pgfqpoint{0.788824in}{1.500052in}}{\pgfqpoint{0.791428in}{1.497447in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.494843in}}{\pgfqpoint{0.797566in}{1.493379in}}{\pgfqpoint{0.801249in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.493379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.537695in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.537695in}}{\pgfqpoint{0.808466in}{1.539158in}}{\pgfqpoint{0.811070in}{1.541763in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.544367in}}{\pgfqpoint{0.815138in}{1.547900in}}{\pgfqpoint{0.815138in}{1.551584in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.555267in}}{\pgfqpoint{0.813675in}{1.558800in}}{\pgfqpoint{0.811070in}{1.561405in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.564009in}}{\pgfqpoint{0.804932in}{1.565472in}}{\pgfqpoint{0.801249in}{1.565472in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.565472in}}{\pgfqpoint{0.794033in}{1.564009in}}{\pgfqpoint{0.791428in}{1.561405in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.558800in}}{\pgfqpoint{0.787360in}{1.555267in}}{\pgfqpoint{0.787360in}{1.551584in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.547900in}}{\pgfqpoint{0.788824in}{1.544367in}}{\pgfqpoint{0.791428in}{1.541763in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.539158in}}{\pgfqpoint{0.797566in}{1.537695in}}{\pgfqpoint{0.801249in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.537695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.582010in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.582010in}}{\pgfqpoint{0.808466in}{1.583473in}}{\pgfqpoint{0.811070in}{1.586078in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.588682in}}{\pgfqpoint{0.815138in}{1.592216in}}{\pgfqpoint{0.815138in}{1.595899in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.599582in}}{\pgfqpoint{0.813675in}{1.603115in}}{\pgfqpoint{0.811070in}{1.605720in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.608324in}}{\pgfqpoint{0.804932in}{1.609788in}}{\pgfqpoint{0.801249in}{1.609788in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.609788in}}{\pgfqpoint{0.794033in}{1.608324in}}{\pgfqpoint{0.791428in}{1.605720in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.603115in}}{\pgfqpoint{0.787360in}{1.599582in}}{\pgfqpoint{0.787360in}{1.595899in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.592216in}}{\pgfqpoint{0.788824in}{1.588682in}}{\pgfqpoint{0.791428in}{1.586078in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.583473in}}{\pgfqpoint{0.797566in}{1.582010in}}{\pgfqpoint{0.801249in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.582010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.626325in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.626325in}}{\pgfqpoint{0.808466in}{1.627789in}}{\pgfqpoint{0.811070in}{1.630393in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.632998in}}{\pgfqpoint{0.815138in}{1.636531in}}{\pgfqpoint{0.815138in}{1.640214in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.643898in}}{\pgfqpoint{0.813675in}{1.647431in}}{\pgfqpoint{0.811070in}{1.650035in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.652640in}}{\pgfqpoint{0.804932in}{1.654103in}}{\pgfqpoint{0.801249in}{1.654103in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.654103in}}{\pgfqpoint{0.794033in}{1.652640in}}{\pgfqpoint{0.791428in}{1.650035in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.647431in}}{\pgfqpoint{0.787360in}{1.643898in}}{\pgfqpoint{0.787360in}{1.640214in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.636531in}}{\pgfqpoint{0.788824in}{1.632998in}}{\pgfqpoint{0.791428in}{1.630393in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.627789in}}{\pgfqpoint{0.797566in}{1.626325in}}{\pgfqpoint{0.801249in}{1.626325in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.626325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.670641in}}%
\pgfpathcurveto{\pgfqpoint{0.804932in}{1.670641in}}{\pgfqpoint{0.808466in}{1.672104in}}{\pgfqpoint{0.811070in}{1.674709in}}%
\pgfpathcurveto{\pgfqpoint{0.813675in}{1.677313in}}{\pgfqpoint{0.815138in}{1.680846in}}{\pgfqpoint{0.815138in}{1.684529in}}%
\pgfpathcurveto{\pgfqpoint{0.815138in}{1.688213in}}{\pgfqpoint{0.813675in}{1.691746in}}{\pgfqpoint{0.811070in}{1.694350in}}%
\pgfpathcurveto{\pgfqpoint{0.808466in}{1.696955in}}{\pgfqpoint{0.804932in}{1.698418in}}{\pgfqpoint{0.801249in}{1.698418in}}%
\pgfpathcurveto{\pgfqpoint{0.797566in}{1.698418in}}{\pgfqpoint{0.794033in}{1.696955in}}{\pgfqpoint{0.791428in}{1.694350in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{1.691746in}}{\pgfqpoint{0.787360in}{1.688213in}}{\pgfqpoint{0.787360in}{1.684529in}}%
\pgfpathcurveto{\pgfqpoint{0.787360in}{1.680846in}}{\pgfqpoint{0.788824in}{1.677313in}}{\pgfqpoint{0.791428in}{1.674709in}}%
\pgfpathcurveto{\pgfqpoint{0.794033in}{1.672104in}}{\pgfqpoint{0.797566in}{1.670641in}}{\pgfqpoint{0.801249in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.670641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801249in}{1.709203in}}%
\pgfpathlineto{\pgfqpoint{0.820891in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.748487in}}%
\pgfpathlineto{\pgfqpoint{0.781607in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.709203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852342in}{1.681243in}}%
\pgfpathlineto{\pgfqpoint{0.871984in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{1.720527in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{1.681243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888855in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{0.908497in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.692567in}}%
\pgfpathlineto{\pgfqpoint{0.869213in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.653283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907218in}{1.625323in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{1.644965in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{1.664607in}}%
\pgfpathlineto{\pgfqpoint{0.887576in}{1.644965in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{1.625323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926636in}{1.597364in}}%
\pgfpathlineto{\pgfqpoint{0.946277in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{0.926636in}{1.636647in}}%
\pgfpathlineto{\pgfqpoint{0.906994in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{0.926636in}{1.597364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954576in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{0.974218in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{0.954576in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{0.954576in}{1.569404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996930in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{1.016572in}{1.561086in}}%
\pgfpathlineto{\pgfqpoint{0.996930in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{0.977288in}{1.561086in}}%
\pgfpathlineto{\pgfqpoint{0.996930in}{1.541444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062352in}{1.519237in}}%
\pgfpathcurveto{\pgfqpoint{1.066036in}{1.519237in}}{\pgfqpoint{1.069569in}{1.520700in}}{\pgfqpoint{1.072173in}{1.523305in}}%
\pgfpathcurveto{\pgfqpoint{1.074778in}{1.525909in}}{\pgfqpoint{1.076241in}{1.529443in}}{\pgfqpoint{1.076241in}{1.533126in}}%
\pgfpathcurveto{\pgfqpoint{1.076241in}{1.536809in}}{\pgfqpoint{1.074778in}{1.540342in}}{\pgfqpoint{1.072173in}{1.542947in}}%
\pgfpathcurveto{\pgfqpoint{1.069569in}{1.545551in}}{\pgfqpoint{1.066036in}{1.547015in}}{\pgfqpoint{1.062352in}{1.547015in}}%
\pgfpathcurveto{\pgfqpoint{1.058669in}{1.547015in}}{\pgfqpoint{1.055136in}{1.545551in}}{\pgfqpoint{1.052531in}{1.542947in}}%
\pgfpathcurveto{\pgfqpoint{1.049927in}{1.540342in}}{\pgfqpoint{1.048463in}{1.536809in}}{\pgfqpoint{1.048463in}{1.533126in}}%
\pgfpathcurveto{\pgfqpoint{1.048463in}{1.529443in}}{\pgfqpoint{1.049927in}{1.525909in}}{\pgfqpoint{1.052531in}{1.523305in}}%
\pgfpathcurveto{\pgfqpoint{1.055136in}{1.520700in}}{\pgfqpoint{1.058669in}{1.519237in}}{\pgfqpoint{1.062352in}{1.519237in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{1.519237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062352in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{1.597083in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{1.557799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131347in}{1.535592in}}%
\pgfpathcurveto{\pgfqpoint{1.135031in}{1.535592in}}{\pgfqpoint{1.138564in}{1.537056in}}{\pgfqpoint{1.141168in}{1.539660in}}%
\pgfpathcurveto{\pgfqpoint{1.143773in}{1.542265in}}{\pgfqpoint{1.145236in}{1.545798in}}{\pgfqpoint{1.145236in}{1.549481in}}%
\pgfpathcurveto{\pgfqpoint{1.145236in}{1.553165in}}{\pgfqpoint{1.143773in}{1.556698in}}{\pgfqpoint{1.141168in}{1.559302in}}%
\pgfpathcurveto{\pgfqpoint{1.138564in}{1.561907in}}{\pgfqpoint{1.135031in}{1.563370in}}{\pgfqpoint{1.131347in}{1.563370in}}%
\pgfpathcurveto{\pgfqpoint{1.127664in}{1.563370in}}{\pgfqpoint{1.124131in}{1.561907in}}{\pgfqpoint{1.121527in}{1.559302in}}%
\pgfpathcurveto{\pgfqpoint{1.118922in}{1.556698in}}{\pgfqpoint{1.117459in}{1.553165in}}{\pgfqpoint{1.117459in}{1.549481in}}%
\pgfpathcurveto{\pgfqpoint{1.117459in}{1.545798in}}{\pgfqpoint{1.118922in}{1.542265in}}{\pgfqpoint{1.121527in}{1.539660in}}%
\pgfpathcurveto{\pgfqpoint{1.124131in}{1.537056in}}{\pgfqpoint{1.127664in}{1.535592in}}{\pgfqpoint{1.131347in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{1.131347in}{1.535592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131347in}{1.574155in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{1.131347in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.111706in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{1.131347in}{1.574155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196565in}{1.551948in}}%
\pgfpathcurveto{\pgfqpoint{1.200249in}{1.551948in}}{\pgfqpoint{1.203782in}{1.553411in}}{\pgfqpoint{1.206386in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{1.208991in}{1.558620in}}{\pgfqpoint{1.210454in}{1.562153in}}{\pgfqpoint{1.210454in}{1.565837in}}%
\pgfpathcurveto{\pgfqpoint{1.210454in}{1.569520in}}{\pgfqpoint{1.208991in}{1.573053in}}{\pgfqpoint{1.206386in}{1.575658in}}%
\pgfpathcurveto{\pgfqpoint{1.203782in}{1.578262in}}{\pgfqpoint{1.200249in}{1.579726in}}{\pgfqpoint{1.196565in}{1.579726in}}%
\pgfpathcurveto{\pgfqpoint{1.192882in}{1.579726in}}{\pgfqpoint{1.189349in}{1.578262in}}{\pgfqpoint{1.186744in}{1.575658in}}%
\pgfpathcurveto{\pgfqpoint{1.184140in}{1.573053in}}{\pgfqpoint{1.182677in}{1.569520in}}{\pgfqpoint{1.182677in}{1.565837in}}%
\pgfpathcurveto{\pgfqpoint{1.182677in}{1.562153in}}{\pgfqpoint{1.184140in}{1.558620in}}{\pgfqpoint{1.186744in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{1.189349in}{1.553411in}}{\pgfqpoint{1.192882in}{1.551948in}}{\pgfqpoint{1.196565in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{1.196565in}{1.551948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196565in}{1.590510in}}%
\pgfpathlineto{\pgfqpoint{1.216207in}{1.610152in}}%
\pgfpathlineto{\pgfqpoint{1.196565in}{1.629794in}}%
\pgfpathlineto{\pgfqpoint{1.176924in}{1.610152in}}%
\pgfpathlineto{\pgfqpoint{1.196565in}{1.590510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254890in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{1.274532in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.254890in}{1.601834in}}%
\pgfpathlineto{\pgfqpoint{1.235248in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.254890in}{1.562550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330989in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{1.601834in}}%
\pgfpathlineto{\pgfqpoint{1.311347in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{1.562550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407466in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{1.427107in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.407466in}{1.601834in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.407466in}{1.562550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484059in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{1.601834in}}%
\pgfpathlineto{\pgfqpoint{1.464417in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{1.562550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560683in}{1.568303in}}%
\pgfpathcurveto{\pgfqpoint{1.564366in}{1.568303in}}{\pgfqpoint{1.567899in}{1.569767in}}{\pgfqpoint{1.570504in}{1.572371in}}%
\pgfpathcurveto{\pgfqpoint{1.573108in}{1.574976in}}{\pgfqpoint{1.574572in}{1.578509in}}{\pgfqpoint{1.574572in}{1.582192in}}%
\pgfpathcurveto{\pgfqpoint{1.574572in}{1.585876in}}{\pgfqpoint{1.573108in}{1.589409in}}{\pgfqpoint{1.570504in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{1.567899in}{1.594618in}}{\pgfqpoint{1.564366in}{1.596081in}}{\pgfqpoint{1.560683in}{1.596081in}}%
\pgfpathcurveto{\pgfqpoint{1.557000in}{1.596081in}}{\pgfqpoint{1.553467in}{1.594618in}}{\pgfqpoint{1.550862in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{1.548257in}{1.589409in}}{\pgfqpoint{1.546794in}{1.585876in}}{\pgfqpoint{1.546794in}{1.582192in}}%
\pgfpathcurveto{\pgfqpoint{1.546794in}{1.578509in}}{\pgfqpoint{1.548257in}{1.574976in}}{\pgfqpoint{1.550862in}{1.572371in}}%
\pgfpathcurveto{\pgfqpoint{1.553467in}{1.569767in}}{\pgfqpoint{1.557000in}{1.568303in}}{\pgfqpoint{1.560683in}{1.568303in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.568303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560683in}{1.606866in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.541041in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.606866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612569in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{1.632211in}{1.598548in}}%
\pgfpathlineto{\pgfqpoint{1.612569in}{1.618190in}}%
\pgfpathlineto{\pgfqpoint{1.592928in}{1.598548in}}%
\pgfpathlineto{\pgfqpoint{1.612569in}{1.578906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677872in}{1.556699in}}%
\pgfpathcurveto{\pgfqpoint{1.681556in}{1.556699in}}{\pgfqpoint{1.685089in}{1.558162in}}{\pgfqpoint{1.687693in}{1.560767in}}%
\pgfpathcurveto{\pgfqpoint{1.690298in}{1.563371in}}{\pgfqpoint{1.691761in}{1.566905in}}{\pgfqpoint{1.691761in}{1.570588in}}%
\pgfpathcurveto{\pgfqpoint{1.691761in}{1.574271in}}{\pgfqpoint{1.690298in}{1.577804in}}{\pgfqpoint{1.687693in}{1.580409in}}%
\pgfpathcurveto{\pgfqpoint{1.685089in}{1.583013in}}{\pgfqpoint{1.681556in}{1.584477in}}{\pgfqpoint{1.677872in}{1.584477in}}%
\pgfpathcurveto{\pgfqpoint{1.674189in}{1.584477in}}{\pgfqpoint{1.670656in}{1.583013in}}{\pgfqpoint{1.668051in}{1.580409in}}%
\pgfpathcurveto{\pgfqpoint{1.665447in}{1.577804in}}{\pgfqpoint{1.663983in}{1.574271in}}{\pgfqpoint{1.663983in}{1.570588in}}%
\pgfpathcurveto{\pgfqpoint{1.663983in}{1.566905in}}{\pgfqpoint{1.665447in}{1.563371in}}{\pgfqpoint{1.668051in}{1.560767in}}%
\pgfpathcurveto{\pgfqpoint{1.670656in}{1.558162in}}{\pgfqpoint{1.674189in}{1.556699in}}{\pgfqpoint{1.677872in}{1.556699in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{1.556699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677872in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{1.697514in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{1.658230in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{1.595261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735125in}{1.573054in}}%
\pgfpathlineto{\pgfqpoint{1.749014in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{1.721237in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{1.735125in}{1.573054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900207in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900207in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227339in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227339in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294626in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.798563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.170086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.541608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.913130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.371612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.900207in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.483064in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.483064in}}{\pgfqpoint{2.361354in}{1.484527in}}{\pgfqpoint{2.363959in}{1.487132in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.489736in}}{\pgfqpoint{2.368027in}{1.493269in}}{\pgfqpoint{2.368027in}{1.496953in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.500636in}}{\pgfqpoint{2.366563in}{1.504169in}}{\pgfqpoint{2.363959in}{1.506774in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.509378in}}{\pgfqpoint{2.357821in}{1.510842in}}{\pgfqpoint{2.354138in}{1.510842in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.510842in}}{\pgfqpoint{2.346921in}{1.509378in}}{\pgfqpoint{2.344317in}{1.506774in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.504169in}}{\pgfqpoint{2.340249in}{1.500636in}}{\pgfqpoint{2.340249in}{1.496953in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.493269in}}{\pgfqpoint{2.341712in}{1.489736in}}{\pgfqpoint{2.344317in}{1.487132in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.484527in}}{\pgfqpoint{2.350454in}{1.483064in}}{\pgfqpoint{2.354138in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.483064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.527379in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.527379in}}{\pgfqpoint{2.361354in}{1.528843in}}{\pgfqpoint{2.363959in}{1.531447in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.534052in}}{\pgfqpoint{2.368027in}{1.537585in}}{\pgfqpoint{2.368027in}{1.541268in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.544952in}}{\pgfqpoint{2.366563in}{1.548485in}}{\pgfqpoint{2.363959in}{1.551089in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.553694in}}{\pgfqpoint{2.357821in}{1.555157in}}{\pgfqpoint{2.354138in}{1.555157in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.555157in}}{\pgfqpoint{2.346921in}{1.553694in}}{\pgfqpoint{2.344317in}{1.551089in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.548485in}}{\pgfqpoint{2.340249in}{1.544952in}}{\pgfqpoint{2.340249in}{1.541268in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.537585in}}{\pgfqpoint{2.341712in}{1.534052in}}{\pgfqpoint{2.344317in}{1.531447in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.528843in}}{\pgfqpoint{2.350454in}{1.527379in}}{\pgfqpoint{2.354138in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.527379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.571695in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.571695in}}{\pgfqpoint{2.361354in}{1.573158in}}{\pgfqpoint{2.363959in}{1.575763in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.578367in}}{\pgfqpoint{2.368027in}{1.581900in}}{\pgfqpoint{2.368027in}{1.585583in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.589267in}}{\pgfqpoint{2.366563in}{1.592800in}}{\pgfqpoint{2.363959in}{1.595404in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.598009in}}{\pgfqpoint{2.357821in}{1.599472in}}{\pgfqpoint{2.354138in}{1.599472in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.599472in}}{\pgfqpoint{2.346921in}{1.598009in}}{\pgfqpoint{2.344317in}{1.595404in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.592800in}}{\pgfqpoint{2.340249in}{1.589267in}}{\pgfqpoint{2.340249in}{1.585583in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.581900in}}{\pgfqpoint{2.341712in}{1.578367in}}{\pgfqpoint{2.344317in}{1.575763in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.573158in}}{\pgfqpoint{2.350454in}{1.571695in}}{\pgfqpoint{2.354138in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.571695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.616010in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.616010in}}{\pgfqpoint{2.361354in}{1.617473in}}{\pgfqpoint{2.363959in}{1.620078in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.622682in}}{\pgfqpoint{2.368027in}{1.626215in}}{\pgfqpoint{2.368027in}{1.629899in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.633582in}}{\pgfqpoint{2.366563in}{1.637115in}}{\pgfqpoint{2.363959in}{1.639720in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.642324in}}{\pgfqpoint{2.357821in}{1.643788in}}{\pgfqpoint{2.354138in}{1.643788in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.643788in}}{\pgfqpoint{2.346921in}{1.642324in}}{\pgfqpoint{2.344317in}{1.639720in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.637115in}}{\pgfqpoint{2.340249in}{1.633582in}}{\pgfqpoint{2.340249in}{1.629899in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.626215in}}{\pgfqpoint{2.341712in}{1.622682in}}{\pgfqpoint{2.344317in}{1.620078in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.617473in}}{\pgfqpoint{2.350454in}{1.616010in}}{\pgfqpoint{2.354138in}{1.616010in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.616010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.660325in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.660325in}}{\pgfqpoint{2.361354in}{1.661789in}}{\pgfqpoint{2.363959in}{1.664393in}}%
\pgfpathcurveto{\pgfqpoint{2.366563in}{1.666998in}}{\pgfqpoint{2.368027in}{1.670531in}}{\pgfqpoint{2.368027in}{1.674214in}}%
\pgfpathcurveto{\pgfqpoint{2.368027in}{1.677897in}}{\pgfqpoint{2.366563in}{1.681430in}}{\pgfqpoint{2.363959in}{1.684035in}}%
\pgfpathcurveto{\pgfqpoint{2.361354in}{1.686640in}}{\pgfqpoint{2.357821in}{1.688103in}}{\pgfqpoint{2.354138in}{1.688103in}}%
\pgfpathcurveto{\pgfqpoint{2.350454in}{1.688103in}}{\pgfqpoint{2.346921in}{1.686640in}}{\pgfqpoint{2.344317in}{1.684035in}}%
\pgfpathcurveto{\pgfqpoint{2.341712in}{1.681430in}}{\pgfqpoint{2.340249in}{1.677897in}}{\pgfqpoint{2.340249in}{1.674214in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.670531in}}{\pgfqpoint{2.341712in}{1.666998in}}{\pgfqpoint{2.344317in}{1.664393in}}%
\pgfpathcurveto{\pgfqpoint{2.346921in}{1.661789in}}{\pgfqpoint{2.350454in}{1.660325in}}{\pgfqpoint{2.354138in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.660325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354138in}{1.698887in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.698887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409065in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{2.428707in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{1.710211in}}%
\pgfpathlineto{\pgfqpoint{2.389423in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{1.670928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444795in}{1.642968in}}%
\pgfpathlineto{\pgfqpoint{2.464437in}{1.662610in}}%
\pgfpathlineto{\pgfqpoint{2.444795in}{1.682252in}}%
\pgfpathlineto{\pgfqpoint{2.425153in}{1.662610in}}%
\pgfpathlineto{\pgfqpoint{2.444795in}{1.642968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463353in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{2.482995in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{2.463353in}{1.654292in}}%
\pgfpathlineto{\pgfqpoint{2.443711in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{2.463353in}{1.615008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484873in}{1.587048in}}%
\pgfpathlineto{\pgfqpoint{2.504515in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.484873in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{2.465231in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.484873in}{1.587048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516505in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{2.536147in}{1.578730in}}%
\pgfpathlineto{\pgfqpoint{2.516505in}{1.598372in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{1.578730in}}%
\pgfpathlineto{\pgfqpoint{2.516505in}{1.559088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564932in}{1.531128in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{2.545290in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.531128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641345in}{1.508922in}}%
\pgfpathcurveto{\pgfqpoint{2.645029in}{1.508922in}}{\pgfqpoint{2.648562in}{1.510385in}}{\pgfqpoint{2.651166in}{1.512990in}}%
\pgfpathcurveto{\pgfqpoint{2.653771in}{1.515594in}}{\pgfqpoint{2.655234in}{1.519127in}}{\pgfqpoint{2.655234in}{1.522810in}}%
\pgfpathcurveto{\pgfqpoint{2.655234in}{1.526494in}}{\pgfqpoint{2.653771in}{1.530027in}}{\pgfqpoint{2.651166in}{1.532631in}}%
\pgfpathcurveto{\pgfqpoint{2.648562in}{1.535236in}}{\pgfqpoint{2.645029in}{1.536699in}}{\pgfqpoint{2.641345in}{1.536699in}}%
\pgfpathcurveto{\pgfqpoint{2.637662in}{1.536699in}}{\pgfqpoint{2.634129in}{1.535236in}}{\pgfqpoint{2.631524in}{1.532631in}}%
\pgfpathcurveto{\pgfqpoint{2.628920in}{1.530027in}}{\pgfqpoint{2.627457in}{1.526494in}}{\pgfqpoint{2.627457in}{1.522810in}}%
\pgfpathcurveto{\pgfqpoint{2.627457in}{1.519127in}}{\pgfqpoint{2.628920in}{1.515594in}}{\pgfqpoint{2.631524in}{1.512990in}}%
\pgfpathcurveto{\pgfqpoint{2.634129in}{1.510385in}}{\pgfqpoint{2.637662in}{1.508922in}}{\pgfqpoint{2.641345in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{2.641345in}{1.508922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641345in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{2.660987in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{2.641345in}{1.586768in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{2.641345in}{1.547484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721155in}{1.525277in}}%
\pgfpathcurveto{\pgfqpoint{2.724838in}{1.525277in}}{\pgfqpoint{2.728371in}{1.526740in}}{\pgfqpoint{2.730976in}{1.529345in}}%
\pgfpathcurveto{\pgfqpoint{2.733581in}{1.531950in}}{\pgfqpoint{2.735044in}{1.535483in}}{\pgfqpoint{2.735044in}{1.539166in}}%
\pgfpathcurveto{\pgfqpoint{2.735044in}{1.542849in}}{\pgfqpoint{2.733581in}{1.546382in}}{\pgfqpoint{2.730976in}{1.548987in}}%
\pgfpathcurveto{\pgfqpoint{2.728371in}{1.551591in}}{\pgfqpoint{2.724838in}{1.553055in}}{\pgfqpoint{2.721155in}{1.553055in}}%
\pgfpathcurveto{\pgfqpoint{2.717472in}{1.553055in}}{\pgfqpoint{2.713939in}{1.551591in}}{\pgfqpoint{2.711334in}{1.548987in}}%
\pgfpathcurveto{\pgfqpoint{2.708730in}{1.546382in}}{\pgfqpoint{2.707266in}{1.542849in}}{\pgfqpoint{2.707266in}{1.539166in}}%
\pgfpathcurveto{\pgfqpoint{2.707266in}{1.535483in}}{\pgfqpoint{2.708730in}{1.531950in}}{\pgfqpoint{2.711334in}{1.529345in}}%
\pgfpathcurveto{\pgfqpoint{2.713939in}{1.526740in}}{\pgfqpoint{2.717472in}{1.525277in}}{\pgfqpoint{2.721155in}{1.525277in}}%
\pgfpathlineto{\pgfqpoint{2.721155in}{1.525277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721155in}{1.563839in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{2.721155in}{1.603123in}}%
\pgfpathlineto{\pgfqpoint{2.701513in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{2.721155in}{1.563839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794488in}{1.541632in}}%
\pgfpathcurveto{\pgfqpoint{2.798172in}{1.541632in}}{\pgfqpoint{2.801705in}{1.543096in}}{\pgfqpoint{2.804309in}{1.545700in}}%
\pgfpathcurveto{\pgfqpoint{2.806914in}{1.548305in}}{\pgfqpoint{2.808377in}{1.551838in}}{\pgfqpoint{2.808377in}{1.555521in}}%
\pgfpathcurveto{\pgfqpoint{2.808377in}{1.559205in}}{\pgfqpoint{2.806914in}{1.562738in}}{\pgfqpoint{2.804309in}{1.565342in}}%
\pgfpathcurveto{\pgfqpoint{2.801705in}{1.567947in}}{\pgfqpoint{2.798172in}{1.569410in}}{\pgfqpoint{2.794488in}{1.569410in}}%
\pgfpathcurveto{\pgfqpoint{2.790805in}{1.569410in}}{\pgfqpoint{2.787272in}{1.567947in}}{\pgfqpoint{2.784668in}{1.565342in}}%
\pgfpathcurveto{\pgfqpoint{2.782063in}{1.562738in}}{\pgfqpoint{2.780600in}{1.559205in}}{\pgfqpoint{2.780600in}{1.555521in}}%
\pgfpathcurveto{\pgfqpoint{2.780600in}{1.551838in}}{\pgfqpoint{2.782063in}{1.548305in}}{\pgfqpoint{2.784668in}{1.545700in}}%
\pgfpathcurveto{\pgfqpoint{2.787272in}{1.543096in}}{\pgfqpoint{2.790805in}{1.541632in}}{\pgfqpoint{2.794488in}{1.541632in}}%
\pgfpathlineto{\pgfqpoint{2.794488in}{1.541632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794488in}{1.580195in}}%
\pgfpathlineto{\pgfqpoint{2.814130in}{1.599837in}}%
\pgfpathlineto{\pgfqpoint{2.794488in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.599837in}}%
\pgfpathlineto{\pgfqpoint{2.794488in}{1.580195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858632in}{1.557988in}}%
\pgfpathcurveto{\pgfqpoint{2.862315in}{1.557988in}}{\pgfqpoint{2.865848in}{1.559451in}}{\pgfqpoint{2.868453in}{1.562056in}}%
\pgfpathcurveto{\pgfqpoint{2.871057in}{1.564660in}}{\pgfqpoint{2.872521in}{1.568193in}}{\pgfqpoint{2.872521in}{1.571877in}}%
\pgfpathcurveto{\pgfqpoint{2.872521in}{1.575560in}}{\pgfqpoint{2.871057in}{1.579093in}}{\pgfqpoint{2.868453in}{1.581698in}}%
\pgfpathcurveto{\pgfqpoint{2.865848in}{1.584302in}}{\pgfqpoint{2.862315in}{1.585766in}}{\pgfqpoint{2.858632in}{1.585766in}}%
\pgfpathcurveto{\pgfqpoint{2.854948in}{1.585766in}}{\pgfqpoint{2.851415in}{1.584302in}}{\pgfqpoint{2.848811in}{1.581698in}}%
\pgfpathcurveto{\pgfqpoint{2.846206in}{1.579093in}}{\pgfqpoint{2.844743in}{1.575560in}}{\pgfqpoint{2.844743in}{1.571877in}}%
\pgfpathcurveto{\pgfqpoint{2.844743in}{1.568193in}}{\pgfqpoint{2.846206in}{1.564660in}}{\pgfqpoint{2.848811in}{1.562056in}}%
\pgfpathcurveto{\pgfqpoint{2.851415in}{1.559451in}}{\pgfqpoint{2.854948in}{1.557988in}}{\pgfqpoint{2.858632in}{1.557988in}}%
\pgfpathlineto{\pgfqpoint{2.858632in}{1.557988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858632in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{2.878274in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{2.858632in}{1.635834in}}%
\pgfpathlineto{\pgfqpoint{2.838990in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{2.858632in}{1.596550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914750in}{1.568590in}}%
\pgfpathlineto{\pgfqpoint{2.934392in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{2.914750in}{1.607874in}}%
\pgfpathlineto{\pgfqpoint{2.895108in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{2.914750in}{1.568590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986652in}{1.546384in}}%
\pgfpathcurveto{\pgfqpoint{2.990335in}{1.546384in}}{\pgfqpoint{2.993868in}{1.547847in}}{\pgfqpoint{2.996473in}{1.550452in}}%
\pgfpathcurveto{\pgfqpoint{2.999077in}{1.553056in}}{\pgfqpoint{3.000541in}{1.556589in}}{\pgfqpoint{3.000541in}{1.560272in}}%
\pgfpathcurveto{\pgfqpoint{3.000541in}{1.563956in}}{\pgfqpoint{2.999077in}{1.567489in}}{\pgfqpoint{2.996473in}{1.570093in}}%
\pgfpathcurveto{\pgfqpoint{2.993868in}{1.572698in}}{\pgfqpoint{2.990335in}{1.574161in}}{\pgfqpoint{2.986652in}{1.574161in}}%
\pgfpathcurveto{\pgfqpoint{2.982968in}{1.574161in}}{\pgfqpoint{2.979435in}{1.572698in}}{\pgfqpoint{2.976831in}{1.570093in}}%
\pgfpathcurveto{\pgfqpoint{2.974226in}{1.567489in}}{\pgfqpoint{2.972763in}{1.563956in}}{\pgfqpoint{2.972763in}{1.560272in}}%
\pgfpathcurveto{\pgfqpoint{2.972763in}{1.556589in}}{\pgfqpoint{2.974226in}{1.553056in}}{\pgfqpoint{2.976831in}{1.550452in}}%
\pgfpathcurveto{\pgfqpoint{2.979435in}{1.547847in}}{\pgfqpoint{2.982968in}{1.546384in}}{\pgfqpoint{2.986652in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{2.986652in}{1.546384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986652in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{3.006294in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{2.986652in}{1.624230in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{2.986652in}{1.584946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048568in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{3.068210in}{1.576628in}}%
\pgfpathlineto{\pgfqpoint{3.048568in}{1.596270in}}%
\pgfpathlineto{\pgfqpoint{3.028926in}{1.576628in}}%
\pgfpathlineto{\pgfqpoint{3.048568in}{1.556986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130203in}{1.562739in}}%
\pgfpathcurveto{\pgfqpoint{3.133886in}{1.562739in}}{\pgfqpoint{3.137419in}{1.564202in}}{\pgfqpoint{3.140024in}{1.566807in}}%
\pgfpathcurveto{\pgfqpoint{3.142628in}{1.569412in}}{\pgfqpoint{3.144092in}{1.572945in}}{\pgfqpoint{3.144092in}{1.576628in}}%
\pgfpathcurveto{\pgfqpoint{3.144092in}{1.580311in}}{\pgfqpoint{3.142628in}{1.583844in}}{\pgfqpoint{3.140024in}{1.586449in}}%
\pgfpathcurveto{\pgfqpoint{3.137419in}{1.589053in}}{\pgfqpoint{3.133886in}{1.590517in}}{\pgfqpoint{3.130203in}{1.590517in}}%
\pgfpathcurveto{\pgfqpoint{3.126519in}{1.590517in}}{\pgfqpoint{3.122986in}{1.589053in}}{\pgfqpoint{3.120382in}{1.586449in}}%
\pgfpathcurveto{\pgfqpoint{3.117777in}{1.583844in}}{\pgfqpoint{3.116314in}{1.580311in}}{\pgfqpoint{3.116314in}{1.576628in}}%
\pgfpathcurveto{\pgfqpoint{3.116314in}{1.572945in}}{\pgfqpoint{3.117777in}{1.569412in}}{\pgfqpoint{3.120382in}{1.566807in}}%
\pgfpathcurveto{\pgfqpoint{3.122986in}{1.564202in}}{\pgfqpoint{3.126519in}{1.562739in}}{\pgfqpoint{3.130203in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{3.130203in}{1.562739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130203in}{1.601301in}}%
\pgfpathlineto{\pgfqpoint{3.149845in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{3.130203in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{3.130203in}{1.601301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184482in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{3.204124in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{3.184482in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{3.164840in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{3.184482in}{1.573342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253218in}{1.551135in}}%
\pgfpathcurveto{\pgfqpoint{3.256901in}{1.551135in}}{\pgfqpoint{3.260434in}{1.552598in}}{\pgfqpoint{3.263039in}{1.555203in}}%
\pgfpathcurveto{\pgfqpoint{3.265643in}{1.557807in}}{\pgfqpoint{3.267107in}{1.561340in}}{\pgfqpoint{3.267107in}{1.565024in}}%
\pgfpathcurveto{\pgfqpoint{3.267107in}{1.568707in}}{\pgfqpoint{3.265643in}{1.572240in}}{\pgfqpoint{3.263039in}{1.574844in}}%
\pgfpathcurveto{\pgfqpoint{3.260434in}{1.577449in}}{\pgfqpoint{3.256901in}{1.578912in}}{\pgfqpoint{3.253218in}{1.578912in}}%
\pgfpathcurveto{\pgfqpoint{3.249534in}{1.578912in}}{\pgfqpoint{3.246001in}{1.577449in}}{\pgfqpoint{3.243397in}{1.574844in}}%
\pgfpathcurveto{\pgfqpoint{3.240792in}{1.572240in}}{\pgfqpoint{3.239329in}{1.568707in}}{\pgfqpoint{3.239329in}{1.565024in}}%
\pgfpathcurveto{\pgfqpoint{3.239329in}{1.561340in}}{\pgfqpoint{3.240792in}{1.557807in}}{\pgfqpoint{3.243397in}{1.555203in}}%
\pgfpathcurveto{\pgfqpoint{3.246001in}{1.552598in}}{\pgfqpoint{3.249534in}{1.551135in}}{\pgfqpoint{3.253218in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{3.253218in}{1.551135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253218in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{3.272860in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{3.253218in}{1.628981in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{3.253218in}{1.589697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241933in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313301in}{1.567490in}}%
\pgfpathlineto{\pgfqpoint{3.327190in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{3.313301in}{1.567490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453096in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453096in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780227in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780227in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847514in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241933in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241933in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907026in}{2.220356in}}%
\pgfpathlineto{\pgfqpoint{3.926668in}{2.239998in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{2.259639in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{2.239998in}}%
\pgfpathlineto{\pgfqpoint{3.907026in}{2.220356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908053in}{2.192396in}}%
\pgfpathlineto{\pgfqpoint{3.927695in}{2.212038in}}%
\pgfpathlineto{\pgfqpoint{3.908053in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.888411in}{2.212038in}}%
\pgfpathlineto{\pgfqpoint{3.908053in}{2.192396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909335in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{3.928977in}{2.184078in}}%
\pgfpathlineto{\pgfqpoint{3.909335in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{3.889693in}{2.184078in}}%
\pgfpathlineto{\pgfqpoint{3.909335in}{2.164436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910931in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{3.930573in}{2.156118in}}%
\pgfpathlineto{\pgfqpoint{3.910931in}{2.175760in}}%
\pgfpathlineto{\pgfqpoint{3.891289in}{2.156118in}}%
\pgfpathlineto{\pgfqpoint{3.910931in}{2.136476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912913in}{2.108516in}}%
\pgfpathlineto{\pgfqpoint{3.932555in}{2.128158in}}%
\pgfpathlineto{\pgfqpoint{3.912913in}{2.147800in}}%
\pgfpathlineto{\pgfqpoint{3.893271in}{2.128158in}}%
\pgfpathlineto{\pgfqpoint{3.912913in}{2.108516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915364in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{3.935006in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{3.915364in}{2.119840in}}%
\pgfpathlineto{\pgfqpoint{3.895722in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{3.915364in}{2.080556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918383in}{2.052597in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{2.072238in}}%
\pgfpathlineto{\pgfqpoint{3.918383in}{2.091880in}}%
\pgfpathlineto{\pgfqpoint{3.898741in}{2.072238in}}%
\pgfpathlineto{\pgfqpoint{3.918383in}{2.052597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922083in}{2.024637in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{3.922083in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{3.922083in}{2.024637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926595in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{3.946237in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{3.926595in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{3.926595in}{1.996677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932070in}{1.968717in}}%
\pgfpathlineto{\pgfqpoint{3.951712in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{3.932070in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{3.912428in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{3.932070in}{1.968717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938683in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{3.958325in}{1.960399in}}%
\pgfpathlineto{\pgfqpoint{3.938683in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{3.919041in}{1.960399in}}%
\pgfpathlineto{\pgfqpoint{3.938683in}{1.940757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946633in}{1.912797in}}%
\pgfpathlineto{\pgfqpoint{3.966275in}{1.932439in}}%
\pgfpathlineto{\pgfqpoint{3.946633in}{1.952081in}}%
\pgfpathlineto{\pgfqpoint{3.926991in}{1.932439in}}%
\pgfpathlineto{\pgfqpoint{3.946633in}{1.912797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956079in}{1.884838in}}%
\pgfpathlineto{\pgfqpoint{3.975721in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{3.956079in}{1.924121in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{3.956079in}{1.884838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966900in}{1.856878in}}%
\pgfpathlineto{\pgfqpoint{3.986542in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{3.966900in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{3.947258in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{3.966900in}{1.856878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978154in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{3.997796in}{1.848560in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.868202in}}%
\pgfpathlineto{\pgfqpoint{3.958512in}{1.848560in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.828918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988104in}{1.800958in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{3.988104in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{3.968462in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{3.988104in}{1.800958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996283in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{4.015925in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{3.996283in}{1.812282in}}%
\pgfpathlineto{\pgfqpoint{3.976641in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{3.996283in}{1.772998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003588in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{4.023230in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{4.003588in}{1.784322in}}%
\pgfpathlineto{\pgfqpoint{3.983946in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{4.003588in}{1.745038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010930in}{1.717079in}}%
\pgfpathlineto{\pgfqpoint{4.030572in}{1.736720in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{3.991288in}{1.736720in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.717079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019773in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{4.019773in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{4.000131in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{4.019773in}{1.689119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031564in}{1.661159in}}%
\pgfpathlineto{\pgfqpoint{4.051206in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{4.031564in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{4.011922in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{4.031564in}{1.661159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047904in}{1.633199in}}%
\pgfpathlineto{\pgfqpoint{4.067546in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{1.672483in}}%
\pgfpathlineto{\pgfqpoint{4.028262in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{1.633199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071165in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{4.090806in}{1.624881in}}%
\pgfpathlineto{\pgfqpoint{4.071165in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{4.051523in}{1.624881in}}%
\pgfpathlineto{\pgfqpoint{4.071165in}{1.605239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104997in}{1.577279in}}%
\pgfpathlineto{\pgfqpoint{4.124638in}{1.596921in}}%
\pgfpathlineto{\pgfqpoint{4.104997in}{1.616563in}}%
\pgfpathlineto{\pgfqpoint{4.085355in}{1.596921in}}%
\pgfpathlineto{\pgfqpoint{4.104997in}{1.577279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154428in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{4.174070in}{1.568961in}}%
\pgfpathlineto{\pgfqpoint{4.154428in}{1.588603in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{1.568961in}}%
\pgfpathlineto{\pgfqpoint{4.154428in}{1.549319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227001in}{1.527113in}}%
\pgfpathcurveto{\pgfqpoint{4.230685in}{1.527113in}}{\pgfqpoint{4.234218in}{1.528576in}}{\pgfqpoint{4.236822in}{1.531181in}}%
\pgfpathcurveto{\pgfqpoint{4.239427in}{1.533785in}}{\pgfqpoint{4.240890in}{1.537318in}}{\pgfqpoint{4.240890in}{1.541001in}}%
\pgfpathcurveto{\pgfqpoint{4.240890in}{1.544685in}}{\pgfqpoint{4.239427in}{1.548218in}}{\pgfqpoint{4.236822in}{1.550822in}}%
\pgfpathcurveto{\pgfqpoint{4.234218in}{1.553427in}}{\pgfqpoint{4.230685in}{1.554890in}}{\pgfqpoint{4.227001in}{1.554890in}}%
\pgfpathcurveto{\pgfqpoint{4.223318in}{1.554890in}}{\pgfqpoint{4.219785in}{1.553427in}}{\pgfqpoint{4.217180in}{1.550822in}}%
\pgfpathcurveto{\pgfqpoint{4.214576in}{1.548218in}}{\pgfqpoint{4.213112in}{1.544685in}}{\pgfqpoint{4.213112in}{1.541001in}}%
\pgfpathcurveto{\pgfqpoint{4.213112in}{1.537318in}}{\pgfqpoint{4.214576in}{1.533785in}}{\pgfqpoint{4.217180in}{1.531181in}}%
\pgfpathcurveto{\pgfqpoint{4.219785in}{1.528576in}}{\pgfqpoint{4.223318in}{1.527113in}}{\pgfqpoint{4.227001in}{1.527113in}}%
\pgfpathlineto{\pgfqpoint{4.227001in}{1.527113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227001in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{4.246643in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{4.227001in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{4.207359in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{4.227001in}{1.565675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296812in}{1.543468in}}%
\pgfpathcurveto{\pgfqpoint{4.300495in}{1.543468in}}{\pgfqpoint{4.304028in}{1.544931in}}{\pgfqpoint{4.306633in}{1.547536in}}%
\pgfpathcurveto{\pgfqpoint{4.309237in}{1.550141in}}{\pgfqpoint{4.310701in}{1.553674in}}{\pgfqpoint{4.310701in}{1.557357in}}%
\pgfpathcurveto{\pgfqpoint{4.310701in}{1.561040in}}{\pgfqpoint{4.309237in}{1.564573in}}{\pgfqpoint{4.306633in}{1.567178in}}%
\pgfpathcurveto{\pgfqpoint{4.304028in}{1.569782in}}{\pgfqpoint{4.300495in}{1.571246in}}{\pgfqpoint{4.296812in}{1.571246in}}%
\pgfpathcurveto{\pgfqpoint{4.293128in}{1.571246in}}{\pgfqpoint{4.289595in}{1.569782in}}{\pgfqpoint{4.286991in}{1.567178in}}%
\pgfpathcurveto{\pgfqpoint{4.284386in}{1.564573in}}{\pgfqpoint{4.282923in}{1.561040in}}{\pgfqpoint{4.282923in}{1.557357in}}%
\pgfpathcurveto{\pgfqpoint{4.282923in}{1.553674in}}{\pgfqpoint{4.284386in}{1.550141in}}{\pgfqpoint{4.286991in}{1.547536in}}%
\pgfpathcurveto{\pgfqpoint{4.289595in}{1.544931in}}{\pgfqpoint{4.293128in}{1.543468in}}{\pgfqpoint{4.296812in}{1.543468in}}%
\pgfpathlineto{\pgfqpoint{4.296812in}{1.543468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296812in}{1.582030in}}%
\pgfpathlineto{\pgfqpoint{4.316454in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{4.296812in}{1.621314in}}%
\pgfpathlineto{\pgfqpoint{4.277170in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{4.296812in}{1.582030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359366in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{4.379008in}{1.573712in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{4.339724in}{1.573712in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{1.554071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443293in}{1.559823in}}%
\pgfpathcurveto{\pgfqpoint{4.446976in}{1.559823in}}{\pgfqpoint{4.450509in}{1.561287in}}{\pgfqpoint{4.453114in}{1.563891in}}%
\pgfpathcurveto{\pgfqpoint{4.455718in}{1.566496in}}{\pgfqpoint{4.457182in}{1.570029in}}{\pgfqpoint{4.457182in}{1.573712in}}%
\pgfpathcurveto{\pgfqpoint{4.457182in}{1.577396in}}{\pgfqpoint{4.455718in}{1.580929in}}{\pgfqpoint{4.453114in}{1.583533in}}%
\pgfpathcurveto{\pgfqpoint{4.450509in}{1.586138in}}{\pgfqpoint{4.446976in}{1.587601in}}{\pgfqpoint{4.443293in}{1.587601in}}%
\pgfpathcurveto{\pgfqpoint{4.439610in}{1.587601in}}{\pgfqpoint{4.436077in}{1.586138in}}{\pgfqpoint{4.433472in}{1.583533in}}%
\pgfpathcurveto{\pgfqpoint{4.430867in}{1.580929in}}{\pgfqpoint{4.429404in}{1.577396in}}{\pgfqpoint{4.429404in}{1.573712in}}%
\pgfpathcurveto{\pgfqpoint{4.429404in}{1.570029in}}{\pgfqpoint{4.430867in}{1.566496in}}{\pgfqpoint{4.433472in}{1.563891in}}%
\pgfpathcurveto{\pgfqpoint{4.436077in}{1.561287in}}{\pgfqpoint{4.439610in}{1.559823in}}{\pgfqpoint{4.443293in}{1.559823in}}%
\pgfpathlineto{\pgfqpoint{4.443293in}{1.559823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443293in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{4.462935in}{1.618028in}}%
\pgfpathlineto{\pgfqpoint{4.443293in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{4.423651in}{1.618028in}}%
\pgfpathlineto{\pgfqpoint{4.443293in}{1.598386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498682in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{4.518324in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{4.498682in}{1.609710in}}%
\pgfpathlineto{\pgfqpoint{4.479040in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{4.498682in}{1.570426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569326in}{1.548219in}}%
\pgfpathcurveto{\pgfqpoint{4.573009in}{1.548219in}}{\pgfqpoint{4.576542in}{1.549683in}}{\pgfqpoint{4.579147in}{1.552287in}}%
\pgfpathcurveto{\pgfqpoint{4.581751in}{1.554892in}}{\pgfqpoint{4.583215in}{1.558425in}}{\pgfqpoint{4.583215in}{1.562108in}}%
\pgfpathcurveto{\pgfqpoint{4.583215in}{1.565791in}}{\pgfqpoint{4.581751in}{1.569324in}}{\pgfqpoint{4.579147in}{1.571929in}}%
\pgfpathcurveto{\pgfqpoint{4.576542in}{1.574533in}}{\pgfqpoint{4.573009in}{1.575997in}}{\pgfqpoint{4.569326in}{1.575997in}}%
\pgfpathcurveto{\pgfqpoint{4.565642in}{1.575997in}}{\pgfqpoint{4.562109in}{1.574533in}}{\pgfqpoint{4.559505in}{1.571929in}}%
\pgfpathcurveto{\pgfqpoint{4.556900in}{1.569324in}}{\pgfqpoint{4.555437in}{1.565791in}}{\pgfqpoint{4.555437in}{1.562108in}}%
\pgfpathcurveto{\pgfqpoint{4.555437in}{1.558425in}}{\pgfqpoint{4.556900in}{1.554892in}}{\pgfqpoint{4.559505in}{1.552287in}}%
\pgfpathcurveto{\pgfqpoint{4.562109in}{1.549683in}}{\pgfqpoint{4.565642in}{1.548219in}}{\pgfqpoint{4.569326in}{1.548219in}}%
\pgfpathlineto{\pgfqpoint{4.569326in}{1.548219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569326in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{4.569326in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{4.549684in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{4.569326in}{1.586781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630287in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{4.649929in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{4.630287in}{1.598105in}}%
\pgfpathlineto{\pgfqpoint{4.610645in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{4.630287in}{1.558822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710182in}{1.564575in}}%
\pgfpathcurveto{\pgfqpoint{4.713866in}{1.564575in}}{\pgfqpoint{4.717399in}{1.566038in}}{\pgfqpoint{4.720003in}{1.568643in}}%
\pgfpathcurveto{\pgfqpoint{4.722608in}{1.571247in}}{\pgfqpoint{4.724071in}{1.574780in}}{\pgfqpoint{4.724071in}{1.578463in}}%
\pgfpathcurveto{\pgfqpoint{4.724071in}{1.582147in}}{\pgfqpoint{4.722608in}{1.585680in}}{\pgfqpoint{4.720003in}{1.588284in}}%
\pgfpathcurveto{\pgfqpoint{4.717399in}{1.590889in}}{\pgfqpoint{4.713866in}{1.592352in}}{\pgfqpoint{4.710182in}{1.592352in}}%
\pgfpathcurveto{\pgfqpoint{4.706499in}{1.592352in}}{\pgfqpoint{4.702966in}{1.590889in}}{\pgfqpoint{4.700362in}{1.588284in}}%
\pgfpathcurveto{\pgfqpoint{4.697757in}{1.585680in}}{\pgfqpoint{4.696294in}{1.582147in}}{\pgfqpoint{4.696294in}{1.578463in}}%
\pgfpathcurveto{\pgfqpoint{4.696294in}{1.574780in}}{\pgfqpoint{4.697757in}{1.571247in}}{\pgfqpoint{4.700362in}{1.568643in}}%
\pgfpathcurveto{\pgfqpoint{4.702966in}{1.566038in}}{\pgfqpoint{4.706499in}{1.564575in}}{\pgfqpoint{4.710182in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{4.710182in}{1.564575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710182in}{1.603137in}}%
\pgfpathlineto{\pgfqpoint{4.729824in}{1.622779in}}%
\pgfpathlineto{\pgfqpoint{4.710182in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{4.690541in}{1.622779in}}%
\pgfpathlineto{\pgfqpoint{4.710182in}{1.603137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763633in}{1.575177in}}%
\pgfpathlineto{\pgfqpoint{4.783275in}{1.594819in}}%
\pgfpathlineto{\pgfqpoint{4.763633in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{4.743991in}{1.594819in}}%
\pgfpathlineto{\pgfqpoint{4.763633in}{1.575177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831198in}{1.552970in}}%
\pgfpathcurveto{\pgfqpoint{4.834881in}{1.552970in}}{\pgfqpoint{4.838414in}{1.554434in}}{\pgfqpoint{4.841019in}{1.557038in}}%
\pgfpathcurveto{\pgfqpoint{4.843623in}{1.559643in}}{\pgfqpoint{4.845086in}{1.563176in}}{\pgfqpoint{4.845086in}{1.566859in}}%
\pgfpathcurveto{\pgfqpoint{4.845086in}{1.570542in}}{\pgfqpoint{4.843623in}{1.574075in}}{\pgfqpoint{4.841019in}{1.576680in}}%
\pgfpathcurveto{\pgfqpoint{4.838414in}{1.579285in}}{\pgfqpoint{4.834881in}{1.580748in}}{\pgfqpoint{4.831198in}{1.580748in}}%
\pgfpathcurveto{\pgfqpoint{4.827514in}{1.580748in}}{\pgfqpoint{4.823981in}{1.579285in}}{\pgfqpoint{4.821377in}{1.576680in}}%
\pgfpathcurveto{\pgfqpoint{4.818772in}{1.574075in}}{\pgfqpoint{4.817309in}{1.570542in}}{\pgfqpoint{4.817309in}{1.566859in}}%
\pgfpathcurveto{\pgfqpoint{4.817309in}{1.563176in}}{\pgfqpoint{4.818772in}{1.559643in}}{\pgfqpoint{4.821377in}{1.557038in}}%
\pgfpathcurveto{\pgfqpoint{4.823981in}{1.554434in}}{\pgfqpoint{4.827514in}{1.552970in}}{\pgfqpoint{4.831198in}{1.552970in}}%
\pgfpathlineto{\pgfqpoint{4.831198in}{1.552970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831198in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{4.850839in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{4.831198in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{4.811556in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{4.831198in}{1.591533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794821in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890324in}{1.569326in}}%
\pgfpathlineto{\pgfqpoint{4.904212in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{4.876435in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{4.890324in}{1.569326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005984in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005984in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333116in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333116in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400403in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794821in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.794821in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.005984in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.448267in}}{\pgfqpoint{5.467131in}{1.449730in}}{\pgfqpoint{5.469736in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.454939in}}{\pgfqpoint{5.473804in}{1.458472in}}{\pgfqpoint{5.473804in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.465839in}}{\pgfqpoint{5.472340in}{1.469372in}}{\pgfqpoint{5.469736in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.474581in}}{\pgfqpoint{5.463598in}{1.476044in}}{\pgfqpoint{5.459915in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.476044in}}{\pgfqpoint{5.452698in}{1.474581in}}{\pgfqpoint{5.450094in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.469372in}}{\pgfqpoint{5.446026in}{1.465839in}}{\pgfqpoint{5.446026in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.458472in}}{\pgfqpoint{5.447489in}{1.454939in}}{\pgfqpoint{5.450094in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.449730in}}{\pgfqpoint{5.456231in}{1.448267in}}{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.492582in}}{\pgfqpoint{5.467131in}{1.494045in}}{\pgfqpoint{5.469736in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.499255in}}{\pgfqpoint{5.473804in}{1.502788in}}{\pgfqpoint{5.473804in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.510154in}}{\pgfqpoint{5.472340in}{1.513687in}}{\pgfqpoint{5.469736in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.518896in}}{\pgfqpoint{5.463598in}{1.520360in}}{\pgfqpoint{5.459915in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.520360in}}{\pgfqpoint{5.452698in}{1.518896in}}{\pgfqpoint{5.450094in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.513687in}}{\pgfqpoint{5.446026in}{1.510154in}}{\pgfqpoint{5.446026in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.502788in}}{\pgfqpoint{5.447489in}{1.499255in}}{\pgfqpoint{5.450094in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.494045in}}{\pgfqpoint{5.456231in}{1.492582in}}{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.536897in}}{\pgfqpoint{5.467131in}{1.538361in}}{\pgfqpoint{5.469736in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.543570in}}{\pgfqpoint{5.473804in}{1.547103in}}{\pgfqpoint{5.473804in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.554470in}}{\pgfqpoint{5.472340in}{1.558003in}}{\pgfqpoint{5.469736in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.563212in}}{\pgfqpoint{5.463598in}{1.564675in}}{\pgfqpoint{5.459915in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.564675in}}{\pgfqpoint{5.452698in}{1.563212in}}{\pgfqpoint{5.450094in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.558003in}}{\pgfqpoint{5.446026in}{1.554470in}}{\pgfqpoint{5.446026in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.547103in}}{\pgfqpoint{5.447489in}{1.543570in}}{\pgfqpoint{5.450094in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.538361in}}{\pgfqpoint{5.456231in}{1.536897in}}{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.581213in}}{\pgfqpoint{5.467131in}{1.582676in}}{\pgfqpoint{5.469736in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.587885in}}{\pgfqpoint{5.473804in}{1.591418in}}{\pgfqpoint{5.473804in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.598785in}}{\pgfqpoint{5.472340in}{1.602318in}}{\pgfqpoint{5.469736in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.607527in}}{\pgfqpoint{5.463598in}{1.608990in}}{\pgfqpoint{5.459915in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.608990in}}{\pgfqpoint{5.452698in}{1.607527in}}{\pgfqpoint{5.450094in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.602318in}}{\pgfqpoint{5.446026in}{1.598785in}}{\pgfqpoint{5.446026in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.591418in}}{\pgfqpoint{5.447489in}{1.587885in}}{\pgfqpoint{5.450094in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.582676in}}{\pgfqpoint{5.456231in}{1.581213in}}{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.625528in}}{\pgfqpoint{5.467131in}{1.626991in}}{\pgfqpoint{5.469736in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.632200in}}{\pgfqpoint{5.473804in}{1.635733in}}{\pgfqpoint{5.473804in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.643100in}}{\pgfqpoint{5.472340in}{1.646633in}}{\pgfqpoint{5.469736in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.651842in}}{\pgfqpoint{5.463598in}{1.653306in}}{\pgfqpoint{5.459915in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.653306in}}{\pgfqpoint{5.452698in}{1.651842in}}{\pgfqpoint{5.450094in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.646633in}}{\pgfqpoint{5.446026in}{1.643100in}}{\pgfqpoint{5.446026in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.635733in}}{\pgfqpoint{5.447489in}{1.632200in}}{\pgfqpoint{5.450094in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.626991in}}{\pgfqpoint{5.456231in}{1.625528in}}{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{5.463598in}{1.669843in}}{\pgfqpoint{5.467131in}{1.671307in}}{\pgfqpoint{5.469736in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{5.472340in}{1.676516in}}{\pgfqpoint{5.473804in}{1.680049in}}{\pgfqpoint{5.473804in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{5.473804in}{1.687415in}}{\pgfqpoint{5.472340in}{1.690948in}}{\pgfqpoint{5.469736in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{5.467131in}{1.696158in}}{\pgfqpoint{5.463598in}{1.697621in}}{\pgfqpoint{5.459915in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{5.456231in}{1.697621in}}{\pgfqpoint{5.452698in}{1.696158in}}{\pgfqpoint{5.450094in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{5.447489in}{1.690948in}}{\pgfqpoint{5.446026in}{1.687415in}}{\pgfqpoint{5.446026in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{5.446026in}{1.680049in}}{\pgfqpoint{5.447489in}{1.676516in}}{\pgfqpoint{5.450094in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.671307in}}{\pgfqpoint{5.456231in}{1.669843in}}{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459915in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{5.440273in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{5.459915in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511293in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{5.530935in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{5.511293in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{5.491651in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{5.511293in}{1.680446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547761in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{5.567403in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{5.547761in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{5.528119in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{5.547761in}{1.652486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566125in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{5.585767in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{5.566125in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{5.546483in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{5.566125in}{1.624526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585692in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{5.605334in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{5.585692in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{5.566050in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{5.585692in}{1.596566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613898in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{5.633540in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{5.613898in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{5.594257in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{5.613898in}{1.568606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656691in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{5.676333in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{5.656691in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{5.637049in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{5.656691in}{1.540646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722861in}{1.518440in}}%
\pgfpathcurveto{\pgfqpoint{5.726544in}{1.518440in}}{\pgfqpoint{5.730077in}{1.519903in}}{\pgfqpoint{5.732682in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{5.735287in}{1.525112in}}{\pgfqpoint{5.736750in}{1.528645in}}{\pgfqpoint{5.736750in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{5.736750in}{1.536012in}}{\pgfqpoint{5.735287in}{1.539545in}}{\pgfqpoint{5.732682in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{5.730077in}{1.544754in}}{\pgfqpoint{5.726544in}{1.546217in}}{\pgfqpoint{5.722861in}{1.546217in}}%
\pgfpathcurveto{\pgfqpoint{5.719178in}{1.546217in}}{\pgfqpoint{5.715645in}{1.544754in}}{\pgfqpoint{5.713040in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{5.710436in}{1.539545in}}{\pgfqpoint{5.708972in}{1.536012in}}{\pgfqpoint{5.708972in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{5.708972in}{1.528645in}}{\pgfqpoint{5.710436in}{1.525112in}}{\pgfqpoint{5.713040in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{5.715645in}{1.519903in}}{\pgfqpoint{5.719178in}{1.518440in}}{\pgfqpoint{5.722861in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{5.722861in}{1.518440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722861in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{5.742503in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{5.722861in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{5.703219in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{5.722861in}{1.557002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792599in}{1.534795in}}%
\pgfpathcurveto{\pgfqpoint{5.796283in}{1.534795in}}{\pgfqpoint{5.799816in}{1.536258in}}{\pgfqpoint{5.802420in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{5.805025in}{1.541468in}}{\pgfqpoint{5.806488in}{1.545001in}}{\pgfqpoint{5.806488in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{5.806488in}{1.552367in}}{\pgfqpoint{5.805025in}{1.555900in}}{\pgfqpoint{5.802420in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{5.799816in}{1.561109in}}{\pgfqpoint{5.796283in}{1.562573in}}{\pgfqpoint{5.792599in}{1.562573in}}%
\pgfpathcurveto{\pgfqpoint{5.788916in}{1.562573in}}{\pgfqpoint{5.785383in}{1.561109in}}{\pgfqpoint{5.782778in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{5.780174in}{1.555900in}}{\pgfqpoint{5.778710in}{1.552367in}}{\pgfqpoint{5.778710in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{5.778710in}{1.545001in}}{\pgfqpoint{5.780174in}{1.541468in}}{\pgfqpoint{5.782778in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{5.785383in}{1.536258in}}{\pgfqpoint{5.788916in}{1.534795in}}{\pgfqpoint{5.792599in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{5.792599in}{1.534795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792599in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{5.812241in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{5.792599in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{5.772957in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{5.792599in}{1.573357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858394in}{1.551151in}}%
\pgfpathcurveto{\pgfqpoint{5.862077in}{1.551151in}}{\pgfqpoint{5.865610in}{1.552614in}}{\pgfqpoint{5.868215in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{5.870819in}{1.557823in}}{\pgfqpoint{5.872283in}{1.561356in}}{\pgfqpoint{5.872283in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{5.872283in}{1.568723in}}{\pgfqpoint{5.870819in}{1.572256in}}{\pgfqpoint{5.868215in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{5.865610in}{1.577465in}}{\pgfqpoint{5.862077in}{1.578928in}}{\pgfqpoint{5.858394in}{1.578928in}}%
\pgfpathcurveto{\pgfqpoint{5.854711in}{1.578928in}}{\pgfqpoint{5.851178in}{1.577465in}}{\pgfqpoint{5.848573in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{5.845968in}{1.572256in}}{\pgfqpoint{5.844505in}{1.568723in}}{\pgfqpoint{5.844505in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{5.844505in}{1.561356in}}{\pgfqpoint{5.845968in}{1.557823in}}{\pgfqpoint{5.848573in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{5.851178in}{1.552614in}}{\pgfqpoint{5.854711in}{1.551151in}}{\pgfqpoint{5.858394in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{1.551151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858394in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{5.878036in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{5.838752in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{5.858394in}{1.589713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917143in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{5.936785in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{5.917143in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{5.897501in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{5.917143in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993932in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{6.013573in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{5.993932in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{5.974290in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{5.993932in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071086in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{6.090728in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{6.071086in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{6.051444in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{6.071086in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148351in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{6.167993in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{6.148351in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{6.128709in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{6.148351in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225646in}{1.567506in}}%
\pgfpathcurveto{\pgfqpoint{6.229330in}{1.567506in}}{\pgfqpoint{6.232863in}{1.568969in}}{\pgfqpoint{6.235467in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{6.238072in}{1.574178in}}{\pgfqpoint{6.239535in}{1.577712in}}{\pgfqpoint{6.239535in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{6.239535in}{1.585078in}}{\pgfqpoint{6.238072in}{1.588611in}}{\pgfqpoint{6.235467in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{6.232863in}{1.593820in}}{\pgfqpoint{6.229330in}{1.595284in}}{\pgfqpoint{6.225646in}{1.595284in}}%
\pgfpathcurveto{\pgfqpoint{6.221963in}{1.595284in}}{\pgfqpoint{6.218430in}{1.593820in}}{\pgfqpoint{6.215825in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{6.213221in}{1.588611in}}{\pgfqpoint{6.211757in}{1.585078in}}{\pgfqpoint{6.211757in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{6.211757in}{1.577712in}}{\pgfqpoint{6.213221in}{1.574178in}}{\pgfqpoint{6.215825in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{6.218430in}{1.568969in}}{\pgfqpoint{6.221963in}{1.567506in}}{\pgfqpoint{6.225646in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{6.225646in}{1.567506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225646in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{6.245288in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{6.225646in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{6.206005in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{6.225646in}{1.606068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278057in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{6.297699in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{6.278057in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{6.258416in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{6.278057in}{1.578108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343845in}{1.555902in}}%
\pgfpathcurveto{\pgfqpoint{6.347528in}{1.555902in}}{\pgfqpoint{6.351061in}{1.557365in}}{\pgfqpoint{6.353666in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{6.356270in}{1.562574in}}{\pgfqpoint{6.357734in}{1.566107in}}{\pgfqpoint{6.357734in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{6.357734in}{1.573474in}}{\pgfqpoint{6.356270in}{1.577007in}}{\pgfqpoint{6.353666in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{6.351061in}{1.582216in}}{\pgfqpoint{6.347528in}{1.583679in}}{\pgfqpoint{6.343845in}{1.583679in}}%
\pgfpathcurveto{\pgfqpoint{6.340161in}{1.583679in}}{\pgfqpoint{6.336628in}{1.582216in}}{\pgfqpoint{6.334024in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{6.331419in}{1.577007in}}{\pgfqpoint{6.329956in}{1.573474in}}{\pgfqpoint{6.329956in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{6.329956in}{1.566107in}}{\pgfqpoint{6.331419in}{1.562574in}}{\pgfqpoint{6.334024in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{6.336628in}{1.557365in}}{\pgfqpoint{6.340161in}{1.555902in}}{\pgfqpoint{6.343845in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{6.343845in}{1.555902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343845in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{6.363487in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{6.343845in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{6.324203in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{6.343845in}{1.594464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347710in}{0.475266in}}{\pgfqpoint{1.211163in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401503in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{6.415392in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{6.387615in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{6.401503in}{1.572257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886005in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886005in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953291in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347710in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.347710in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347710in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610102in, y=1.611292in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{6.405115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.669444in}}{\pgfqpoint{6.432893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{6.432893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.432893in}{4.927562in}}{\pgfqpoint{6.405115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.927562in}}{\pgfqpoint{0.367107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{0.367107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.367107in}{4.669444in}}{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/performance_profile-First_Order-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.039167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.451610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.493943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.451610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.451610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.493943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.556172in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.141667in}}{\pgfqpoint{4.572838in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.572838in}{5.298242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.314908in}}{\pgfqpoint{4.556172in}{5.314908in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.314908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.314908in}}{\pgfqpoint{1.427162in}{5.298242in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.141667in}}{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460495in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693828in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342789in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.509455in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576122in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044719in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.128052in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.211385in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278052in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851780in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{4.018447in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085113in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/performance_profile-First_Order-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.954503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.366945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.705605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.620940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.409278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.366945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.620940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.536275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.556172in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.141667in}}{\pgfqpoint{4.572838in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.572838in}{5.298242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.314908in}}{\pgfqpoint{4.556172in}{5.314908in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.314908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.314908in}}{\pgfqpoint{1.427162in}{5.298242in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.141667in}}{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460495in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693828in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342789in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.509455in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576122in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044719in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.128052in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.211385in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278052in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851780in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{4.018447in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085113in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/performance_profile-First_Order-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.689215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.568096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.507536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.507536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.446976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868437in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.531562in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.559340in}{2.569444in}}{\pgfqpoint{6.559340in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.559340in}{2.797469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.559340in}{2.825247in}}{\pgfqpoint{6.531562in}{2.825247in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{2.825247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.840660in}{2.825247in}}{\pgfqpoint{1.840660in}{2.797469in}}%
\pgfpathlineto{\pgfqpoint{1.840660in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.840660in}{2.569444in}}{\pgfqpoint{1.868437in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896215in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{2.173993in}{2.704475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285104in,y=2.655864in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177738in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{3.316627in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{3.455516in}{2.704475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566627in,y=2.655864in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.240703in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{4.379592in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{4.518481in}{2.704475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629592in,y=2.655864in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435421in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{5.713198in}{2.704475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824310in,y=2.655864in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/performance_profile-First_Order-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.443138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.401113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.770729in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.812755in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.275036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.401113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.359087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.854967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.770916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.728891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.728891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.686865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.098694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.182745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.182745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.426285in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.014643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.182745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.556172in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.141667in}}{\pgfqpoint{4.572838in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.572838in}{5.298242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.314908in}}{\pgfqpoint{4.556172in}{5.314908in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.314908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.314908in}}{\pgfqpoint{1.427162in}{5.298242in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.141667in}}{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460495in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693828in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342789in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.509455in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576122in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044719in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.128052in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.211385in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278052in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851780in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{4.018447in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085113in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sigma0/performance_profile-First_Order-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.360409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.444499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.360409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.444499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.855852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.729717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.141086in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.141086in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.687672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.556172in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.141667in}}{\pgfqpoint{4.572838in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.572838in}{5.298242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572838in}{5.314908in}}{\pgfqpoint{4.556172in}{5.314908in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.314908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.314908in}}{\pgfqpoint{1.427162in}{5.298242in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427162in}{5.141667in}}{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460495in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693828in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342789in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{2.509455in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576122in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044719in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.128052in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.211385in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278052in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0 = 10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851780in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{4.018447in}{5.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085113in,y=5.193518in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_0$: \texttt{Taylor}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/convergence-Interpolation_m-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806801in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{0.810485in}{3.397585in}}{\pgfqpoint{0.814018in}{3.399049in}}{\pgfqpoint{0.816622in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{0.819227in}{3.404258in}}{\pgfqpoint{0.820690in}{3.407791in}}{\pgfqpoint{0.820690in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{0.820690in}{3.415157in}}{\pgfqpoint{0.819227in}{3.418690in}}{\pgfqpoint{0.816622in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{0.814018in}{3.423900in}}{\pgfqpoint{0.810485in}{3.425363in}}{\pgfqpoint{0.806801in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{0.803118in}{3.425363in}}{\pgfqpoint{0.799585in}{3.423900in}}{\pgfqpoint{0.796980in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{0.794376in}{3.418690in}}{\pgfqpoint{0.792912in}{3.415157in}}{\pgfqpoint{0.792912in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{0.792912in}{3.407791in}}{\pgfqpoint{0.794376in}{3.404258in}}{\pgfqpoint{0.796980in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{0.799585in}{3.399049in}}{\pgfqpoint{0.803118in}{3.397585in}}{\pgfqpoint{0.806801in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{0.806801in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806801in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.826443in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.806801in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.787159in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.806801in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.855058in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.815774in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847568in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{0.867210in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.847568in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{0.827927in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{0.847568in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915051in}{3.373193in}}%
\pgfpathlineto{\pgfqpoint{0.934693in}{3.392835in}}%
\pgfpathlineto{\pgfqpoint{0.915051in}{3.412477in}}%
\pgfpathlineto{\pgfqpoint{0.895409in}{3.392835in}}%
\pgfpathlineto{\pgfqpoint{0.915051in}{3.373193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933786in}{3.189933in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{3.209575in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{0.914144in}{3.209575in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{3.189933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948271in}{3.189933in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{3.209575in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{0.928629in}{3.209575in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{3.189933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059008in}{3.163923in}}%
\pgfpathlineto{\pgfqpoint{1.078650in}{3.183565in}}%
\pgfpathlineto{\pgfqpoint{1.059008in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{3.183565in}}%
\pgfpathlineto{\pgfqpoint{1.059008in}{3.163923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213066in}{3.137913in}}%
\pgfpathlineto{\pgfqpoint{1.232707in}{3.157555in}}%
\pgfpathlineto{\pgfqpoint{1.213066in}{3.177197in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{3.157555in}}%
\pgfpathlineto{\pgfqpoint{1.213066in}{3.137913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575930in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{1.589819in}{3.145433in}}%
\pgfpathlineto{\pgfqpoint{1.562041in}{3.145433in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{3.117656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929630in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929630in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309337in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309337in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.384855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.730472in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.076089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.421706in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.767323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.266926in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935547in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777894in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389112in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{2.392795in}{3.397585in}}{\pgfqpoint{2.396328in}{3.399049in}}{\pgfqpoint{2.398933in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{2.401538in}{3.404258in}}{\pgfqpoint{2.403001in}{3.407791in}}{\pgfqpoint{2.403001in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{2.403001in}{3.415157in}}{\pgfqpoint{2.401538in}{3.418690in}}{\pgfqpoint{2.398933in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{2.396328in}{3.423900in}}{\pgfqpoint{2.392795in}{3.425363in}}{\pgfqpoint{2.389112in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{2.385429in}{3.425363in}}{\pgfqpoint{2.381896in}{3.423900in}}{\pgfqpoint{2.379291in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{2.376687in}{3.418690in}}{\pgfqpoint{2.375223in}{3.415157in}}{\pgfqpoint{2.375223in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{2.375223in}{3.407791in}}{\pgfqpoint{2.376687in}{3.404258in}}{\pgfqpoint{2.379291in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{2.381896in}{3.399049in}}{\pgfqpoint{2.385429in}{3.397585in}}{\pgfqpoint{2.389112in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389112in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{2.408754in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{2.369470in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417727in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{2.437368in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{2.398085in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429838in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{2.410196in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497319in}{3.373310in}}%
\pgfpathlineto{\pgfqpoint{2.516961in}{3.392952in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{2.477678in}{3.392952in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{3.373310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516045in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{2.535686in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{2.516045in}{3.229190in}}%
\pgfpathlineto{\pgfqpoint{2.496403in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{2.516045in}{3.189907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528518in}{3.189907in}}%
\pgfpathlineto{\pgfqpoint{2.548160in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{2.528518in}{3.229190in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{2.528518in}{3.189907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630037in}{3.163897in}}%
\pgfpathlineto{\pgfqpoint{2.649678in}{3.183538in}}%
\pgfpathlineto{\pgfqpoint{2.630037in}{3.203180in}}%
\pgfpathlineto{\pgfqpoint{2.610395in}{3.183538in}}%
\pgfpathlineto{\pgfqpoint{2.630037in}{3.163897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772357in}{3.137886in}}%
\pgfpathlineto{\pgfqpoint{2.791999in}{3.157528in}}%
\pgfpathlineto{\pgfqpoint{2.772357in}{3.177170in}}%
\pgfpathlineto{\pgfqpoint{2.752715in}{3.157528in}}%
\pgfpathlineto{\pgfqpoint{2.772357in}{3.137886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092833in}{3.117629in}}%
\pgfpathlineto{\pgfqpoint{3.106722in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{3.078945in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{3.092833in}{3.117629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511940in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511940in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891648in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891648in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271355in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517858in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206906in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971423in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{3.975106in}{3.397585in}}{\pgfqpoint{3.978639in}{3.399049in}}{\pgfqpoint{3.981244in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{3.983848in}{3.404258in}}{\pgfqpoint{3.985312in}{3.407791in}}{\pgfqpoint{3.985312in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{3.985312in}{3.415157in}}{\pgfqpoint{3.983848in}{3.418690in}}{\pgfqpoint{3.981244in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{3.978639in}{3.423900in}}{\pgfqpoint{3.975106in}{3.425363in}}{\pgfqpoint{3.971423in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{3.967739in}{3.425363in}}{\pgfqpoint{3.964206in}{3.423900in}}{\pgfqpoint{3.961602in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{3.958997in}{3.418690in}}{\pgfqpoint{3.957534in}{3.415157in}}{\pgfqpoint{3.957534in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{3.957534in}{3.407791in}}{\pgfqpoint{3.958997in}{3.404258in}}{\pgfqpoint{3.961602in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{3.964206in}{3.399049in}}{\pgfqpoint{3.967739in}{3.397585in}}{\pgfqpoint{3.971423in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{3.971423in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971423in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{3.991065in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{3.971423in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{3.951781in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{3.971423in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987663in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{4.007305in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{3.987663in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{3.968022in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{3.987663in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064519in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{4.084160in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{3.415066in}}%
\pgfpathlineto{\pgfqpoint{4.044877in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{3.375782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107832in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{4.127474in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{4.107832in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{4.088191in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{4.107832in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121982in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{4.141623in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{4.121982in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{4.102340in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{4.121982in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201224in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{4.220866in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{4.201224in}{2.979541in}}%
\pgfpathlineto{\pgfqpoint{4.181582in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{4.201224in}{2.940257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329184in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{4.348826in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{4.329184in}{2.953531in}}%
\pgfpathlineto{\pgfqpoint{4.309542in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{4.329184in}{2.914247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590272in}{2.888237in}}%
\pgfpathlineto{\pgfqpoint{4.609914in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{4.590272in}{2.927520in}}%
\pgfpathlineto{\pgfqpoint{4.570630in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{4.590272in}{2.888237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052898in}{2.867979in}}%
\pgfpathlineto{\pgfqpoint{5.066787in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{5.039010in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{5.052898in}{2.867979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094251in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094251in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473959in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473959in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853666in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100169in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835128in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553734in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{5.557417in}{3.397585in}}{\pgfqpoint{5.560950in}{3.399049in}}{\pgfqpoint{5.563555in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{5.566159in}{3.404258in}}{\pgfqpoint{5.567623in}{3.407791in}}{\pgfqpoint{5.567623in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{5.567623in}{3.415157in}}{\pgfqpoint{5.566159in}{3.418690in}}{\pgfqpoint{5.563555in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{5.560950in}{3.423900in}}{\pgfqpoint{5.557417in}{3.425363in}}{\pgfqpoint{5.553734in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{5.550050in}{3.425363in}}{\pgfqpoint{5.546517in}{3.423900in}}{\pgfqpoint{5.543913in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{5.541308in}{3.418690in}}{\pgfqpoint{5.539845in}{3.415157in}}{\pgfqpoint{5.539845in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{5.539845in}{3.407791in}}{\pgfqpoint{5.541308in}{3.404258in}}{\pgfqpoint{5.543913in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{5.546517in}{3.399049in}}{\pgfqpoint{5.550050in}{3.397585in}}{\pgfqpoint{5.553734in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{5.553734in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553734in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{5.573376in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{5.553734in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{5.534092in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{5.553734in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569974in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{5.569974in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{5.550332in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{5.569974in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646829in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{5.666471in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{5.646829in}{3.415066in}}%
\pgfpathlineto{\pgfqpoint{5.627188in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{5.646829in}{3.375782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690143in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{5.709785in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{5.690143in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{5.670501in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{5.690143in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704292in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{5.723934in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{5.704292in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{5.684651in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{5.704292in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783535in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{5.803176in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{5.783535in}{2.979541in}}%
\pgfpathlineto{\pgfqpoint{5.763893in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{5.783535in}{2.940257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911495in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{5.931137in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{5.911495in}{2.953531in}}%
\pgfpathlineto{\pgfqpoint{5.891853in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{5.911495in}{2.914247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172583in}{2.888237in}}%
\pgfpathlineto{\pgfqpoint{6.192225in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{6.172583in}{2.927520in}}%
\pgfpathlineto{\pgfqpoint{6.152941in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{6.172583in}{2.888237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635209in}{2.867979in}}%
\pgfpathlineto{\pgfqpoint{6.649098in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{6.621320in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{6.635209in}{2.867979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676562in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676562in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056269in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056269in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435977in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682480in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417439in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136045in}{3.397585in}}%
\pgfpathcurveto{\pgfqpoint{7.139728in}{3.397585in}}{\pgfqpoint{7.143261in}{3.399049in}}{\pgfqpoint{7.145865in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{7.148470in}{3.404258in}}{\pgfqpoint{7.149933in}{3.407791in}}{\pgfqpoint{7.149933in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{7.149933in}{3.415157in}}{\pgfqpoint{7.148470in}{3.418690in}}{\pgfqpoint{7.145865in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{7.143261in}{3.423900in}}{\pgfqpoint{7.139728in}{3.425363in}}{\pgfqpoint{7.136045in}{3.425363in}}%
\pgfpathcurveto{\pgfqpoint{7.132361in}{3.425363in}}{\pgfqpoint{7.128828in}{3.423900in}}{\pgfqpoint{7.126224in}{3.421295in}}%
\pgfpathcurveto{\pgfqpoint{7.123619in}{3.418690in}}{\pgfqpoint{7.122156in}{3.415157in}}{\pgfqpoint{7.122156in}{3.411474in}}%
\pgfpathcurveto{\pgfqpoint{7.122156in}{3.407791in}}{\pgfqpoint{7.123619in}{3.404258in}}{\pgfqpoint{7.126224in}{3.401653in}}%
\pgfpathcurveto{\pgfqpoint{7.128828in}{3.399049in}}{\pgfqpoint{7.132361in}{3.397585in}}{\pgfqpoint{7.136045in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{7.136045in}{3.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136045in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{7.155686in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{7.136045in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{7.136045in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152285in}{3.433058in}}%
\pgfpathlineto{\pgfqpoint{7.171927in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{7.152285in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{7.132643in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{7.152285in}{3.433058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229140in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{7.248782in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{7.229140in}{3.415066in}}%
\pgfpathlineto{\pgfqpoint{7.209498in}{3.395424in}}%
\pgfpathlineto{\pgfqpoint{7.229140in}{3.375782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272454in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{7.292096in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{7.272454in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{7.252812in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{7.272454in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286603in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{7.306245in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{7.286603in}{3.222291in}}%
\pgfpathlineto{\pgfqpoint{7.266961in}{3.202649in}}%
\pgfpathlineto{\pgfqpoint{7.286603in}{3.183007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365845in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{7.385487in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{7.365845in}{2.979541in}}%
\pgfpathlineto{\pgfqpoint{7.346204in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{7.365845in}{2.940257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493806in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{7.513447in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{7.493806in}{2.953531in}}%
\pgfpathlineto{\pgfqpoint{7.474164in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{7.493806in}{2.914247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754894in}{2.888237in}}%
\pgfpathlineto{\pgfqpoint{7.774536in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{7.754894in}{2.927520in}}%
\pgfpathlineto{\pgfqpoint{7.735252in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{7.754894in}{2.888237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217520in}{2.867979in}}%
\pgfpathlineto{\pgfqpoint{8.231409in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{8.203631in}{2.895757in}}%
\pgfpathlineto{\pgfqpoint{8.217520in}{2.867979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.258873in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.258873in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638580in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018288in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310691in, y=3.471884in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.264790in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999749in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{0.784333in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857838in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{0.857838in}{1.345855in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{0.857838in}{1.306571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908203in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{0.927844in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{0.908203in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{0.908203in}{1.133352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956755in}{0.960543in}}%
\pgfpathlineto{\pgfqpoint{0.976397in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{0.956755in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{0.956755in}{0.960543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005301in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.787725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053846in}{0.761714in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{1.034205in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{0.761714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102392in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{1.122034in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{1.102392in}{0.774988in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{1.102392in}{0.735704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150938in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.170580in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.150938in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.150938in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199484in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.219126in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.199484in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.199484in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248030in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.267672in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.248030in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.248030in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296576in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.316217in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345121in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.345121in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.345121in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393667in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.413309in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.393667in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.393667in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442213in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.461855in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.442213in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.442213in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490759in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.510401in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539305in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.539305in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.539305in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587851in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.607492in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.587851in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.587851in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636396in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.656038in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.636396in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.636396in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684942in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.665300in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733488in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.733488in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.733488in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782034in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.782034in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.782034in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830580in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{1.830580in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929630in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929630in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240415in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240415in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309337in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.772658in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.118275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.463892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.809509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.309112in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386286in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{2.405928in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{2.366644in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440149in}{1.306570in}}%
\pgfpathlineto{\pgfqpoint{2.459791in}{1.326211in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.345853in}}%
\pgfpathlineto{\pgfqpoint{2.420507in}{1.326211in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.306570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490528in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{2.510170in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{2.490528in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{2.490528in}{1.127948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539079in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{2.539079in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{2.519437in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{2.539079in}{0.926164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587624in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{2.587624in}{0.939437in}}%
\pgfpathlineto{\pgfqpoint{2.567983in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{2.587624in}{0.900153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636170in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{2.655812in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{2.616528in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{0.874143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684716in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{2.684716in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{2.665074in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{2.684716in}{0.848133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733262in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{2.752904in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{2.713620in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{0.822123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781808in}{0.796112in}}%
\pgfpathlineto{\pgfqpoint{2.801450in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{2.781808in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{2.762166in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{2.781808in}{0.796112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830354in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{2.849995in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{2.830354in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{2.810712in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{2.830354in}{0.770102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878899in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{2.898541in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{2.878899in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{2.859258in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{2.878899in}{0.744092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927445in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{2.947087in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{2.927445in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{2.907803in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{2.927445in}{0.718081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975991in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{2.975991in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{2.956349in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{2.975991in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024537in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.024537in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.004895in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.024537in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073083in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.092725in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.073083in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.053441in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.073083in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121629in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.121629in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.101987in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.121629in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170174in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.189816in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.170174in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.150533in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.170174in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218720in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.218720in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.199078in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.218720in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267266in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.286908in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.267266in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.247624in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.267266in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315812in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.335454in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.315812in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.296170in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.315812in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364358in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.364358in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{3.344716in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.364358in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412904in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{3.426793in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{3.399015in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{3.412904in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511940in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511940in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822726in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822726in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891648in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968597in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{3.988238in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{3.948955in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022658in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{4.042300in}{1.322456in}}%
\pgfpathlineto{\pgfqpoint{4.022658in}{1.342098in}}%
\pgfpathlineto{\pgfqpoint{4.003016in}{1.322456in}}%
\pgfpathlineto{\pgfqpoint{4.022658in}{1.302814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072978in}{1.073460in}}%
\pgfpathlineto{\pgfqpoint{4.092619in}{1.093102in}}%
\pgfpathlineto{\pgfqpoint{4.072978in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{4.053336in}{1.093102in}}%
\pgfpathlineto{\pgfqpoint{4.072978in}{1.073460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121524in}{0.873076in}}%
\pgfpathlineto{\pgfqpoint{4.141166in}{0.892718in}}%
\pgfpathlineto{\pgfqpoint{4.121524in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{4.101882in}{0.892718in}}%
\pgfpathlineto{\pgfqpoint{4.121524in}{0.873076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170070in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{4.189711in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{4.170070in}{0.886349in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{4.170070in}{0.847066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218615in}{0.821055in}}%
\pgfpathlineto{\pgfqpoint{4.238257in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{4.218615in}{0.860339in}}%
\pgfpathlineto{\pgfqpoint{4.198974in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{4.218615in}{0.821055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267161in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{4.286803in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{4.267161in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{4.247519in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{4.267161in}{0.795045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315707in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{4.335349in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{4.315707in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{4.296065in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{4.315707in}{0.769035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364253in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{4.383895in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{4.364253in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{4.344611in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{4.364253in}{0.743025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412799in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{4.432441in}{0.736656in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{0.756298in}}%
\pgfpathlineto{\pgfqpoint{4.393157in}{0.736656in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{0.717014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461345in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.480986in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.461345in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.461345in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509890in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.509890in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.490249in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.509890in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558436in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.578078in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.558436in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.538794in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.558436in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606982in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.626624in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.606982in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.587340in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.606982in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655528in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.675170in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.655528in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.655528in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704074in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.723716in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.704074in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.684432in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.704074in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752620in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.772261in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.752620in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.732978in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.752620in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801165in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.820807in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.781524in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849711in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.869353in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.849711in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.830069in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.849711in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898257in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.917899in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.898257in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.878615in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.898257in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946803in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{4.966445in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.946803in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{4.927161in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{4.946803in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995349in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{4.981460in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{4.995349in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094251in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094251in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405037in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473959in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550907in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{5.570549in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{5.550907in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{5.531266in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{5.550907in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606361in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{5.626003in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{5.606361in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{5.586720in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{5.606361in}{1.270950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655794in}{1.049369in}}%
\pgfpathlineto{\pgfqpoint{5.675436in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{5.655794in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{5.636152in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{5.655794in}{1.049369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704340in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{5.723982in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{5.704340in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{5.684698in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{5.704340in}{0.849500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752886in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{5.772528in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{5.752886in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{5.733244in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{5.752886in}{0.823489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801432in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{5.821074in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{5.801432in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{5.781790in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{5.801432in}{0.797479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849978in}{0.771469in}}%
\pgfpathlineto{\pgfqpoint{5.869620in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{5.849978in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{5.830336in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{5.849978in}{0.771469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898524in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{5.918165in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{5.898524in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{5.878882in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{5.898524in}{0.745458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947069in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{5.966711in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{5.947069in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{5.927427in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{5.947069in}{0.719448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995615in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.015257in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{5.975973in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044161in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.063803in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.044161in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.024519in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.044161in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092707in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.092707in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.073065in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.092707in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141253in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.160895in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.141253in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.121611in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.141253in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189799in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.209440in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.189799in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.170157in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.189799in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238344in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.257986in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.238344in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.218702in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.238344in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286890in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.306532in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.286890in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.267248in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.286890in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335436in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.355078in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.335436in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.315794in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.335436in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383982in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.403624in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.383982in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.364340in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.383982in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432528in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.452170in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.432528in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.412886in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.432528in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481073in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.500715in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.481073in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.461432in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.481073in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529619in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{6.549261in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.529619in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{6.509977in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{6.529619in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578165in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{6.592054in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{6.564276in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{6.578165in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676562in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676562in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987348in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.987348in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056269in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133218in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{7.152860in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{7.133218in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{7.113576in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{7.133218in}{1.482844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188672in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{7.208314in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{7.188672in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{7.169030in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{7.188672in}{1.270950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238105in}{1.049369in}}%
\pgfpathlineto{\pgfqpoint{7.257747in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{7.238105in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{7.218463in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{7.238105in}{1.049369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286651in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{7.306293in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{7.286651in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{7.267009in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{7.286651in}{0.849500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335197in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{7.354839in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{7.335197in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{7.315555in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{7.335197in}{0.823489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383743in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{7.383743in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{7.364101in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{7.383743in}{0.797479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432289in}{0.771469in}}%
\pgfpathlineto{\pgfqpoint{7.451930in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{7.432289in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{7.412647in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{7.432289in}{0.771469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480834in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{7.500476in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{7.480834in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{7.461192in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{7.480834in}{0.745458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529380in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{7.549022in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{7.529380in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{7.509738in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{7.529380in}{0.719448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577926in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.597568in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.577926in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.558284in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.577926in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626472in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.646114in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.626472in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.606830in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.626472in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675018in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.694660in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.675018in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.655376in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.675018in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723564in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.743205in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.723564in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.703922in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.723564in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772109in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.791751in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.772109in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.752467in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.772109in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820655in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.840297in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.820655in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.801013in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.820655in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869201in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.888843in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.869201in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.849559in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.869201in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917747in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.937389in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.917747in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.898105in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.917747in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966293in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{7.985935in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.966293in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.946651in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{7.966293in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014838in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{8.034480in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.014838in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{7.995197in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.014838in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063384in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{8.083026in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.063384in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{8.043742in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.063384in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111930in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{8.131572in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.111930in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{8.092288in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{8.111930in}{0.714837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160476in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{8.174365in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{8.146587in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{8.160476in}{0.720590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.258873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.258873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.569659in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.569659in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310691in, y=1.548792in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{7.255115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.282893in}{4.669444in}}{\pgfqpoint{7.282893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{7.282893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.282893in}{4.927562in}}{\pgfqpoint{7.255115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217107in}{4.927562in}}{\pgfqpoint{1.217107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{1.217107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217107in}{4.669444in}}{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/convergence-Interpolation_m-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806801in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{0.826443in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{0.806801in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{0.787159in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{0.806801in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848481in}{3.169178in}}%
\pgfpathlineto{\pgfqpoint{0.868123in}{3.188820in}}%
\pgfpathlineto{\pgfqpoint{0.848481in}{3.208462in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{3.188820in}}%
\pgfpathlineto{\pgfqpoint{0.848481in}{3.169178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.002054in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.002054in}}{\pgfqpoint{0.953069in}{3.003517in}}{\pgfqpoint{0.955674in}{3.006122in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.008726in}}{\pgfqpoint{0.959741in}{3.012259in}}{\pgfqpoint{0.959741in}{3.015943in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.019626in}}{\pgfqpoint{0.958278in}{3.023159in}}{\pgfqpoint{0.955674in}{3.025764in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.028368in}}{\pgfqpoint{0.949536in}{3.029832in}}{\pgfqpoint{0.945853in}{3.029832in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.029832in}}{\pgfqpoint{0.938636in}{3.028368in}}{\pgfqpoint{0.936032in}{3.025764in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.023159in}}{\pgfqpoint{0.931964in}{3.019626in}}{\pgfqpoint{0.931964in}{3.015943in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.012259in}}{\pgfqpoint{0.933427in}{3.008726in}}{\pgfqpoint{0.936032in}{3.006122in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.003517in}}{\pgfqpoint{0.942169in}{3.002054in}}{\pgfqpoint{0.945853in}{3.002054in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.002054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.043279in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.043279in}}{\pgfqpoint{0.953069in}{3.044743in}}{\pgfqpoint{0.955674in}{3.047347in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.049952in}}{\pgfqpoint{0.959741in}{3.053485in}}{\pgfqpoint{0.959741in}{3.057168in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.060851in}}{\pgfqpoint{0.958278in}{3.064384in}}{\pgfqpoint{0.955674in}{3.066989in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.069594in}}{\pgfqpoint{0.949536in}{3.071057in}}{\pgfqpoint{0.945853in}{3.071057in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.071057in}}{\pgfqpoint{0.938636in}{3.069594in}}{\pgfqpoint{0.936032in}{3.066989in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.064384in}}{\pgfqpoint{0.931964in}{3.060851in}}{\pgfqpoint{0.931964in}{3.057168in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.053485in}}{\pgfqpoint{0.933427in}{3.049952in}}{\pgfqpoint{0.936032in}{3.047347in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.044743in}}{\pgfqpoint{0.942169in}{3.043279in}}{\pgfqpoint{0.945853in}{3.043279in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.043279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.084504in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.084504in}}{\pgfqpoint{0.953069in}{3.085968in}}{\pgfqpoint{0.955674in}{3.088572in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.091177in}}{\pgfqpoint{0.959741in}{3.094710in}}{\pgfqpoint{0.959741in}{3.098393in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.102077in}}{\pgfqpoint{0.958278in}{3.105610in}}{\pgfqpoint{0.955674in}{3.108214in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.110819in}}{\pgfqpoint{0.949536in}{3.112282in}}{\pgfqpoint{0.945853in}{3.112282in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.112282in}}{\pgfqpoint{0.938636in}{3.110819in}}{\pgfqpoint{0.936032in}{3.108214in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.105610in}}{\pgfqpoint{0.931964in}{3.102077in}}{\pgfqpoint{0.931964in}{3.098393in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.094710in}}{\pgfqpoint{0.933427in}{3.091177in}}{\pgfqpoint{0.936032in}{3.088572in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.085968in}}{\pgfqpoint{0.942169in}{3.084504in}}{\pgfqpoint{0.945853in}{3.084504in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.084504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.125730in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.125730in}}{\pgfqpoint{0.953069in}{3.127193in}}{\pgfqpoint{0.955674in}{3.129798in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.132402in}}{\pgfqpoint{0.959741in}{3.135935in}}{\pgfqpoint{0.959741in}{3.139619in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.143302in}}{\pgfqpoint{0.958278in}{3.146835in}}{\pgfqpoint{0.955674in}{3.149440in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.152044in}}{\pgfqpoint{0.949536in}{3.153508in}}{\pgfqpoint{0.945853in}{3.153508in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.153508in}}{\pgfqpoint{0.938636in}{3.152044in}}{\pgfqpoint{0.936032in}{3.149440in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.146835in}}{\pgfqpoint{0.931964in}{3.143302in}}{\pgfqpoint{0.931964in}{3.139619in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.135935in}}{\pgfqpoint{0.933427in}{3.132402in}}{\pgfqpoint{0.936032in}{3.129798in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.127193in}}{\pgfqpoint{0.942169in}{3.125730in}}{\pgfqpoint{0.945853in}{3.125730in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.125730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.166955in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.166955in}}{\pgfqpoint{0.953069in}{3.168418in}}{\pgfqpoint{0.955674in}{3.171023in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.173628in}}{\pgfqpoint{0.959741in}{3.177161in}}{\pgfqpoint{0.959741in}{3.180844in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.184527in}}{\pgfqpoint{0.958278in}{3.188060in}}{\pgfqpoint{0.955674in}{3.190665in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.193269in}}{\pgfqpoint{0.949536in}{3.194733in}}{\pgfqpoint{0.945853in}{3.194733in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.194733in}}{\pgfqpoint{0.938636in}{3.193269in}}{\pgfqpoint{0.936032in}{3.190665in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.188060in}}{\pgfqpoint{0.931964in}{3.184527in}}{\pgfqpoint{0.931964in}{3.180844in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.177161in}}{\pgfqpoint{0.933427in}{3.173628in}}{\pgfqpoint{0.936032in}{3.171023in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.168418in}}{\pgfqpoint{0.942169in}{3.166955in}}{\pgfqpoint{0.945853in}{3.166955in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.166955in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.208180in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.208180in}}{\pgfqpoint{0.953069in}{3.209644in}}{\pgfqpoint{0.955674in}{3.212248in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.214853in}}{\pgfqpoint{0.959741in}{3.218386in}}{\pgfqpoint{0.959741in}{3.222069in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.225753in}}{\pgfqpoint{0.958278in}{3.229286in}}{\pgfqpoint{0.955674in}{3.231890in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.234495in}}{\pgfqpoint{0.949536in}{3.235958in}}{\pgfqpoint{0.945853in}{3.235958in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.235958in}}{\pgfqpoint{0.938636in}{3.234495in}}{\pgfqpoint{0.936032in}{3.231890in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.229286in}}{\pgfqpoint{0.931964in}{3.225753in}}{\pgfqpoint{0.931964in}{3.222069in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.218386in}}{\pgfqpoint{0.933427in}{3.214853in}}{\pgfqpoint{0.936032in}{3.212248in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.209644in}}{\pgfqpoint{0.942169in}{3.208180in}}{\pgfqpoint{0.945853in}{3.208180in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.208180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.249406in}}{\pgfqpoint{0.953069in}{3.250869in}}{\pgfqpoint{0.955674in}{3.253474in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.256078in}}{\pgfqpoint{0.959741in}{3.259611in}}{\pgfqpoint{0.959741in}{3.263295in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.266978in}}{\pgfqpoint{0.958278in}{3.270511in}}{\pgfqpoint{0.955674in}{3.273115in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.275720in}}{\pgfqpoint{0.949536in}{3.277183in}}{\pgfqpoint{0.945853in}{3.277183in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.277183in}}{\pgfqpoint{0.938636in}{3.275720in}}{\pgfqpoint{0.936032in}{3.273115in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.270511in}}{\pgfqpoint{0.931964in}{3.266978in}}{\pgfqpoint{0.931964in}{3.263295in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.259611in}}{\pgfqpoint{0.933427in}{3.256078in}}{\pgfqpoint{0.936032in}{3.253474in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.250869in}}{\pgfqpoint{0.942169in}{3.249406in}}{\pgfqpoint{0.945853in}{3.249406in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.249406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.290631in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.290631in}}{\pgfqpoint{0.953069in}{3.292094in}}{\pgfqpoint{0.955674in}{3.294699in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.297303in}}{\pgfqpoint{0.959741in}{3.300836in}}{\pgfqpoint{0.959741in}{3.304520in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.308203in}}{\pgfqpoint{0.958278in}{3.311736in}}{\pgfqpoint{0.955674in}{3.314341in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.316945in}}{\pgfqpoint{0.949536in}{3.318409in}}{\pgfqpoint{0.945853in}{3.318409in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.318409in}}{\pgfqpoint{0.938636in}{3.316945in}}{\pgfqpoint{0.936032in}{3.314341in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.311736in}}{\pgfqpoint{0.931964in}{3.308203in}}{\pgfqpoint{0.931964in}{3.304520in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.300836in}}{\pgfqpoint{0.933427in}{3.297303in}}{\pgfqpoint{0.936032in}{3.294699in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.292094in}}{\pgfqpoint{0.942169in}{3.290631in}}{\pgfqpoint{0.945853in}{3.290631in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.290631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.331856in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.331856in}}{\pgfqpoint{0.953069in}{3.333320in}}{\pgfqpoint{0.955674in}{3.335924in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.338529in}}{\pgfqpoint{0.959741in}{3.342062in}}{\pgfqpoint{0.959741in}{3.345745in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.349429in}}{\pgfqpoint{0.958278in}{3.352962in}}{\pgfqpoint{0.955674in}{3.355566in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.358171in}}{\pgfqpoint{0.949536in}{3.359634in}}{\pgfqpoint{0.945853in}{3.359634in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.359634in}}{\pgfqpoint{0.938636in}{3.358171in}}{\pgfqpoint{0.936032in}{3.355566in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.352962in}}{\pgfqpoint{0.931964in}{3.349429in}}{\pgfqpoint{0.931964in}{3.345745in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.342062in}}{\pgfqpoint{0.933427in}{3.338529in}}{\pgfqpoint{0.936032in}{3.335924in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.333320in}}{\pgfqpoint{0.942169in}{3.331856in}}{\pgfqpoint{0.945853in}{3.331856in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.331856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.373082in}}%
\pgfpathcurveto{\pgfqpoint{0.949536in}{3.373082in}}{\pgfqpoint{0.953069in}{3.374545in}}{\pgfqpoint{0.955674in}{3.377150in}}%
\pgfpathcurveto{\pgfqpoint{0.958278in}{3.379754in}}{\pgfqpoint{0.959741in}{3.383287in}}{\pgfqpoint{0.959741in}{3.386970in}}%
\pgfpathcurveto{\pgfqpoint{0.959741in}{3.390654in}}{\pgfqpoint{0.958278in}{3.394187in}}{\pgfqpoint{0.955674in}{3.396791in}}%
\pgfpathcurveto{\pgfqpoint{0.953069in}{3.399396in}}{\pgfqpoint{0.949536in}{3.400859in}}{\pgfqpoint{0.945853in}{3.400859in}}%
\pgfpathcurveto{\pgfqpoint{0.942169in}{3.400859in}}{\pgfqpoint{0.938636in}{3.399396in}}{\pgfqpoint{0.936032in}{3.396791in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{3.394187in}}{\pgfqpoint{0.931964in}{3.390654in}}{\pgfqpoint{0.931964in}{3.386970in}}%
\pgfpathcurveto{\pgfqpoint{0.931964in}{3.383287in}}{\pgfqpoint{0.933427in}{3.379754in}}{\pgfqpoint{0.936032in}{3.377150in}}%
\pgfpathcurveto{\pgfqpoint{0.938636in}{3.374545in}}{\pgfqpoint{0.942169in}{3.373082in}}{\pgfqpoint{0.945853in}{3.373082in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.373082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{3.408554in}}%
\pgfpathlineto{\pgfqpoint{0.965494in}{3.428196in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.447838in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{3.428196in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{3.408554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016155in}{3.393628in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{3.413270in}}%
\pgfpathlineto{\pgfqpoint{1.016155in}{3.432911in}}%
\pgfpathlineto{\pgfqpoint{0.996513in}{3.413270in}}%
\pgfpathlineto{\pgfqpoint{1.016155in}{3.393628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227036in}{3.355531in}}%
\pgfpathlineto{\pgfqpoint{1.246677in}{3.375173in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{3.394815in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{3.375173in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{3.355531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888277in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{1.902166in}{3.363051in}}%
\pgfpathlineto{\pgfqpoint{1.874388in}{3.363051in}}%
\pgfpathlineto{\pgfqpoint{1.888277in}{3.335274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929630in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929630in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309337in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309337in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.384855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.730472in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.076089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.421706in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.767323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.266926in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886164in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777894in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389112in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{2.408754in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{2.369470in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430796in}{3.169160in}}%
\pgfpathlineto{\pgfqpoint{2.450438in}{3.188802in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{3.208444in}}%
\pgfpathlineto{\pgfqpoint{2.411154in}{3.188802in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{3.169160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.002354in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.002354in}}{\pgfqpoint{2.535374in}{3.003818in}}{\pgfqpoint{2.537979in}{3.006422in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.009027in}}{\pgfqpoint{2.542046in}{3.012560in}}{\pgfqpoint{2.542046in}{3.016243in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.019927in}}{\pgfqpoint{2.540583in}{3.023460in}}{\pgfqpoint{2.537979in}{3.026064in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.028669in}}{\pgfqpoint{2.531841in}{3.030132in}}{\pgfqpoint{2.528158in}{3.030132in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.030132in}}{\pgfqpoint{2.520941in}{3.028669in}}{\pgfqpoint{2.518337in}{3.026064in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.023460in}}{\pgfqpoint{2.514269in}{3.019927in}}{\pgfqpoint{2.514269in}{3.016243in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.012560in}}{\pgfqpoint{2.515732in}{3.009027in}}{\pgfqpoint{2.518337in}{3.006422in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.003818in}}{\pgfqpoint{2.524474in}{3.002354in}}{\pgfqpoint{2.528158in}{3.002354in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.002354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.043580in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.043580in}}{\pgfqpoint{2.535374in}{3.045043in}}{\pgfqpoint{2.537979in}{3.047648in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.050252in}}{\pgfqpoint{2.542046in}{3.053785in}}{\pgfqpoint{2.542046in}{3.057468in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.061152in}}{\pgfqpoint{2.540583in}{3.064685in}}{\pgfqpoint{2.537979in}{3.067289in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.069894in}}{\pgfqpoint{2.531841in}{3.071357in}}{\pgfqpoint{2.528158in}{3.071357in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.071357in}}{\pgfqpoint{2.520941in}{3.069894in}}{\pgfqpoint{2.518337in}{3.067289in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.064685in}}{\pgfqpoint{2.514269in}{3.061152in}}{\pgfqpoint{2.514269in}{3.057468in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.053785in}}{\pgfqpoint{2.515732in}{3.050252in}}{\pgfqpoint{2.518337in}{3.047648in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.045043in}}{\pgfqpoint{2.524474in}{3.043580in}}{\pgfqpoint{2.528158in}{3.043580in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.043580in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.084805in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.084805in}}{\pgfqpoint{2.535374in}{3.086268in}}{\pgfqpoint{2.537979in}{3.088873in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.091477in}}{\pgfqpoint{2.542046in}{3.095010in}}{\pgfqpoint{2.542046in}{3.098694in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.102377in}}{\pgfqpoint{2.540583in}{3.105910in}}{\pgfqpoint{2.537979in}{3.108515in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.111119in}}{\pgfqpoint{2.531841in}{3.112583in}}{\pgfqpoint{2.528158in}{3.112583in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.112583in}}{\pgfqpoint{2.520941in}{3.111119in}}{\pgfqpoint{2.518337in}{3.108515in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.105910in}}{\pgfqpoint{2.514269in}{3.102377in}}{\pgfqpoint{2.514269in}{3.098694in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.095010in}}{\pgfqpoint{2.515732in}{3.091477in}}{\pgfqpoint{2.518337in}{3.088873in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.086268in}}{\pgfqpoint{2.524474in}{3.084805in}}{\pgfqpoint{2.528158in}{3.084805in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.084805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.126030in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.126030in}}{\pgfqpoint{2.535374in}{3.127494in}}{\pgfqpoint{2.537979in}{3.130098in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.132703in}}{\pgfqpoint{2.542046in}{3.136236in}}{\pgfqpoint{2.542046in}{3.139919in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.143602in}}{\pgfqpoint{2.540583in}{3.147135in}}{\pgfqpoint{2.537979in}{3.149740in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.152345in}}{\pgfqpoint{2.531841in}{3.153808in}}{\pgfqpoint{2.528158in}{3.153808in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.153808in}}{\pgfqpoint{2.520941in}{3.152345in}}{\pgfqpoint{2.518337in}{3.149740in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.147135in}}{\pgfqpoint{2.514269in}{3.143602in}}{\pgfqpoint{2.514269in}{3.139919in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.136236in}}{\pgfqpoint{2.515732in}{3.132703in}}{\pgfqpoint{2.518337in}{3.130098in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.127494in}}{\pgfqpoint{2.524474in}{3.126030in}}{\pgfqpoint{2.528158in}{3.126030in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.126030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.167255in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.167255in}}{\pgfqpoint{2.535374in}{3.168719in}}{\pgfqpoint{2.537979in}{3.171323in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.173928in}}{\pgfqpoint{2.542046in}{3.177461in}}{\pgfqpoint{2.542046in}{3.181144in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.184828in}}{\pgfqpoint{2.540583in}{3.188361in}}{\pgfqpoint{2.537979in}{3.190965in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.193570in}}{\pgfqpoint{2.531841in}{3.195033in}}{\pgfqpoint{2.528158in}{3.195033in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.195033in}}{\pgfqpoint{2.520941in}{3.193570in}}{\pgfqpoint{2.518337in}{3.190965in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.188361in}}{\pgfqpoint{2.514269in}{3.184828in}}{\pgfqpoint{2.514269in}{3.181144in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.177461in}}{\pgfqpoint{2.515732in}{3.173928in}}{\pgfqpoint{2.518337in}{3.171323in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.168719in}}{\pgfqpoint{2.524474in}{3.167255in}}{\pgfqpoint{2.528158in}{3.167255in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.167255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.208481in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.208481in}}{\pgfqpoint{2.535374in}{3.209944in}}{\pgfqpoint{2.537979in}{3.212549in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.215153in}}{\pgfqpoint{2.542046in}{3.218686in}}{\pgfqpoint{2.542046in}{3.222370in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.226053in}}{\pgfqpoint{2.540583in}{3.229586in}}{\pgfqpoint{2.537979in}{3.232191in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.234795in}}{\pgfqpoint{2.531841in}{3.236259in}}{\pgfqpoint{2.528158in}{3.236259in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.236259in}}{\pgfqpoint{2.520941in}{3.234795in}}{\pgfqpoint{2.518337in}{3.232191in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.229586in}}{\pgfqpoint{2.514269in}{3.226053in}}{\pgfqpoint{2.514269in}{3.222370in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.218686in}}{\pgfqpoint{2.515732in}{3.215153in}}{\pgfqpoint{2.518337in}{3.212549in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.209944in}}{\pgfqpoint{2.524474in}{3.208481in}}{\pgfqpoint{2.528158in}{3.208481in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.208481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.249706in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.249706in}}{\pgfqpoint{2.535374in}{3.251169in}}{\pgfqpoint{2.537979in}{3.253774in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.256379in}}{\pgfqpoint{2.542046in}{3.259912in}}{\pgfqpoint{2.542046in}{3.263595in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.267278in}}{\pgfqpoint{2.540583in}{3.270811in}}{\pgfqpoint{2.537979in}{3.273416in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.276020in}}{\pgfqpoint{2.531841in}{3.277484in}}{\pgfqpoint{2.528158in}{3.277484in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.277484in}}{\pgfqpoint{2.520941in}{3.276020in}}{\pgfqpoint{2.518337in}{3.273416in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.270811in}}{\pgfqpoint{2.514269in}{3.267278in}}{\pgfqpoint{2.514269in}{3.263595in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.259912in}}{\pgfqpoint{2.515732in}{3.256379in}}{\pgfqpoint{2.518337in}{3.253774in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.251169in}}{\pgfqpoint{2.524474in}{3.249706in}}{\pgfqpoint{2.528158in}{3.249706in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.249706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.290931in}}%
\pgfpathcurveto{\pgfqpoint{2.531841in}{3.290931in}}{\pgfqpoint{2.535374in}{3.292395in}}{\pgfqpoint{2.537979in}{3.294999in}}%
\pgfpathcurveto{\pgfqpoint{2.540583in}{3.297604in}}{\pgfqpoint{2.542046in}{3.301137in}}{\pgfqpoint{2.542046in}{3.304820in}}%
\pgfpathcurveto{\pgfqpoint{2.542046in}{3.308504in}}{\pgfqpoint{2.540583in}{3.312037in}}{\pgfqpoint{2.537979in}{3.314641in}}%
\pgfpathcurveto{\pgfqpoint{2.535374in}{3.317246in}}{\pgfqpoint{2.531841in}{3.318709in}}{\pgfqpoint{2.528158in}{3.318709in}}%
\pgfpathcurveto{\pgfqpoint{2.524474in}{3.318709in}}{\pgfqpoint{2.520941in}{3.317246in}}{\pgfqpoint{2.518337in}{3.314641in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{3.312037in}}{\pgfqpoint{2.514269in}{3.308504in}}{\pgfqpoint{2.514269in}{3.304820in}}%
\pgfpathcurveto{\pgfqpoint{2.514269in}{3.301137in}}{\pgfqpoint{2.515732in}{3.297604in}}{\pgfqpoint{2.518337in}{3.294999in}}%
\pgfpathcurveto{\pgfqpoint{2.520941in}{3.292395in}}{\pgfqpoint{2.524474in}{3.290931in}}{\pgfqpoint{2.528158in}{3.290931in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.290931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528158in}{3.457987in}}%
\pgfpathlineto{\pgfqpoint{2.547799in}{3.477629in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{2.508516in}{3.477629in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{3.457987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562114in}{3.396340in}}%
\pgfpathlineto{\pgfqpoint{2.581755in}{3.415982in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{3.435624in}}%
\pgfpathlineto{\pgfqpoint{2.542472in}{3.415982in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{3.396340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696853in}{3.374633in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{3.394274in}}%
\pgfpathlineto{\pgfqpoint{2.696853in}{3.413916in}}%
\pgfpathlineto{\pgfqpoint{2.677211in}{3.394274in}}%
\pgfpathlineto{\pgfqpoint{2.696853in}{3.374633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140141in}{3.354375in}}%
\pgfpathlineto{\pgfqpoint{3.154030in}{3.382153in}}%
\pgfpathlineto{\pgfqpoint{3.126252in}{3.382153in}}%
\pgfpathlineto{\pgfqpoint{3.140141in}{3.354375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511940in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511940in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891648in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891648in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271355in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468475in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206906in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971423in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{3.991065in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{3.971423in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{3.951781in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{3.971423in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014763in}{3.294504in}}%
\pgfpathcurveto{\pgfqpoint{4.018446in}{3.294504in}}{\pgfqpoint{4.021979in}{3.295967in}}{\pgfqpoint{4.024584in}{3.298572in}}%
\pgfpathcurveto{\pgfqpoint{4.027188in}{3.301176in}}{\pgfqpoint{4.028652in}{3.304709in}}{\pgfqpoint{4.028652in}{3.308393in}}%
\pgfpathcurveto{\pgfqpoint{4.028652in}{3.312076in}}{\pgfqpoint{4.027188in}{3.315609in}}{\pgfqpoint{4.024584in}{3.318214in}}%
\pgfpathcurveto{\pgfqpoint{4.021979in}{3.320818in}}{\pgfqpoint{4.018446in}{3.322282in}}{\pgfqpoint{4.014763in}{3.322282in}}%
\pgfpathcurveto{\pgfqpoint{4.011079in}{3.322282in}}{\pgfqpoint{4.007546in}{3.320818in}}{\pgfqpoint{4.004942in}{3.318214in}}%
\pgfpathcurveto{\pgfqpoint{4.002337in}{3.315609in}}{\pgfqpoint{4.000874in}{3.312076in}}{\pgfqpoint{4.000874in}{3.308393in}}%
\pgfpathcurveto{\pgfqpoint{4.000874in}{3.304709in}}{\pgfqpoint{4.002337in}{3.301176in}}{\pgfqpoint{4.004942in}{3.298572in}}%
\pgfpathcurveto{\pgfqpoint{4.007546in}{3.295967in}}{\pgfqpoint{4.011079in}{3.294504in}}{\pgfqpoint{4.014763in}{3.294504in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.294504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014763in}{3.335729in}}%
\pgfpathcurveto{\pgfqpoint{4.018446in}{3.335729in}}{\pgfqpoint{4.021979in}{3.337192in}}{\pgfqpoint{4.024584in}{3.339797in}}%
\pgfpathcurveto{\pgfqpoint{4.027188in}{3.342402in}}{\pgfqpoint{4.028652in}{3.345935in}}{\pgfqpoint{4.028652in}{3.349618in}}%
\pgfpathcurveto{\pgfqpoint{4.028652in}{3.353301in}}{\pgfqpoint{4.027188in}{3.356834in}}{\pgfqpoint{4.024584in}{3.359439in}}%
\pgfpathcurveto{\pgfqpoint{4.021979in}{3.362043in}}{\pgfqpoint{4.018446in}{3.363507in}}{\pgfqpoint{4.014763in}{3.363507in}}%
\pgfpathcurveto{\pgfqpoint{4.011079in}{3.363507in}}{\pgfqpoint{4.007546in}{3.362043in}}{\pgfqpoint{4.004942in}{3.359439in}}%
\pgfpathcurveto{\pgfqpoint{4.002337in}{3.356834in}}{\pgfqpoint{4.000874in}{3.353301in}}{\pgfqpoint{4.000874in}{3.349618in}}%
\pgfpathcurveto{\pgfqpoint{4.000874in}{3.345935in}}{\pgfqpoint{4.002337in}{3.342402in}}{\pgfqpoint{4.004942in}{3.339797in}}%
\pgfpathcurveto{\pgfqpoint{4.007546in}{3.337192in}}{\pgfqpoint{4.011079in}{3.335729in}}{\pgfqpoint{4.014763in}{3.335729in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.335729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014763in}{3.508538in}}%
\pgfpathcurveto{\pgfqpoint{4.018446in}{3.508538in}}{\pgfqpoint{4.021979in}{3.510001in}}{\pgfqpoint{4.024584in}{3.512606in}}%
\pgfpathcurveto{\pgfqpoint{4.027188in}{3.515210in}}{\pgfqpoint{4.028652in}{3.518743in}}{\pgfqpoint{4.028652in}{3.522426in}}%
\pgfpathcurveto{\pgfqpoint{4.028652in}{3.526110in}}{\pgfqpoint{4.027188in}{3.529643in}}{\pgfqpoint{4.024584in}{3.532247in}}%
\pgfpathcurveto{\pgfqpoint{4.021979in}{3.534852in}}{\pgfqpoint{4.018446in}{3.536315in}}{\pgfqpoint{4.014763in}{3.536315in}}%
\pgfpathcurveto{\pgfqpoint{4.011079in}{3.536315in}}{\pgfqpoint{4.007546in}{3.534852in}}{\pgfqpoint{4.004942in}{3.532247in}}%
\pgfpathcurveto{\pgfqpoint{4.002337in}{3.529643in}}{\pgfqpoint{4.000874in}{3.526110in}}{\pgfqpoint{4.000874in}{3.522426in}}%
\pgfpathcurveto{\pgfqpoint{4.000874in}{3.518743in}}{\pgfqpoint{4.002337in}{3.515210in}}{\pgfqpoint{4.004942in}{3.512606in}}%
\pgfpathcurveto{\pgfqpoint{4.007546in}{3.510001in}}{\pgfqpoint{4.011079in}{3.508538in}}{\pgfqpoint{4.014763in}{3.508538in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.508538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014763in}{3.551855in}}%
\pgfpathcurveto{\pgfqpoint{4.018446in}{3.551855in}}{\pgfqpoint{4.021979in}{3.553319in}}{\pgfqpoint{4.024584in}{3.555923in}}%
\pgfpathcurveto{\pgfqpoint{4.027188in}{3.558528in}}{\pgfqpoint{4.028652in}{3.562061in}}{\pgfqpoint{4.028652in}{3.565744in}}%
\pgfpathcurveto{\pgfqpoint{4.028652in}{3.569428in}}{\pgfqpoint{4.027188in}{3.572961in}}{\pgfqpoint{4.024584in}{3.575565in}}%
\pgfpathcurveto{\pgfqpoint{4.021979in}{3.578170in}}{\pgfqpoint{4.018446in}{3.579633in}}{\pgfqpoint{4.014763in}{3.579633in}}%
\pgfpathcurveto{\pgfqpoint{4.011079in}{3.579633in}}{\pgfqpoint{4.007546in}{3.578170in}}{\pgfqpoint{4.004942in}{3.575565in}}%
\pgfpathcurveto{\pgfqpoint{4.002337in}{3.572961in}}{\pgfqpoint{4.000874in}{3.569428in}}{\pgfqpoint{4.000874in}{3.565744in}}%
\pgfpathcurveto{\pgfqpoint{4.000874in}{3.562061in}}{\pgfqpoint{4.002337in}{3.558528in}}{\pgfqpoint{4.004942in}{3.555923in}}%
\pgfpathcurveto{\pgfqpoint{4.007546in}{3.553319in}}{\pgfqpoint{4.011079in}{3.551855in}}{\pgfqpoint{4.014763in}{3.551855in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.551855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014763in}{3.587328in}}%
\pgfpathlineto{\pgfqpoint{4.034405in}{3.606970in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.626612in}}%
\pgfpathlineto{\pgfqpoint{3.995121in}{3.606970in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.587328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078463in}{3.560537in}}%
\pgfpathlineto{\pgfqpoint{4.098105in}{3.580179in}}%
\pgfpathlineto{\pgfqpoint{4.078463in}{3.599821in}}%
\pgfpathlineto{\pgfqpoint{4.058822in}{3.580179in}}%
\pgfpathlineto{\pgfqpoint{4.078463in}{3.560537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112368in}{3.371500in}}%
\pgfpathlineto{\pgfqpoint{4.132010in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{3.410784in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{3.371500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229853in}{3.371261in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{3.410545in}}%
\pgfpathlineto{\pgfqpoint{4.210211in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{3.371261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609439in}{3.345251in}}%
\pgfpathlineto{\pgfqpoint{4.629080in}{3.364893in}}%
\pgfpathlineto{\pgfqpoint{4.609439in}{3.384534in}}%
\pgfpathlineto{\pgfqpoint{4.589797in}{3.364893in}}%
\pgfpathlineto{\pgfqpoint{4.609439in}{3.345251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052898in}{3.324993in}}%
\pgfpathlineto{\pgfqpoint{5.066787in}{3.352771in}}%
\pgfpathlineto{\pgfqpoint{5.039010in}{3.352771in}}%
\pgfpathlineto{\pgfqpoint{5.052898in}{3.324993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094251in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094251in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473959in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473959in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853666in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050785in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835128in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553734in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{5.573376in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{5.553734in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{5.534092in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{5.553734in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625916in}{3.338590in}}%
\pgfpathlineto{\pgfqpoint{5.645558in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{5.625916in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{5.606274in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{5.625916in}{3.338590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657215in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{5.676857in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{5.657215in}{3.291470in}}%
\pgfpathlineto{\pgfqpoint{5.637573in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{5.657215in}{3.252186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691875in}{3.226176in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{5.691875in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{5.691875in}{3.226176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742201in}{3.200165in}}%
\pgfpathlineto{\pgfqpoint{5.761843in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{5.742201in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{5.722559in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{5.742201in}{3.200165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827755in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{5.847397in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{5.827755in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{5.808114in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{5.827755in}{3.174155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189969in}{3.148145in}}%
\pgfpathlineto{\pgfqpoint{6.209610in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{6.189969in}{3.187429in}}%
\pgfpathlineto{\pgfqpoint{6.170327in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{6.189969in}{3.148145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635209in}{3.127888in}}%
\pgfpathlineto{\pgfqpoint{6.649098in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{6.621320in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{6.635209in}{3.127888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676562in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676562in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056269in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056269in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435977in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.633096in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417439in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136045in}{3.364600in}}%
\pgfpathlineto{\pgfqpoint{7.155686in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{7.136045in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{7.136045in}{3.364600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208227in}{3.338590in}}%
\pgfpathlineto{\pgfqpoint{7.227869in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{7.208227in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{7.188585in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{7.208227in}{3.338590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239526in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{7.259167in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{7.239526in}{3.291470in}}%
\pgfpathlineto{\pgfqpoint{7.219884in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{7.239526in}{3.252186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274186in}{3.226176in}}%
\pgfpathlineto{\pgfqpoint{7.293828in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{7.274186in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{7.254544in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{7.274186in}{3.226176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324512in}{3.200165in}}%
\pgfpathlineto{\pgfqpoint{7.344154in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{7.324512in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{7.304870in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{7.324512in}{3.200165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410066in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{7.429708in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{7.410066in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{7.390424in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{7.410066in}{3.174155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.575441in}{3.148145in}}%
\pgfpathlineto{\pgfqpoint{7.595083in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{7.575441in}{3.187429in}}%
\pgfpathlineto{\pgfqpoint{7.555800in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{7.575441in}{3.148145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{2.433081in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217520in}{3.127888in}}%
\pgfpathlineto{\pgfqpoint{8.231409in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{8.203631in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{8.217520in}{3.127888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.258873in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.258873in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638580in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018288in,y=2.335858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{2.778698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.124315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{3.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{4.100772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.433081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310691in, y=3.471884in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.215407in, y=4.385016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999749in, y=4.184105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.379453in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.379453in}}{\pgfqpoint{0.811191in}{1.380917in}}{\pgfqpoint{0.813796in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.386126in}}{\pgfqpoint{0.817864in}{1.389659in}}{\pgfqpoint{0.817864in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.397026in}}{\pgfqpoint{0.816400in}{1.400559in}}{\pgfqpoint{0.813796in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.405768in}}{\pgfqpoint{0.807658in}{1.407231in}}{\pgfqpoint{0.803975in}{1.407231in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.407231in}}{\pgfqpoint{0.796758in}{1.405768in}}{\pgfqpoint{0.794154in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.400559in}}{\pgfqpoint{0.790086in}{1.397026in}}{\pgfqpoint{0.790086in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.389659in}}{\pgfqpoint{0.791549in}{1.386126in}}{\pgfqpoint{0.794154in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.380917in}}{\pgfqpoint{0.800291in}{1.379453in}}{\pgfqpoint{0.803975in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.379453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.420679in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.420679in}}{\pgfqpoint{0.811191in}{1.422142in}}{\pgfqpoint{0.813796in}{1.424747in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.427351in}}{\pgfqpoint{0.817864in}{1.430884in}}{\pgfqpoint{0.817864in}{1.434568in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.438251in}}{\pgfqpoint{0.816400in}{1.441784in}}{\pgfqpoint{0.813796in}{1.444388in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.446993in}}{\pgfqpoint{0.807658in}{1.448456in}}{\pgfqpoint{0.803975in}{1.448456in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.448456in}}{\pgfqpoint{0.796758in}{1.446993in}}{\pgfqpoint{0.794154in}{1.444388in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.441784in}}{\pgfqpoint{0.790086in}{1.438251in}}{\pgfqpoint{0.790086in}{1.434568in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.430884in}}{\pgfqpoint{0.791549in}{1.427351in}}{\pgfqpoint{0.794154in}{1.424747in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.422142in}}{\pgfqpoint{0.800291in}{1.420679in}}{\pgfqpoint{0.803975in}{1.420679in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.420679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.461904in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.461904in}}{\pgfqpoint{0.811191in}{1.463367in}}{\pgfqpoint{0.813796in}{1.465972in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.468576in}}{\pgfqpoint{0.817864in}{1.472109in}}{\pgfqpoint{0.817864in}{1.475793in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.479476in}}{\pgfqpoint{0.816400in}{1.483009in}}{\pgfqpoint{0.813796in}{1.485614in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.488218in}}{\pgfqpoint{0.807658in}{1.489682in}}{\pgfqpoint{0.803975in}{1.489682in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.489682in}}{\pgfqpoint{0.796758in}{1.488218in}}{\pgfqpoint{0.794154in}{1.485614in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.483009in}}{\pgfqpoint{0.790086in}{1.479476in}}{\pgfqpoint{0.790086in}{1.475793in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.472109in}}{\pgfqpoint{0.791549in}{1.468576in}}{\pgfqpoint{0.794154in}{1.465972in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.463367in}}{\pgfqpoint{0.800291in}{1.461904in}}{\pgfqpoint{0.803975in}{1.461904in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.461904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.503129in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.503129in}}{\pgfqpoint{0.811191in}{1.504593in}}{\pgfqpoint{0.813796in}{1.507197in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.509802in}}{\pgfqpoint{0.817864in}{1.513335in}}{\pgfqpoint{0.817864in}{1.517018in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.520701in}}{\pgfqpoint{0.816400in}{1.524234in}}{\pgfqpoint{0.813796in}{1.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.529444in}}{\pgfqpoint{0.807658in}{1.530907in}}{\pgfqpoint{0.803975in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.530907in}}{\pgfqpoint{0.796758in}{1.529444in}}{\pgfqpoint{0.794154in}{1.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.524234in}}{\pgfqpoint{0.790086in}{1.520701in}}{\pgfqpoint{0.790086in}{1.517018in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.513335in}}{\pgfqpoint{0.791549in}{1.509802in}}{\pgfqpoint{0.794154in}{1.507197in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.504593in}}{\pgfqpoint{0.800291in}{1.503129in}}{\pgfqpoint{0.803975in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.503129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.544355in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.544355in}}{\pgfqpoint{0.811191in}{1.545818in}}{\pgfqpoint{0.813796in}{1.548422in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.551027in}}{\pgfqpoint{0.817864in}{1.554560in}}{\pgfqpoint{0.817864in}{1.558243in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.561927in}}{\pgfqpoint{0.816400in}{1.565460in}}{\pgfqpoint{0.813796in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.570669in}}{\pgfqpoint{0.807658in}{1.572132in}}{\pgfqpoint{0.803975in}{1.572132in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.572132in}}{\pgfqpoint{0.796758in}{1.570669in}}{\pgfqpoint{0.794154in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.565460in}}{\pgfqpoint{0.790086in}{1.561927in}}{\pgfqpoint{0.790086in}{1.558243in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.554560in}}{\pgfqpoint{0.791549in}{1.551027in}}{\pgfqpoint{0.794154in}{1.548422in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.545818in}}{\pgfqpoint{0.800291in}{1.544355in}}{\pgfqpoint{0.803975in}{1.544355in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.544355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.585580in}}%
\pgfpathcurveto{\pgfqpoint{0.807658in}{1.585580in}}{\pgfqpoint{0.811191in}{1.587043in}}{\pgfqpoint{0.813796in}{1.589648in}}%
\pgfpathcurveto{\pgfqpoint{0.816400in}{1.592252in}}{\pgfqpoint{0.817864in}{1.595785in}}{\pgfqpoint{0.817864in}{1.599469in}}%
\pgfpathcurveto{\pgfqpoint{0.817864in}{1.603152in}}{\pgfqpoint{0.816400in}{1.606685in}}{\pgfqpoint{0.813796in}{1.609290in}}%
\pgfpathcurveto{\pgfqpoint{0.811191in}{1.611894in}}{\pgfqpoint{0.807658in}{1.613358in}}{\pgfqpoint{0.803975in}{1.613358in}}%
\pgfpathcurveto{\pgfqpoint{0.800291in}{1.613358in}}{\pgfqpoint{0.796758in}{1.611894in}}{\pgfqpoint{0.794154in}{1.609290in}}%
\pgfpathcurveto{\pgfqpoint{0.791549in}{1.606685in}}{\pgfqpoint{0.790086in}{1.603152in}}{\pgfqpoint{0.790086in}{1.599469in}}%
\pgfpathcurveto{\pgfqpoint{0.790086in}{1.595785in}}{\pgfqpoint{0.791549in}{1.592252in}}{\pgfqpoint{0.794154in}{1.589648in}}%
\pgfpathcurveto{\pgfqpoint{0.796758in}{1.587043in}}{\pgfqpoint{0.800291in}{1.585580in}}{\pgfqpoint{0.803975in}{1.585580in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.585580in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803975in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{0.784333in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{1.621052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856601in}{1.568771in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{1.588413in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{1.608054in}}%
\pgfpathlineto{\pgfqpoint{0.836959in}{1.588413in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{1.568771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898790in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{0.898790in}{1.562039in}}%
\pgfpathlineto{\pgfqpoint{0.879149in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{0.898790in}{1.522755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923517in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{0.923517in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{0.923517in}{1.436351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978775in}{1.301838in}}%
\pgfpathcurveto{\pgfqpoint{0.982459in}{1.301838in}}{\pgfqpoint{0.985992in}{1.303301in}}{\pgfqpoint{0.988596in}{1.305906in}}%
\pgfpathcurveto{\pgfqpoint{0.991201in}{1.308510in}}{\pgfqpoint{0.992664in}{1.312043in}}{\pgfqpoint{0.992664in}{1.315727in}}%
\pgfpathcurveto{\pgfqpoint{0.992664in}{1.319410in}}{\pgfqpoint{0.991201in}{1.322943in}}{\pgfqpoint{0.988596in}{1.325548in}}%
\pgfpathcurveto{\pgfqpoint{0.985992in}{1.328152in}}{\pgfqpoint{0.982459in}{1.329616in}}{\pgfqpoint{0.978775in}{1.329616in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.329616in}}{\pgfqpoint{0.971559in}{1.328152in}}{\pgfqpoint{0.968954in}{1.325548in}}%
\pgfpathcurveto{\pgfqpoint{0.966350in}{1.322943in}}{\pgfqpoint{0.964886in}{1.319410in}}{\pgfqpoint{0.964886in}{1.315727in}}%
\pgfpathcurveto{\pgfqpoint{0.964886in}{1.312043in}}{\pgfqpoint{0.966350in}{1.308510in}}{\pgfqpoint{0.968954in}{1.305906in}}%
\pgfpathcurveto{\pgfqpoint{0.971559in}{1.303301in}}{\pgfqpoint{0.975092in}{1.301838in}}{\pgfqpoint{0.978775in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.301838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978775in}{1.343063in}}%
\pgfpathcurveto{\pgfqpoint{0.982459in}{1.343063in}}{\pgfqpoint{0.985992in}{1.344527in}}{\pgfqpoint{0.988596in}{1.347131in}}%
\pgfpathcurveto{\pgfqpoint{0.991201in}{1.349736in}}{\pgfqpoint{0.992664in}{1.353269in}}{\pgfqpoint{0.992664in}{1.356952in}}%
\pgfpathcurveto{\pgfqpoint{0.992664in}{1.360636in}}{\pgfqpoint{0.991201in}{1.364169in}}{\pgfqpoint{0.988596in}{1.366773in}}%
\pgfpathcurveto{\pgfqpoint{0.985992in}{1.369378in}}{\pgfqpoint{0.982459in}{1.370841in}}{\pgfqpoint{0.978775in}{1.370841in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.370841in}}{\pgfqpoint{0.971559in}{1.369378in}}{\pgfqpoint{0.968954in}{1.366773in}}%
\pgfpathcurveto{\pgfqpoint{0.966350in}{1.364169in}}{\pgfqpoint{0.964886in}{1.360636in}}{\pgfqpoint{0.964886in}{1.356952in}}%
\pgfpathcurveto{\pgfqpoint{0.964886in}{1.353269in}}{\pgfqpoint{0.966350in}{1.349736in}}{\pgfqpoint{0.968954in}{1.347131in}}%
\pgfpathcurveto{\pgfqpoint{0.971559in}{1.344527in}}{\pgfqpoint{0.975092in}{1.343063in}}{\pgfqpoint{0.978775in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.343063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978775in}{1.384289in}}%
\pgfpathcurveto{\pgfqpoint{0.982459in}{1.384289in}}{\pgfqpoint{0.985992in}{1.385752in}}{\pgfqpoint{0.988596in}{1.388357in}}%
\pgfpathcurveto{\pgfqpoint{0.991201in}{1.390961in}}{\pgfqpoint{0.992664in}{1.394494in}}{\pgfqpoint{0.992664in}{1.398177in}}%
\pgfpathcurveto{\pgfqpoint{0.992664in}{1.401861in}}{\pgfqpoint{0.991201in}{1.405394in}}{\pgfqpoint{0.988596in}{1.407998in}}%
\pgfpathcurveto{\pgfqpoint{0.985992in}{1.410603in}}{\pgfqpoint{0.982459in}{1.412066in}}{\pgfqpoint{0.978775in}{1.412066in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.412066in}}{\pgfqpoint{0.971559in}{1.410603in}}{\pgfqpoint{0.968954in}{1.407998in}}%
\pgfpathcurveto{\pgfqpoint{0.966350in}{1.405394in}}{\pgfqpoint{0.964886in}{1.401861in}}{\pgfqpoint{0.964886in}{1.398177in}}%
\pgfpathcurveto{\pgfqpoint{0.964886in}{1.394494in}}{\pgfqpoint{0.966350in}{1.390961in}}{\pgfqpoint{0.968954in}{1.388357in}}%
\pgfpathcurveto{\pgfqpoint{0.971559in}{1.385752in}}{\pgfqpoint{0.975092in}{1.384289in}}{\pgfqpoint{0.978775in}{1.384289in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.384289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978775in}{1.425514in}}%
\pgfpathcurveto{\pgfqpoint{0.982459in}{1.425514in}}{\pgfqpoint{0.985992in}{1.426977in}}{\pgfqpoint{0.988596in}{1.429582in}}%
\pgfpathcurveto{\pgfqpoint{0.991201in}{1.432186in}}{\pgfqpoint{0.992664in}{1.435719in}}{\pgfqpoint{0.992664in}{1.439403in}}%
\pgfpathcurveto{\pgfqpoint{0.992664in}{1.443086in}}{\pgfqpoint{0.991201in}{1.446619in}}{\pgfqpoint{0.988596in}{1.449224in}}%
\pgfpathcurveto{\pgfqpoint{0.985992in}{1.451828in}}{\pgfqpoint{0.982459in}{1.453292in}}{\pgfqpoint{0.978775in}{1.453292in}}%
\pgfpathcurveto{\pgfqpoint{0.975092in}{1.453292in}}{\pgfqpoint{0.971559in}{1.451828in}}{\pgfqpoint{0.968954in}{1.449224in}}%
\pgfpathcurveto{\pgfqpoint{0.966350in}{1.446619in}}{\pgfqpoint{0.964886in}{1.443086in}}{\pgfqpoint{0.964886in}{1.439403in}}%
\pgfpathcurveto{\pgfqpoint{0.964886in}{1.435719in}}{\pgfqpoint{0.966350in}{1.432186in}}{\pgfqpoint{0.968954in}{1.429582in}}%
\pgfpathcurveto{\pgfqpoint{0.971559in}{1.426977in}}{\pgfqpoint{0.975092in}{1.425514in}}{\pgfqpoint{0.978775in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.425514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978775in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{0.998417in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.500270in}}%
\pgfpathlineto{\pgfqpoint{0.959133in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.460986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040945in}{1.369415in}}%
\pgfpathcurveto{\pgfqpoint{1.044629in}{1.369415in}}{\pgfqpoint{1.048162in}{1.370878in}}{\pgfqpoint{1.050766in}{1.373483in}}%
\pgfpathcurveto{\pgfqpoint{1.053371in}{1.376087in}}{\pgfqpoint{1.054834in}{1.379620in}}{\pgfqpoint{1.054834in}{1.383304in}}%
\pgfpathcurveto{\pgfqpoint{1.054834in}{1.386987in}}{\pgfqpoint{1.053371in}{1.390520in}}{\pgfqpoint{1.050766in}{1.393125in}}%
\pgfpathcurveto{\pgfqpoint{1.048162in}{1.395729in}}{\pgfqpoint{1.044629in}{1.397192in}}{\pgfqpoint{1.040945in}{1.397192in}}%
\pgfpathcurveto{\pgfqpoint{1.037262in}{1.397192in}}{\pgfqpoint{1.033729in}{1.395729in}}{\pgfqpoint{1.031125in}{1.393125in}}%
\pgfpathcurveto{\pgfqpoint{1.028520in}{1.390520in}}{\pgfqpoint{1.027057in}{1.386987in}}{\pgfqpoint{1.027057in}{1.383304in}}%
\pgfpathcurveto{\pgfqpoint{1.027057in}{1.379620in}}{\pgfqpoint{1.028520in}{1.376087in}}{\pgfqpoint{1.031125in}{1.373483in}}%
\pgfpathcurveto{\pgfqpoint{1.033729in}{1.370878in}}{\pgfqpoint{1.037262in}{1.369415in}}{\pgfqpoint{1.040945in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.369415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040945in}{1.410640in}}%
\pgfpathcurveto{\pgfqpoint{1.044629in}{1.410640in}}{\pgfqpoint{1.048162in}{1.412103in}}{\pgfqpoint{1.050766in}{1.414708in}}%
\pgfpathcurveto{\pgfqpoint{1.053371in}{1.417312in}}{\pgfqpoint{1.054834in}{1.420846in}}{\pgfqpoint{1.054834in}{1.424529in}}%
\pgfpathcurveto{\pgfqpoint{1.054834in}{1.428212in}}{\pgfqpoint{1.053371in}{1.431745in}}{\pgfqpoint{1.050766in}{1.434350in}}%
\pgfpathcurveto{\pgfqpoint{1.048162in}{1.436954in}}{\pgfqpoint{1.044629in}{1.438418in}}{\pgfqpoint{1.040945in}{1.438418in}}%
\pgfpathcurveto{\pgfqpoint{1.037262in}{1.438418in}}{\pgfqpoint{1.033729in}{1.436954in}}{\pgfqpoint{1.031125in}{1.434350in}}%
\pgfpathcurveto{\pgfqpoint{1.028520in}{1.431745in}}{\pgfqpoint{1.027057in}{1.428212in}}{\pgfqpoint{1.027057in}{1.424529in}}%
\pgfpathcurveto{\pgfqpoint{1.027057in}{1.420846in}}{\pgfqpoint{1.028520in}{1.417312in}}{\pgfqpoint{1.031125in}{1.414708in}}%
\pgfpathcurveto{\pgfqpoint{1.033729in}{1.412103in}}{\pgfqpoint{1.037262in}{1.410640in}}{\pgfqpoint{1.040945in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.410640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040945in}{1.451865in}}%
\pgfpathcurveto{\pgfqpoint{1.044629in}{1.451865in}}{\pgfqpoint{1.048162in}{1.453329in}}{\pgfqpoint{1.050766in}{1.455933in}}%
\pgfpathcurveto{\pgfqpoint{1.053371in}{1.458538in}}{\pgfqpoint{1.054834in}{1.462071in}}{\pgfqpoint{1.054834in}{1.465754in}}%
\pgfpathcurveto{\pgfqpoint{1.054834in}{1.469438in}}{\pgfqpoint{1.053371in}{1.472971in}}{\pgfqpoint{1.050766in}{1.475575in}}%
\pgfpathcurveto{\pgfqpoint{1.048162in}{1.478180in}}{\pgfqpoint{1.044629in}{1.479643in}}{\pgfqpoint{1.040945in}{1.479643in}}%
\pgfpathcurveto{\pgfqpoint{1.037262in}{1.479643in}}{\pgfqpoint{1.033729in}{1.478180in}}{\pgfqpoint{1.031125in}{1.475575in}}%
\pgfpathcurveto{\pgfqpoint{1.028520in}{1.472971in}}{\pgfqpoint{1.027057in}{1.469438in}}{\pgfqpoint{1.027057in}{1.465754in}}%
\pgfpathcurveto{\pgfqpoint{1.027057in}{1.462071in}}{\pgfqpoint{1.028520in}{1.458538in}}{\pgfqpoint{1.031125in}{1.455933in}}%
\pgfpathcurveto{\pgfqpoint{1.033729in}{1.453329in}}{\pgfqpoint{1.037262in}{1.451865in}}{\pgfqpoint{1.040945in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.451865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040945in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{1.060587in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{1.021304in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.487338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103202in}{1.416475in}}%
\pgfpathcurveto{\pgfqpoint{1.106885in}{1.416475in}}{\pgfqpoint{1.110418in}{1.417938in}}{\pgfqpoint{1.113023in}{1.420543in}}%
\pgfpathcurveto{\pgfqpoint{1.115627in}{1.423147in}}{\pgfqpoint{1.117091in}{1.426680in}}{\pgfqpoint{1.117091in}{1.430363in}}%
\pgfpathcurveto{\pgfqpoint{1.117091in}{1.434047in}}{\pgfqpoint{1.115627in}{1.437580in}}{\pgfqpoint{1.113023in}{1.440184in}}%
\pgfpathcurveto{\pgfqpoint{1.110418in}{1.442789in}}{\pgfqpoint{1.106885in}{1.444252in}}{\pgfqpoint{1.103202in}{1.444252in}}%
\pgfpathcurveto{\pgfqpoint{1.099518in}{1.444252in}}{\pgfqpoint{1.095985in}{1.442789in}}{\pgfqpoint{1.093381in}{1.440184in}}%
\pgfpathcurveto{\pgfqpoint{1.090776in}{1.437580in}}{\pgfqpoint{1.089313in}{1.434047in}}{\pgfqpoint{1.089313in}{1.430363in}}%
\pgfpathcurveto{\pgfqpoint{1.089313in}{1.426680in}}{\pgfqpoint{1.090776in}{1.423147in}}{\pgfqpoint{1.093381in}{1.420543in}}%
\pgfpathcurveto{\pgfqpoint{1.095985in}{1.417938in}}{\pgfqpoint{1.099518in}{1.416475in}}{\pgfqpoint{1.103202in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{1.103202in}{1.416475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103202in}{1.457700in}}%
\pgfpathcurveto{\pgfqpoint{1.106885in}{1.457700in}}{\pgfqpoint{1.110418in}{1.459163in}}{\pgfqpoint{1.113023in}{1.461768in}}%
\pgfpathcurveto{\pgfqpoint{1.115627in}{1.464372in}}{\pgfqpoint{1.117091in}{1.467905in}}{\pgfqpoint{1.117091in}{1.471589in}}%
\pgfpathcurveto{\pgfqpoint{1.117091in}{1.475272in}}{\pgfqpoint{1.115627in}{1.478805in}}{\pgfqpoint{1.113023in}{1.481410in}}%
\pgfpathcurveto{\pgfqpoint{1.110418in}{1.484014in}}{\pgfqpoint{1.106885in}{1.485478in}}{\pgfqpoint{1.103202in}{1.485478in}}%
\pgfpathcurveto{\pgfqpoint{1.099518in}{1.485478in}}{\pgfqpoint{1.095985in}{1.484014in}}{\pgfqpoint{1.093381in}{1.481410in}}%
\pgfpathcurveto{\pgfqpoint{1.090776in}{1.478805in}}{\pgfqpoint{1.089313in}{1.475272in}}{\pgfqpoint{1.089313in}{1.471589in}}%
\pgfpathcurveto{\pgfqpoint{1.089313in}{1.467905in}}{\pgfqpoint{1.090776in}{1.464372in}}{\pgfqpoint{1.093381in}{1.461768in}}%
\pgfpathcurveto{\pgfqpoint{1.095985in}{1.459163in}}{\pgfqpoint{1.099518in}{1.457700in}}{\pgfqpoint{1.103202in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.103202in}{1.457700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103202in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{1.512814in}}%
\pgfpathlineto{\pgfqpoint{1.103202in}{1.532456in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{1.512814in}}%
\pgfpathlineto{\pgfqpoint{1.103202in}{1.493172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169471in}{1.443534in}}%
\pgfpathcurveto{\pgfqpoint{1.173154in}{1.443534in}}{\pgfqpoint{1.176687in}{1.444997in}}{\pgfqpoint{1.179291in}{1.447602in}}%
\pgfpathcurveto{\pgfqpoint{1.181896in}{1.450206in}}{\pgfqpoint{1.183359in}{1.453739in}}{\pgfqpoint{1.183359in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{1.183359in}{1.461106in}}{\pgfqpoint{1.181896in}{1.464639in}}{\pgfqpoint{1.179291in}{1.467243in}}%
\pgfpathcurveto{\pgfqpoint{1.176687in}{1.469848in}}{\pgfqpoint{1.173154in}{1.471311in}}{\pgfqpoint{1.169471in}{1.471311in}}%
\pgfpathcurveto{\pgfqpoint{1.165787in}{1.471311in}}{\pgfqpoint{1.162254in}{1.469848in}}{\pgfqpoint{1.159650in}{1.467243in}}%
\pgfpathcurveto{\pgfqpoint{1.157045in}{1.464639in}}{\pgfqpoint{1.155582in}{1.461106in}}{\pgfqpoint{1.155582in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{1.155582in}{1.453739in}}{\pgfqpoint{1.157045in}{1.450206in}}{\pgfqpoint{1.159650in}{1.447602in}}%
\pgfpathcurveto{\pgfqpoint{1.162254in}{1.444997in}}{\pgfqpoint{1.165787in}{1.443534in}}{\pgfqpoint{1.169471in}{1.443534in}}%
\pgfpathlineto{\pgfqpoint{1.169471in}{1.443534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169471in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.169471in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{1.149829in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.169471in}{1.479006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250918in}{1.454982in}}%
\pgfpathcurveto{\pgfqpoint{1.254602in}{1.454982in}}{\pgfqpoint{1.258135in}{1.456445in}}{\pgfqpoint{1.260739in}{1.459050in}}%
\pgfpathcurveto{\pgfqpoint{1.263344in}{1.461654in}}{\pgfqpoint{1.264807in}{1.465187in}}{\pgfqpoint{1.264807in}{1.468871in}}%
\pgfpathcurveto{\pgfqpoint{1.264807in}{1.472554in}}{\pgfqpoint{1.263344in}{1.476087in}}{\pgfqpoint{1.260739in}{1.478692in}}%
\pgfpathcurveto{\pgfqpoint{1.258135in}{1.481296in}}{\pgfqpoint{1.254602in}{1.482760in}}{\pgfqpoint{1.250918in}{1.482760in}}%
\pgfpathcurveto{\pgfqpoint{1.247235in}{1.482760in}}{\pgfqpoint{1.243702in}{1.481296in}}{\pgfqpoint{1.241097in}{1.478692in}}%
\pgfpathcurveto{\pgfqpoint{1.238493in}{1.476087in}}{\pgfqpoint{1.237029in}{1.472554in}}{\pgfqpoint{1.237029in}{1.468871in}}%
\pgfpathcurveto{\pgfqpoint{1.237029in}{1.465187in}}{\pgfqpoint{1.238493in}{1.461654in}}{\pgfqpoint{1.241097in}{1.459050in}}%
\pgfpathcurveto{\pgfqpoint{1.243702in}{1.456445in}}{\pgfqpoint{1.247235in}{1.454982in}}{\pgfqpoint{1.250918in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{1.250918in}{1.454982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250918in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{1.510096in}}%
\pgfpathlineto{\pgfqpoint{1.250918in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.510096in}}%
\pgfpathlineto{\pgfqpoint{1.250918in}{1.490454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324432in}{1.458387in}}%
\pgfpathcurveto{\pgfqpoint{1.328115in}{1.458387in}}{\pgfqpoint{1.331648in}{1.459851in}}{\pgfqpoint{1.334253in}{1.462455in}}%
\pgfpathcurveto{\pgfqpoint{1.336857in}{1.465060in}}{\pgfqpoint{1.338320in}{1.468593in}}{\pgfqpoint{1.338320in}{1.472276in}}%
\pgfpathcurveto{\pgfqpoint{1.338320in}{1.475960in}}{\pgfqpoint{1.336857in}{1.479493in}}{\pgfqpoint{1.334253in}{1.482097in}}%
\pgfpathcurveto{\pgfqpoint{1.331648in}{1.484702in}}{\pgfqpoint{1.328115in}{1.486165in}}{\pgfqpoint{1.324432in}{1.486165in}}%
\pgfpathcurveto{\pgfqpoint{1.320748in}{1.486165in}}{\pgfqpoint{1.317215in}{1.484702in}}{\pgfqpoint{1.314611in}{1.482097in}}%
\pgfpathcurveto{\pgfqpoint{1.312006in}{1.479493in}}{\pgfqpoint{1.310543in}{1.475960in}}{\pgfqpoint{1.310543in}{1.472276in}}%
\pgfpathcurveto{\pgfqpoint{1.310543in}{1.468593in}}{\pgfqpoint{1.312006in}{1.465060in}}{\pgfqpoint{1.314611in}{1.462455in}}%
\pgfpathcurveto{\pgfqpoint{1.317215in}{1.459851in}}{\pgfqpoint{1.320748in}{1.458387in}}{\pgfqpoint{1.324432in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{1.324432in}{1.458387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324432in}{1.493860in}}%
\pgfpathlineto{\pgfqpoint{1.344073in}{1.513501in}}%
\pgfpathlineto{\pgfqpoint{1.324432in}{1.533143in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.513501in}}%
\pgfpathlineto{\pgfqpoint{1.324432in}{1.493860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395791in}{1.460245in}}%
\pgfpathcurveto{\pgfqpoint{1.399474in}{1.460245in}}{\pgfqpoint{1.403007in}{1.461709in}}{\pgfqpoint{1.405612in}{1.464313in}}%
\pgfpathcurveto{\pgfqpoint{1.408216in}{1.466918in}}{\pgfqpoint{1.409680in}{1.470451in}}{\pgfqpoint{1.409680in}{1.474134in}}%
\pgfpathcurveto{\pgfqpoint{1.409680in}{1.477817in}}{\pgfqpoint{1.408216in}{1.481350in}}{\pgfqpoint{1.405612in}{1.483955in}}%
\pgfpathcurveto{\pgfqpoint{1.403007in}{1.486559in}}{\pgfqpoint{1.399474in}{1.488023in}}{\pgfqpoint{1.395791in}{1.488023in}}%
\pgfpathcurveto{\pgfqpoint{1.392107in}{1.488023in}}{\pgfqpoint{1.388574in}{1.486559in}}{\pgfqpoint{1.385970in}{1.483955in}}%
\pgfpathcurveto{\pgfqpoint{1.383365in}{1.481350in}}{\pgfqpoint{1.381902in}{1.477817in}}{\pgfqpoint{1.381902in}{1.474134in}}%
\pgfpathcurveto{\pgfqpoint{1.381902in}{1.470451in}}{\pgfqpoint{1.383365in}{1.466918in}}{\pgfqpoint{1.385970in}{1.464313in}}%
\pgfpathcurveto{\pgfqpoint{1.388574in}{1.461709in}}{\pgfqpoint{1.392107in}{1.460245in}}{\pgfqpoint{1.395791in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{1.395791in}{1.460245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395791in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{1.415433in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{1.395791in}{1.535001in}}%
\pgfpathlineto{\pgfqpoint{1.376149in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{1.395791in}{1.495717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465957in}{1.460904in}}%
\pgfpathcurveto{\pgfqpoint{1.469640in}{1.460904in}}{\pgfqpoint{1.473173in}{1.462367in}}{\pgfqpoint{1.475778in}{1.464972in}}%
\pgfpathcurveto{\pgfqpoint{1.478382in}{1.467576in}}{\pgfqpoint{1.479845in}{1.471109in}}{\pgfqpoint{1.479845in}{1.474793in}}%
\pgfpathcurveto{\pgfqpoint{1.479845in}{1.478476in}}{\pgfqpoint{1.478382in}{1.482009in}}{\pgfqpoint{1.475778in}{1.484614in}}%
\pgfpathcurveto{\pgfqpoint{1.473173in}{1.487218in}}{\pgfqpoint{1.469640in}{1.488682in}}{\pgfqpoint{1.465957in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{1.462273in}{1.488682in}}{\pgfqpoint{1.458740in}{1.487218in}}{\pgfqpoint{1.456136in}{1.484614in}}%
\pgfpathcurveto{\pgfqpoint{1.453531in}{1.482009in}}{\pgfqpoint{1.452068in}{1.478476in}}{\pgfqpoint{1.452068in}{1.474793in}}%
\pgfpathcurveto{\pgfqpoint{1.452068in}{1.471109in}}{\pgfqpoint{1.453531in}{1.467576in}}{\pgfqpoint{1.456136in}{1.464972in}}%
\pgfpathcurveto{\pgfqpoint{1.458740in}{1.462367in}}{\pgfqpoint{1.462273in}{1.460904in}}{\pgfqpoint{1.465957in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.460904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465957in}{1.496376in}}%
\pgfpathlineto{\pgfqpoint{1.485598in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{1.446315in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.496376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535702in}{1.476119in}}%
\pgfpathcurveto{\pgfqpoint{1.539385in}{1.476119in}}{\pgfqpoint{1.542918in}{1.477582in}}{\pgfqpoint{1.545523in}{1.480187in}}%
\pgfpathcurveto{\pgfqpoint{1.548127in}{1.482791in}}{\pgfqpoint{1.549591in}{1.486324in}}{\pgfqpoint{1.549591in}{1.490008in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{1.493691in}}{\pgfqpoint{1.548127in}{1.497224in}}{\pgfqpoint{1.545523in}{1.499829in}}%
\pgfpathcurveto{\pgfqpoint{1.542918in}{1.502433in}}{\pgfqpoint{1.539385in}{1.503897in}}{\pgfqpoint{1.535702in}{1.503897in}}%
\pgfpathcurveto{\pgfqpoint{1.532019in}{1.503897in}}{\pgfqpoint{1.528486in}{1.502433in}}{\pgfqpoint{1.525881in}{1.499829in}}%
\pgfpathcurveto{\pgfqpoint{1.523276in}{1.497224in}}{\pgfqpoint{1.521813in}{1.493691in}}{\pgfqpoint{1.521813in}{1.490008in}}%
\pgfpathcurveto{\pgfqpoint{1.521813in}{1.486324in}}{\pgfqpoint{1.523276in}{1.482791in}}{\pgfqpoint{1.525881in}{1.480187in}}%
\pgfpathcurveto{\pgfqpoint{1.528486in}{1.477582in}}{\pgfqpoint{1.532019in}{1.476119in}}{\pgfqpoint{1.535702in}{1.476119in}}%
\pgfpathlineto{\pgfqpoint{1.535702in}{1.476119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535702in}{1.511591in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.535702in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{1.516060in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.535702in}{1.511591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596275in}{1.491334in}}%
\pgfpathcurveto{\pgfqpoint{1.599958in}{1.491334in}}{\pgfqpoint{1.603491in}{1.492797in}}{\pgfqpoint{1.606096in}{1.495402in}}%
\pgfpathcurveto{\pgfqpoint{1.608700in}{1.498006in}}{\pgfqpoint{1.610164in}{1.501539in}}{\pgfqpoint{1.610164in}{1.505223in}}%
\pgfpathcurveto{\pgfqpoint{1.610164in}{1.508906in}}{\pgfqpoint{1.608700in}{1.512439in}}{\pgfqpoint{1.606096in}{1.515044in}}%
\pgfpathcurveto{\pgfqpoint{1.603491in}{1.517648in}}{\pgfqpoint{1.599958in}{1.519112in}}{\pgfqpoint{1.596275in}{1.519112in}}%
\pgfpathcurveto{\pgfqpoint{1.592591in}{1.519112in}}{\pgfqpoint{1.589058in}{1.517648in}}{\pgfqpoint{1.586454in}{1.515044in}}%
\pgfpathcurveto{\pgfqpoint{1.583849in}{1.512439in}}{\pgfqpoint{1.582386in}{1.508906in}}{\pgfqpoint{1.582386in}{1.505223in}}%
\pgfpathcurveto{\pgfqpoint{1.582386in}{1.501539in}}{\pgfqpoint{1.583849in}{1.498006in}}{\pgfqpoint{1.586454in}{1.495402in}}%
\pgfpathcurveto{\pgfqpoint{1.589058in}{1.492797in}}{\pgfqpoint{1.592591in}{1.491334in}}{\pgfqpoint{1.596275in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.491334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596275in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{1.576633in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.526806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649256in}{1.500796in}}%
\pgfpathlineto{\pgfqpoint{1.668898in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{1.629614in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{1.500796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716005in}{1.474786in}}%
\pgfpathlineto{\pgfqpoint{1.735647in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{1.514069in}}%
\pgfpathlineto{\pgfqpoint{1.696363in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{1.474786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805800in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{1.791912in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{1.805800in}{1.454528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929630in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929630in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240415in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240415in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309337in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.772658in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.118275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.463892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.809509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.309112in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386286in}{1.379453in}}%
\pgfpathcurveto{\pgfqpoint{2.389969in}{1.379453in}}{\pgfqpoint{2.393502in}{1.380917in}}{\pgfqpoint{2.396107in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{2.398711in}{1.386126in}}{\pgfqpoint{2.400175in}{1.389659in}}{\pgfqpoint{2.400175in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{2.400175in}{1.397026in}}{\pgfqpoint{2.398711in}{1.400559in}}{\pgfqpoint{2.396107in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{2.393502in}{1.405768in}}{\pgfqpoint{2.389969in}{1.407231in}}{\pgfqpoint{2.386286in}{1.407231in}}%
\pgfpathcurveto{\pgfqpoint{2.382602in}{1.407231in}}{\pgfqpoint{2.379069in}{1.405768in}}{\pgfqpoint{2.376465in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{2.373860in}{1.400559in}}{\pgfqpoint{2.372397in}{1.397026in}}{\pgfqpoint{2.372397in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{1.389659in}}{\pgfqpoint{2.373860in}{1.386126in}}{\pgfqpoint{2.376465in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{2.379069in}{1.380917in}}{\pgfqpoint{2.382602in}{1.379453in}}{\pgfqpoint{2.386286in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.379453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386286in}{1.552262in}}%
\pgfpathcurveto{\pgfqpoint{2.389969in}{1.552262in}}{\pgfqpoint{2.393502in}{1.553725in}}{\pgfqpoint{2.396107in}{1.556330in}}%
\pgfpathcurveto{\pgfqpoint{2.398711in}{1.558934in}}{\pgfqpoint{2.400175in}{1.562467in}}{\pgfqpoint{2.400175in}{1.566151in}}%
\pgfpathcurveto{\pgfqpoint{2.400175in}{1.569834in}}{\pgfqpoint{2.398711in}{1.573367in}}{\pgfqpoint{2.396107in}{1.575972in}}%
\pgfpathcurveto{\pgfqpoint{2.393502in}{1.578576in}}{\pgfqpoint{2.389969in}{1.580040in}}{\pgfqpoint{2.386286in}{1.580040in}}%
\pgfpathcurveto{\pgfqpoint{2.382602in}{1.580040in}}{\pgfqpoint{2.379069in}{1.578576in}}{\pgfqpoint{2.376465in}{1.575972in}}%
\pgfpathcurveto{\pgfqpoint{2.373860in}{1.573367in}}{\pgfqpoint{2.372397in}{1.569834in}}{\pgfqpoint{2.372397in}{1.566151in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{1.562467in}}{\pgfqpoint{2.373860in}{1.558934in}}{\pgfqpoint{2.376465in}{1.556330in}}%
\pgfpathcurveto{\pgfqpoint{2.379069in}{1.553725in}}{\pgfqpoint{2.382602in}{1.552262in}}{\pgfqpoint{2.386286in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.552262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386286in}{1.593487in}}%
\pgfpathcurveto{\pgfqpoint{2.389969in}{1.593487in}}{\pgfqpoint{2.393502in}{1.594951in}}{\pgfqpoint{2.396107in}{1.597555in}}%
\pgfpathcurveto{\pgfqpoint{2.398711in}{1.600160in}}{\pgfqpoint{2.400175in}{1.603693in}}{\pgfqpoint{2.400175in}{1.607376in}}%
\pgfpathcurveto{\pgfqpoint{2.400175in}{1.611059in}}{\pgfqpoint{2.398711in}{1.614592in}}{\pgfqpoint{2.396107in}{1.617197in}}%
\pgfpathcurveto{\pgfqpoint{2.393502in}{1.619801in}}{\pgfqpoint{2.389969in}{1.621265in}}{\pgfqpoint{2.386286in}{1.621265in}}%
\pgfpathcurveto{\pgfqpoint{2.382602in}{1.621265in}}{\pgfqpoint{2.379069in}{1.619801in}}{\pgfqpoint{2.376465in}{1.617197in}}%
\pgfpathcurveto{\pgfqpoint{2.373860in}{1.614592in}}{\pgfqpoint{2.372397in}{1.611059in}}{\pgfqpoint{2.372397in}{1.607376in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{1.603693in}}{\pgfqpoint{2.373860in}{1.600160in}}{\pgfqpoint{2.376465in}{1.597555in}}%
\pgfpathcurveto{\pgfqpoint{2.379069in}{1.594951in}}{\pgfqpoint{2.382602in}{1.593487in}}{\pgfqpoint{2.386286in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.593487in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386286in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{2.405928in}{1.648601in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.668243in}}%
\pgfpathlineto{\pgfqpoint{2.366644in}{1.648601in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.628959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435882in}{1.568630in}}%
\pgfpathlineto{\pgfqpoint{2.455524in}{1.588272in}}%
\pgfpathlineto{\pgfqpoint{2.435882in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.416240in}{1.588272in}}%
\pgfpathlineto{\pgfqpoint{2.435882in}{1.568630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480123in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{2.499765in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.532226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503278in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{2.522919in}{1.465464in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{2.483636in}{1.465464in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{1.445822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{1.293151in}}%
\pgfpathcurveto{\pgfqpoint{2.556901in}{1.293151in}}{\pgfqpoint{2.560434in}{1.294614in}}{\pgfqpoint{2.563038in}{1.297219in}}%
\pgfpathcurveto{\pgfqpoint{2.565643in}{1.299823in}}{\pgfqpoint{2.567106in}{1.303356in}}{\pgfqpoint{2.567106in}{1.307040in}}%
\pgfpathcurveto{\pgfqpoint{2.567106in}{1.310723in}}{\pgfqpoint{2.565643in}{1.314256in}}{\pgfqpoint{2.563038in}{1.316861in}}%
\pgfpathcurveto{\pgfqpoint{2.560434in}{1.319465in}}{\pgfqpoint{2.556901in}{1.320929in}}{\pgfqpoint{2.553217in}{1.320929in}}%
\pgfpathcurveto{\pgfqpoint{2.549534in}{1.320929in}}{\pgfqpoint{2.546001in}{1.319465in}}{\pgfqpoint{2.543396in}{1.316861in}}%
\pgfpathcurveto{\pgfqpoint{2.540792in}{1.314256in}}{\pgfqpoint{2.539328in}{1.310723in}}{\pgfqpoint{2.539328in}{1.307040in}}%
\pgfpathcurveto{\pgfqpoint{2.539328in}{1.303356in}}{\pgfqpoint{2.540792in}{1.299823in}}{\pgfqpoint{2.543396in}{1.297219in}}%
\pgfpathcurveto{\pgfqpoint{2.546001in}{1.294614in}}{\pgfqpoint{2.549534in}{1.293151in}}{\pgfqpoint{2.553217in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.293151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{1.334376in}}%
\pgfpathcurveto{\pgfqpoint{2.556901in}{1.334376in}}{\pgfqpoint{2.560434in}{1.335840in}}{\pgfqpoint{2.563038in}{1.338444in}}%
\pgfpathcurveto{\pgfqpoint{2.565643in}{1.341049in}}{\pgfqpoint{2.567106in}{1.344582in}}{\pgfqpoint{2.567106in}{1.348265in}}%
\pgfpathcurveto{\pgfqpoint{2.567106in}{1.351948in}}{\pgfqpoint{2.565643in}{1.355482in}}{\pgfqpoint{2.563038in}{1.358086in}}%
\pgfpathcurveto{\pgfqpoint{2.560434in}{1.360691in}}{\pgfqpoint{2.556901in}{1.362154in}}{\pgfqpoint{2.553217in}{1.362154in}}%
\pgfpathcurveto{\pgfqpoint{2.549534in}{1.362154in}}{\pgfqpoint{2.546001in}{1.360691in}}{\pgfqpoint{2.543396in}{1.358086in}}%
\pgfpathcurveto{\pgfqpoint{2.540792in}{1.355482in}}{\pgfqpoint{2.539328in}{1.351948in}}{\pgfqpoint{2.539328in}{1.348265in}}%
\pgfpathcurveto{\pgfqpoint{2.539328in}{1.344582in}}{\pgfqpoint{2.540792in}{1.341049in}}{\pgfqpoint{2.543396in}{1.338444in}}%
\pgfpathcurveto{\pgfqpoint{2.546001in}{1.335840in}}{\pgfqpoint{2.549534in}{1.334376in}}{\pgfqpoint{2.553217in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.334376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{1.375602in}}%
\pgfpathcurveto{\pgfqpoint{2.556901in}{1.375602in}}{\pgfqpoint{2.560434in}{1.377065in}}{\pgfqpoint{2.563038in}{1.379669in}}%
\pgfpathcurveto{\pgfqpoint{2.565643in}{1.382274in}}{\pgfqpoint{2.567106in}{1.385807in}}{\pgfqpoint{2.567106in}{1.389490in}}%
\pgfpathcurveto{\pgfqpoint{2.567106in}{1.393174in}}{\pgfqpoint{2.565643in}{1.396707in}}{\pgfqpoint{2.563038in}{1.399311in}}%
\pgfpathcurveto{\pgfqpoint{2.560434in}{1.401916in}}{\pgfqpoint{2.556901in}{1.403379in}}{\pgfqpoint{2.553217in}{1.403379in}}%
\pgfpathcurveto{\pgfqpoint{2.549534in}{1.403379in}}{\pgfqpoint{2.546001in}{1.401916in}}{\pgfqpoint{2.543396in}{1.399311in}}%
\pgfpathcurveto{\pgfqpoint{2.540792in}{1.396707in}}{\pgfqpoint{2.539328in}{1.393174in}}{\pgfqpoint{2.539328in}{1.389490in}}%
\pgfpathcurveto{\pgfqpoint{2.539328in}{1.385807in}}{\pgfqpoint{2.540792in}{1.382274in}}{\pgfqpoint{2.543396in}{1.379669in}}%
\pgfpathcurveto{\pgfqpoint{2.546001in}{1.377065in}}{\pgfqpoint{2.549534in}{1.375602in}}{\pgfqpoint{2.553217in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.375602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{1.416827in}}%
\pgfpathcurveto{\pgfqpoint{2.556901in}{1.416827in}}{\pgfqpoint{2.560434in}{1.418290in}}{\pgfqpoint{2.563038in}{1.420895in}}%
\pgfpathcurveto{\pgfqpoint{2.565643in}{1.423499in}}{\pgfqpoint{2.567106in}{1.427032in}}{\pgfqpoint{2.567106in}{1.430716in}}%
\pgfpathcurveto{\pgfqpoint{2.567106in}{1.434399in}}{\pgfqpoint{2.565643in}{1.437932in}}{\pgfqpoint{2.563038in}{1.440537in}}%
\pgfpathcurveto{\pgfqpoint{2.560434in}{1.443141in}}{\pgfqpoint{2.556901in}{1.444605in}}{\pgfqpoint{2.553217in}{1.444605in}}%
\pgfpathcurveto{\pgfqpoint{2.549534in}{1.444605in}}{\pgfqpoint{2.546001in}{1.443141in}}{\pgfqpoint{2.543396in}{1.440537in}}%
\pgfpathcurveto{\pgfqpoint{2.540792in}{1.437932in}}{\pgfqpoint{2.539328in}{1.434399in}}{\pgfqpoint{2.539328in}{1.430716in}}%
\pgfpathcurveto{\pgfqpoint{2.539328in}{1.427032in}}{\pgfqpoint{2.540792in}{1.423499in}}{\pgfqpoint{2.543396in}{1.420895in}}%
\pgfpathcurveto{\pgfqpoint{2.546001in}{1.418290in}}{\pgfqpoint{2.549534in}{1.416827in}}{\pgfqpoint{2.553217in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.416827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{2.572859in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{2.533575in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.452299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617702in}{1.364794in}}%
\pgfpathcurveto{\pgfqpoint{2.621385in}{1.364794in}}{\pgfqpoint{2.624918in}{1.366258in}}{\pgfqpoint{2.627523in}{1.368862in}}%
\pgfpathcurveto{\pgfqpoint{2.630127in}{1.371467in}}{\pgfqpoint{2.631591in}{1.375000in}}{\pgfqpoint{2.631591in}{1.378683in}}%
\pgfpathcurveto{\pgfqpoint{2.631591in}{1.382367in}}{\pgfqpoint{2.630127in}{1.385900in}}{\pgfqpoint{2.627523in}{1.388504in}}%
\pgfpathcurveto{\pgfqpoint{2.624918in}{1.391109in}}{\pgfqpoint{2.621385in}{1.392572in}}{\pgfqpoint{2.617702in}{1.392572in}}%
\pgfpathcurveto{\pgfqpoint{2.614018in}{1.392572in}}{\pgfqpoint{2.610485in}{1.391109in}}{\pgfqpoint{2.607881in}{1.388504in}}%
\pgfpathcurveto{\pgfqpoint{2.605276in}{1.385900in}}{\pgfqpoint{2.603813in}{1.382367in}}{\pgfqpoint{2.603813in}{1.378683in}}%
\pgfpathcurveto{\pgfqpoint{2.603813in}{1.375000in}}{\pgfqpoint{2.605276in}{1.371467in}}{\pgfqpoint{2.607881in}{1.368862in}}%
\pgfpathcurveto{\pgfqpoint{2.610485in}{1.366258in}}{\pgfqpoint{2.614018in}{1.364794in}}{\pgfqpoint{2.617702in}{1.364794in}}%
\pgfpathlineto{\pgfqpoint{2.617702in}{1.364794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617702in}{1.406020in}}%
\pgfpathcurveto{\pgfqpoint{2.621385in}{1.406020in}}{\pgfqpoint{2.624918in}{1.407483in}}{\pgfqpoint{2.627523in}{1.410088in}}%
\pgfpathcurveto{\pgfqpoint{2.630127in}{1.412692in}}{\pgfqpoint{2.631591in}{1.416225in}}{\pgfqpoint{2.631591in}{1.419909in}}%
\pgfpathcurveto{\pgfqpoint{2.631591in}{1.423592in}}{\pgfqpoint{2.630127in}{1.427125in}}{\pgfqpoint{2.627523in}{1.429730in}}%
\pgfpathcurveto{\pgfqpoint{2.624918in}{1.432334in}}{\pgfqpoint{2.621385in}{1.433798in}}{\pgfqpoint{2.617702in}{1.433798in}}%
\pgfpathcurveto{\pgfqpoint{2.614018in}{1.433798in}}{\pgfqpoint{2.610485in}{1.432334in}}{\pgfqpoint{2.607881in}{1.429730in}}%
\pgfpathcurveto{\pgfqpoint{2.605276in}{1.427125in}}{\pgfqpoint{2.603813in}{1.423592in}}{\pgfqpoint{2.603813in}{1.419909in}}%
\pgfpathcurveto{\pgfqpoint{2.603813in}{1.416225in}}{\pgfqpoint{2.605276in}{1.412692in}}{\pgfqpoint{2.607881in}{1.410088in}}%
\pgfpathcurveto{\pgfqpoint{2.610485in}{1.407483in}}{\pgfqpoint{2.614018in}{1.406020in}}{\pgfqpoint{2.617702in}{1.406020in}}%
\pgfpathlineto{\pgfqpoint{2.617702in}{1.406020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617702in}{1.447245in}}%
\pgfpathcurveto{\pgfqpoint{2.621385in}{1.447245in}}{\pgfqpoint{2.624918in}{1.448708in}}{\pgfqpoint{2.627523in}{1.451313in}}%
\pgfpathcurveto{\pgfqpoint{2.630127in}{1.453918in}}{\pgfqpoint{2.631591in}{1.457451in}}{\pgfqpoint{2.631591in}{1.461134in}}%
\pgfpathcurveto{\pgfqpoint{2.631591in}{1.464817in}}{\pgfqpoint{2.630127in}{1.468350in}}{\pgfqpoint{2.627523in}{1.470955in}}%
\pgfpathcurveto{\pgfqpoint{2.624918in}{1.473559in}}{\pgfqpoint{2.621385in}{1.475023in}}{\pgfqpoint{2.617702in}{1.475023in}}%
\pgfpathcurveto{\pgfqpoint{2.614018in}{1.475023in}}{\pgfqpoint{2.610485in}{1.473559in}}{\pgfqpoint{2.607881in}{1.470955in}}%
\pgfpathcurveto{\pgfqpoint{2.605276in}{1.468350in}}{\pgfqpoint{2.603813in}{1.464817in}}{\pgfqpoint{2.603813in}{1.461134in}}%
\pgfpathcurveto{\pgfqpoint{2.603813in}{1.457451in}}{\pgfqpoint{2.605276in}{1.453918in}}{\pgfqpoint{2.607881in}{1.451313in}}%
\pgfpathcurveto{\pgfqpoint{2.610485in}{1.448708in}}{\pgfqpoint{2.614018in}{1.447245in}}{\pgfqpoint{2.617702in}{1.447245in}}%
\pgfpathlineto{\pgfqpoint{2.617702in}{1.447245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617702in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{2.637344in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{2.617702in}{1.522001in}}%
\pgfpathlineto{\pgfqpoint{2.598060in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{2.617702in}{1.482717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681560in}{1.412287in}}%
\pgfpathcurveto{\pgfqpoint{2.685244in}{1.412287in}}{\pgfqpoint{2.688777in}{1.413750in}}{\pgfqpoint{2.691381in}{1.416354in}}%
\pgfpathcurveto{\pgfqpoint{2.693986in}{1.418959in}}{\pgfqpoint{2.695449in}{1.422492in}}{\pgfqpoint{2.695449in}{1.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.695449in}{1.429859in}}{\pgfqpoint{2.693986in}{1.433392in}}{\pgfqpoint{2.691381in}{1.435996in}}%
\pgfpathcurveto{\pgfqpoint{2.688777in}{1.438601in}}{\pgfqpoint{2.685244in}{1.440064in}}{\pgfqpoint{2.681560in}{1.440064in}}%
\pgfpathcurveto{\pgfqpoint{2.677877in}{1.440064in}}{\pgfqpoint{2.674344in}{1.438601in}}{\pgfqpoint{2.671739in}{1.435996in}}%
\pgfpathcurveto{\pgfqpoint{2.669135in}{1.433392in}}{\pgfqpoint{2.667671in}{1.429859in}}{\pgfqpoint{2.667671in}{1.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.667671in}{1.422492in}}{\pgfqpoint{2.669135in}{1.418959in}}{\pgfqpoint{2.671739in}{1.416354in}}%
\pgfpathcurveto{\pgfqpoint{2.674344in}{1.413750in}}{\pgfqpoint{2.677877in}{1.412287in}}{\pgfqpoint{2.681560in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{2.681560in}{1.412287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681560in}{1.453512in}}%
\pgfpathcurveto{\pgfqpoint{2.685244in}{1.453512in}}{\pgfqpoint{2.688777in}{1.454975in}}{\pgfqpoint{2.691381in}{1.457580in}}%
\pgfpathcurveto{\pgfqpoint{2.693986in}{1.460184in}}{\pgfqpoint{2.695449in}{1.463717in}}{\pgfqpoint{2.695449in}{1.467401in}}%
\pgfpathcurveto{\pgfqpoint{2.695449in}{1.471084in}}{\pgfqpoint{2.693986in}{1.474617in}}{\pgfqpoint{2.691381in}{1.477222in}}%
\pgfpathcurveto{\pgfqpoint{2.688777in}{1.479826in}}{\pgfqpoint{2.685244in}{1.481290in}}{\pgfqpoint{2.681560in}{1.481290in}}%
\pgfpathcurveto{\pgfqpoint{2.677877in}{1.481290in}}{\pgfqpoint{2.674344in}{1.479826in}}{\pgfqpoint{2.671739in}{1.477222in}}%
\pgfpathcurveto{\pgfqpoint{2.669135in}{1.474617in}}{\pgfqpoint{2.667671in}{1.471084in}}{\pgfqpoint{2.667671in}{1.467401in}}%
\pgfpathcurveto{\pgfqpoint{2.667671in}{1.463717in}}{\pgfqpoint{2.669135in}{1.460184in}}{\pgfqpoint{2.671739in}{1.457580in}}%
\pgfpathcurveto{\pgfqpoint{2.674344in}{1.454975in}}{\pgfqpoint{2.677877in}{1.453512in}}{\pgfqpoint{2.681560in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{2.681560in}{1.453512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681560in}{1.488984in}}%
\pgfpathlineto{\pgfqpoint{2.701202in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{2.681560in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{2.661919in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{2.681560in}{1.488984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750132in}{1.442528in}}%
\pgfpathcurveto{\pgfqpoint{2.753815in}{1.442528in}}{\pgfqpoint{2.757348in}{1.443992in}}{\pgfqpoint{2.759952in}{1.446596in}}%
\pgfpathcurveto{\pgfqpoint{2.762557in}{1.449201in}}{\pgfqpoint{2.764020in}{1.452734in}}{\pgfqpoint{2.764020in}{1.456417in}}%
\pgfpathcurveto{\pgfqpoint{2.764020in}{1.460101in}}{\pgfqpoint{2.762557in}{1.463634in}}{\pgfqpoint{2.759952in}{1.466238in}}%
\pgfpathcurveto{\pgfqpoint{2.757348in}{1.468843in}}{\pgfqpoint{2.753815in}{1.470306in}}{\pgfqpoint{2.750132in}{1.470306in}}%
\pgfpathcurveto{\pgfqpoint{2.746448in}{1.470306in}}{\pgfqpoint{2.742915in}{1.468843in}}{\pgfqpoint{2.740311in}{1.466238in}}%
\pgfpathcurveto{\pgfqpoint{2.737706in}{1.463634in}}{\pgfqpoint{2.736243in}{1.460101in}}{\pgfqpoint{2.736243in}{1.456417in}}%
\pgfpathcurveto{\pgfqpoint{2.736243in}{1.452734in}}{\pgfqpoint{2.737706in}{1.449201in}}{\pgfqpoint{2.740311in}{1.446596in}}%
\pgfpathcurveto{\pgfqpoint{2.742915in}{1.443992in}}{\pgfqpoint{2.746448in}{1.442528in}}{\pgfqpoint{2.750132in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{2.750132in}{1.442528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750132in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{2.769773in}{1.497643in}}%
\pgfpathlineto{\pgfqpoint{2.750132in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{2.730490in}{1.497643in}}%
\pgfpathlineto{\pgfqpoint{2.750132in}{1.478001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832448in}{1.454626in}}%
\pgfpathcurveto{\pgfqpoint{2.836131in}{1.454626in}}{\pgfqpoint{2.839664in}{1.456090in}}{\pgfqpoint{2.842269in}{1.458694in}}%
\pgfpathcurveto{\pgfqpoint{2.844873in}{1.461299in}}{\pgfqpoint{2.846337in}{1.464832in}}{\pgfqpoint{2.846337in}{1.468515in}}%
\pgfpathcurveto{\pgfqpoint{2.846337in}{1.472199in}}{\pgfqpoint{2.844873in}{1.475732in}}{\pgfqpoint{2.842269in}{1.478336in}}%
\pgfpathcurveto{\pgfqpoint{2.839664in}{1.480941in}}{\pgfqpoint{2.836131in}{1.482404in}}{\pgfqpoint{2.832448in}{1.482404in}}%
\pgfpathcurveto{\pgfqpoint{2.828765in}{1.482404in}}{\pgfqpoint{2.825232in}{1.480941in}}{\pgfqpoint{2.822627in}{1.478336in}}%
\pgfpathcurveto{\pgfqpoint{2.820023in}{1.475732in}}{\pgfqpoint{2.818559in}{1.472199in}}{\pgfqpoint{2.818559in}{1.468515in}}%
\pgfpathcurveto{\pgfqpoint{2.818559in}{1.464832in}}{\pgfqpoint{2.820023in}{1.461299in}}{\pgfqpoint{2.822627in}{1.458694in}}%
\pgfpathcurveto{\pgfqpoint{2.825232in}{1.456090in}}{\pgfqpoint{2.828765in}{1.454626in}}{\pgfqpoint{2.832448in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{1.454626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832448in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{2.852090in}{1.509740in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{2.812806in}{1.509740in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{1.490099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906232in}{1.458281in}}%
\pgfpathcurveto{\pgfqpoint{2.909915in}{1.458281in}}{\pgfqpoint{2.913448in}{1.459744in}}{\pgfqpoint{2.916053in}{1.462349in}}%
\pgfpathcurveto{\pgfqpoint{2.918657in}{1.464953in}}{\pgfqpoint{2.920121in}{1.468486in}}{\pgfqpoint{2.920121in}{1.472170in}}%
\pgfpathcurveto{\pgfqpoint{2.920121in}{1.475853in}}{\pgfqpoint{2.918657in}{1.479386in}}{\pgfqpoint{2.916053in}{1.481990in}}%
\pgfpathcurveto{\pgfqpoint{2.913448in}{1.484595in}}{\pgfqpoint{2.909915in}{1.486058in}}{\pgfqpoint{2.906232in}{1.486058in}}%
\pgfpathcurveto{\pgfqpoint{2.902549in}{1.486058in}}{\pgfqpoint{2.899016in}{1.484595in}}{\pgfqpoint{2.896411in}{1.481990in}}%
\pgfpathcurveto{\pgfqpoint{2.893806in}{1.479386in}}{\pgfqpoint{2.892343in}{1.475853in}}{\pgfqpoint{2.892343in}{1.472170in}}%
\pgfpathcurveto{\pgfqpoint{2.892343in}{1.468486in}}{\pgfqpoint{2.893806in}{1.464953in}}{\pgfqpoint{2.896411in}{1.462349in}}%
\pgfpathcurveto{\pgfqpoint{2.899016in}{1.459744in}}{\pgfqpoint{2.902549in}{1.458281in}}{\pgfqpoint{2.906232in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{2.906232in}{1.458281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906232in}{1.493753in}}%
\pgfpathlineto{\pgfqpoint{2.925874in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.906232in}{1.533037in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.906232in}{1.493753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977658in}{1.460110in}}%
\pgfpathcurveto{\pgfqpoint{2.981342in}{1.460110in}}{\pgfqpoint{2.984875in}{1.461573in}}{\pgfqpoint{2.987479in}{1.464177in}}%
\pgfpathcurveto{\pgfqpoint{2.990084in}{1.466782in}}{\pgfqpoint{2.991547in}{1.470315in}}{\pgfqpoint{2.991547in}{1.473998in}}%
\pgfpathcurveto{\pgfqpoint{2.991547in}{1.477682in}}{\pgfqpoint{2.990084in}{1.481215in}}{\pgfqpoint{2.987479in}{1.483819in}}%
\pgfpathcurveto{\pgfqpoint{2.984875in}{1.486424in}}{\pgfqpoint{2.981342in}{1.487887in}}{\pgfqpoint{2.977658in}{1.487887in}}%
\pgfpathcurveto{\pgfqpoint{2.973975in}{1.487887in}}{\pgfqpoint{2.970442in}{1.486424in}}{\pgfqpoint{2.967837in}{1.483819in}}%
\pgfpathcurveto{\pgfqpoint{2.965233in}{1.481215in}}{\pgfqpoint{2.963769in}{1.477682in}}{\pgfqpoint{2.963769in}{1.473998in}}%
\pgfpathcurveto{\pgfqpoint{2.963769in}{1.470315in}}{\pgfqpoint{2.965233in}{1.466782in}}{\pgfqpoint{2.967837in}{1.464177in}}%
\pgfpathcurveto{\pgfqpoint{2.970442in}{1.461573in}}{\pgfqpoint{2.973975in}{1.460110in}}{\pgfqpoint{2.977658in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{1.460110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977658in}{1.495582in}}%
\pgfpathlineto{\pgfqpoint{2.997300in}{1.515224in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{1.534866in}}%
\pgfpathlineto{\pgfqpoint{2.958016in}{1.515224in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{1.495582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047894in}{1.460600in}}%
\pgfpathcurveto{\pgfqpoint{3.051577in}{1.460600in}}{\pgfqpoint{3.055110in}{1.462063in}}{\pgfqpoint{3.057715in}{1.464668in}}%
\pgfpathcurveto{\pgfqpoint{3.060319in}{1.467273in}}{\pgfqpoint{3.061783in}{1.470806in}}{\pgfqpoint{3.061783in}{1.474489in}}%
\pgfpathcurveto{\pgfqpoint{3.061783in}{1.478172in}}{\pgfqpoint{3.060319in}{1.481705in}}{\pgfqpoint{3.057715in}{1.484310in}}%
\pgfpathcurveto{\pgfqpoint{3.055110in}{1.486914in}}{\pgfqpoint{3.051577in}{1.488378in}}{\pgfqpoint{3.047894in}{1.488378in}}%
\pgfpathcurveto{\pgfqpoint{3.044211in}{1.488378in}}{\pgfqpoint{3.040678in}{1.486914in}}{\pgfqpoint{3.038073in}{1.484310in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{1.481705in}}{\pgfqpoint{3.034005in}{1.478172in}}{\pgfqpoint{3.034005in}{1.474489in}}%
\pgfpathcurveto{\pgfqpoint{3.034005in}{1.470806in}}{\pgfqpoint{3.035469in}{1.467273in}}{\pgfqpoint{3.038073in}{1.464668in}}%
\pgfpathcurveto{\pgfqpoint{3.040678in}{1.462063in}}{\pgfqpoint{3.044211in}{1.460600in}}{\pgfqpoint{3.047894in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{3.047894in}{1.460600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047894in}{1.496072in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{1.515714in}}%
\pgfpathlineto{\pgfqpoint{3.047894in}{1.535356in}}%
\pgfpathlineto{\pgfqpoint{3.028252in}{1.515714in}}%
\pgfpathlineto{\pgfqpoint{3.047894in}{1.496072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117825in}{1.475815in}}%
\pgfpathcurveto{\pgfqpoint{3.121508in}{1.475815in}}{\pgfqpoint{3.125041in}{1.477278in}}{\pgfqpoint{3.127646in}{1.479883in}}%
\pgfpathcurveto{\pgfqpoint{3.130250in}{1.482488in}}{\pgfqpoint{3.131714in}{1.486021in}}{\pgfqpoint{3.131714in}{1.489704in}}%
\pgfpathcurveto{\pgfqpoint{3.131714in}{1.493387in}}{\pgfqpoint{3.130250in}{1.496920in}}{\pgfqpoint{3.127646in}{1.499525in}}%
\pgfpathcurveto{\pgfqpoint{3.125041in}{1.502129in}}{\pgfqpoint{3.121508in}{1.503593in}}{\pgfqpoint{3.117825in}{1.503593in}}%
\pgfpathcurveto{\pgfqpoint{3.114142in}{1.503593in}}{\pgfqpoint{3.110609in}{1.502129in}}{\pgfqpoint{3.108004in}{1.499525in}}%
\pgfpathcurveto{\pgfqpoint{3.105400in}{1.496920in}}{\pgfqpoint{3.103936in}{1.493387in}}{\pgfqpoint{3.103936in}{1.489704in}}%
\pgfpathcurveto{\pgfqpoint{3.103936in}{1.486021in}}{\pgfqpoint{3.105400in}{1.482488in}}{\pgfqpoint{3.108004in}{1.479883in}}%
\pgfpathcurveto{\pgfqpoint{3.110609in}{1.477278in}}{\pgfqpoint{3.114142in}{1.475815in}}{\pgfqpoint{3.117825in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{3.117825in}{1.475815in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117825in}{1.511287in}}%
\pgfpathlineto{\pgfqpoint{3.137467in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{3.117825in}{1.550571in}}%
\pgfpathlineto{\pgfqpoint{3.098183in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{3.117825in}{1.511287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178441in}{1.485277in}}%
\pgfpathlineto{\pgfqpoint{3.198083in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{1.485277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256927in}{1.465020in}}%
\pgfpathcurveto{\pgfqpoint{3.260610in}{1.465020in}}{\pgfqpoint{3.264143in}{1.466483in}}{\pgfqpoint{3.266748in}{1.469088in}}%
\pgfpathcurveto{\pgfqpoint{3.269352in}{1.471692in}}{\pgfqpoint{3.270816in}{1.475225in}}{\pgfqpoint{3.270816in}{1.478909in}}%
\pgfpathcurveto{\pgfqpoint{3.270816in}{1.482592in}}{\pgfqpoint{3.269352in}{1.486125in}}{\pgfqpoint{3.266748in}{1.488730in}}%
\pgfpathcurveto{\pgfqpoint{3.264143in}{1.491334in}}{\pgfqpoint{3.260610in}{1.492798in}}{\pgfqpoint{3.256927in}{1.492798in}}%
\pgfpathcurveto{\pgfqpoint{3.253243in}{1.492798in}}{\pgfqpoint{3.249710in}{1.491334in}}{\pgfqpoint{3.247106in}{1.488730in}}%
\pgfpathcurveto{\pgfqpoint{3.244501in}{1.486125in}}{\pgfqpoint{3.243038in}{1.482592in}}{\pgfqpoint{3.243038in}{1.478909in}}%
\pgfpathcurveto{\pgfqpoint{3.243038in}{1.475225in}}{\pgfqpoint{3.244501in}{1.471692in}}{\pgfqpoint{3.247106in}{1.469088in}}%
\pgfpathcurveto{\pgfqpoint{3.249710in}{1.466483in}}{\pgfqpoint{3.253243in}{1.465020in}}{\pgfqpoint{3.256927in}{1.465020in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.465020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256927in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{3.276568in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{3.237285in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.500492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324464in}{1.480235in}}%
\pgfpathcurveto{\pgfqpoint{3.328148in}{1.480235in}}{\pgfqpoint{3.331681in}{1.481698in}}{\pgfqpoint{3.334285in}{1.484303in}}%
\pgfpathcurveto{\pgfqpoint{3.336890in}{1.486907in}}{\pgfqpoint{3.338353in}{1.490440in}}{\pgfqpoint{3.338353in}{1.494124in}}%
\pgfpathcurveto{\pgfqpoint{3.338353in}{1.497807in}}{\pgfqpoint{3.336890in}{1.501340in}}{\pgfqpoint{3.334285in}{1.503945in}}%
\pgfpathcurveto{\pgfqpoint{3.331681in}{1.506549in}}{\pgfqpoint{3.328148in}{1.508013in}}{\pgfqpoint{3.324464in}{1.508013in}}%
\pgfpathcurveto{\pgfqpoint{3.320781in}{1.508013in}}{\pgfqpoint{3.317248in}{1.506549in}}{\pgfqpoint{3.314644in}{1.503945in}}%
\pgfpathcurveto{\pgfqpoint{3.312039in}{1.501340in}}{\pgfqpoint{3.310576in}{1.497807in}}{\pgfqpoint{3.310576in}{1.494124in}}%
\pgfpathcurveto{\pgfqpoint{3.310576in}{1.490440in}}{\pgfqpoint{3.312039in}{1.486907in}}{\pgfqpoint{3.314644in}{1.484303in}}%
\pgfpathcurveto{\pgfqpoint{3.317248in}{1.481698in}}{\pgfqpoint{3.320781in}{1.480235in}}{\pgfqpoint{3.324464in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{3.324464in}{1.480235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324464in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{3.324464in}{1.554991in}}%
\pgfpathlineto{\pgfqpoint{3.304823in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{3.324464in}{1.515707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.271355in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383005in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{3.396893in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{3.369116in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{3.383005in}{1.495450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511940in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511940in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822726in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822726in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891648in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271355in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271355in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.511940in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968597in}{1.379453in}}%
\pgfpathcurveto{\pgfqpoint{3.972280in}{1.379453in}}{\pgfqpoint{3.975813in}{1.380917in}}{\pgfqpoint{3.978417in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{3.981022in}{1.386126in}}{\pgfqpoint{3.982485in}{1.389659in}}{\pgfqpoint{3.982485in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{3.982485in}{1.397026in}}{\pgfqpoint{3.981022in}{1.400559in}}{\pgfqpoint{3.978417in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{3.975813in}{1.405768in}}{\pgfqpoint{3.972280in}{1.407231in}}{\pgfqpoint{3.968597in}{1.407231in}}%
\pgfpathcurveto{\pgfqpoint{3.964913in}{1.407231in}}{\pgfqpoint{3.961380in}{1.405768in}}{\pgfqpoint{3.958776in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.400559in}}{\pgfqpoint{3.954708in}{1.397026in}}{\pgfqpoint{3.954708in}{1.393342in}}%
\pgfpathcurveto{\pgfqpoint{3.954708in}{1.389659in}}{\pgfqpoint{3.956171in}{1.386126in}}{\pgfqpoint{3.958776in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{3.961380in}{1.380917in}}{\pgfqpoint{3.964913in}{1.379453in}}{\pgfqpoint{3.968597in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.379453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968597in}{1.552262in}}%
\pgfpathcurveto{\pgfqpoint{3.972280in}{1.552262in}}{\pgfqpoint{3.975813in}{1.553725in}}{\pgfqpoint{3.978417in}{1.556330in}}%
\pgfpathcurveto{\pgfqpoint{3.981022in}{1.558934in}}{\pgfqpoint{3.982485in}{1.562467in}}{\pgfqpoint{3.982485in}{1.566151in}}%
\pgfpathcurveto{\pgfqpoint{3.982485in}{1.569834in}}{\pgfqpoint{3.981022in}{1.573367in}}{\pgfqpoint{3.978417in}{1.575972in}}%
\pgfpathcurveto{\pgfqpoint{3.975813in}{1.578576in}}{\pgfqpoint{3.972280in}{1.580040in}}{\pgfqpoint{3.968597in}{1.580040in}}%
\pgfpathcurveto{\pgfqpoint{3.964913in}{1.580040in}}{\pgfqpoint{3.961380in}{1.578576in}}{\pgfqpoint{3.958776in}{1.575972in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.573367in}}{\pgfqpoint{3.954708in}{1.569834in}}{\pgfqpoint{3.954708in}{1.566151in}}%
\pgfpathcurveto{\pgfqpoint{3.954708in}{1.562467in}}{\pgfqpoint{3.956171in}{1.558934in}}{\pgfqpoint{3.958776in}{1.556330in}}%
\pgfpathcurveto{\pgfqpoint{3.961380in}{1.553725in}}{\pgfqpoint{3.964913in}{1.552262in}}{\pgfqpoint{3.968597in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.552262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968597in}{1.593160in}}%
\pgfpathlineto{\pgfqpoint{3.988238in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.632444in}}%
\pgfpathlineto{\pgfqpoint{3.948955in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.593160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033342in}{1.574705in}}%
\pgfpathlineto{\pgfqpoint{4.052984in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{4.033342in}{1.613988in}}%
\pgfpathlineto{\pgfqpoint{4.013700in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{4.033342in}{1.574705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066228in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{4.085870in}{1.457902in}}%
\pgfpathlineto{\pgfqpoint{4.066228in}{1.477544in}}%
\pgfpathlineto{\pgfqpoint{4.046587in}{1.457902in}}%
\pgfpathlineto{\pgfqpoint{4.066228in}{1.438260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117238in}{1.312754in}}%
\pgfpathcurveto{\pgfqpoint{4.120922in}{1.312754in}}{\pgfqpoint{4.124455in}{1.314218in}}{\pgfqpoint{4.127059in}{1.316822in}}%
\pgfpathcurveto{\pgfqpoint{4.129664in}{1.319427in}}{\pgfqpoint{4.131127in}{1.322960in}}{\pgfqpoint{4.131127in}{1.326643in}}%
\pgfpathcurveto{\pgfqpoint{4.131127in}{1.330326in}}{\pgfqpoint{4.129664in}{1.333859in}}{\pgfqpoint{4.127059in}{1.336464in}}%
\pgfpathcurveto{\pgfqpoint{4.124455in}{1.339069in}}{\pgfqpoint{4.120922in}{1.340532in}}{\pgfqpoint{4.117238in}{1.340532in}}%
\pgfpathcurveto{\pgfqpoint{4.113555in}{1.340532in}}{\pgfqpoint{4.110022in}{1.339069in}}{\pgfqpoint{4.107417in}{1.336464in}}%
\pgfpathcurveto{\pgfqpoint{4.104813in}{1.333859in}}{\pgfqpoint{4.103349in}{1.330326in}}{\pgfqpoint{4.103349in}{1.326643in}}%
\pgfpathcurveto{\pgfqpoint{4.103349in}{1.322960in}}{\pgfqpoint{4.104813in}{1.319427in}}{\pgfqpoint{4.107417in}{1.316822in}}%
\pgfpathcurveto{\pgfqpoint{4.110022in}{1.314218in}}{\pgfqpoint{4.113555in}{1.312754in}}{\pgfqpoint{4.117238in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{4.117238in}{1.312754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117238in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{4.136880in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{4.117238in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.097596in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{4.117238in}{1.348226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245383in}{1.327969in}}%
\pgfpathcurveto{\pgfqpoint{4.249066in}{1.327969in}}{\pgfqpoint{4.252599in}{1.329433in}}{\pgfqpoint{4.255204in}{1.332037in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{1.334642in}}{\pgfqpoint{4.259272in}{1.338175in}}{\pgfqpoint{4.259272in}{1.341858in}}%
\pgfpathcurveto{\pgfqpoint{4.259272in}{1.345541in}}{\pgfqpoint{4.257808in}{1.349074in}}{\pgfqpoint{4.255204in}{1.351679in}}%
\pgfpathcurveto{\pgfqpoint{4.252599in}{1.354284in}}{\pgfqpoint{4.249066in}{1.355747in}}{\pgfqpoint{4.245383in}{1.355747in}}%
\pgfpathcurveto{\pgfqpoint{4.241699in}{1.355747in}}{\pgfqpoint{4.238166in}{1.354284in}}{\pgfqpoint{4.235562in}{1.351679in}}%
\pgfpathcurveto{\pgfqpoint{4.232957in}{1.349074in}}{\pgfqpoint{4.231494in}{1.345541in}}{\pgfqpoint{4.231494in}{1.341858in}}%
\pgfpathcurveto{\pgfqpoint{4.231494in}{1.338175in}}{\pgfqpoint{4.232957in}{1.334642in}}{\pgfqpoint{4.235562in}{1.332037in}}%
\pgfpathcurveto{\pgfqpoint{4.238166in}{1.329433in}}{\pgfqpoint{4.241699in}{1.327969in}}{\pgfqpoint{4.245383in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.327969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245383in}{1.369194in}}%
\pgfpathcurveto{\pgfqpoint{4.249066in}{1.369194in}}{\pgfqpoint{4.252599in}{1.370658in}}{\pgfqpoint{4.255204in}{1.373262in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{1.375867in}}{\pgfqpoint{4.259272in}{1.379400in}}{\pgfqpoint{4.259272in}{1.383083in}}%
\pgfpathcurveto{\pgfqpoint{4.259272in}{1.386767in}}{\pgfqpoint{4.257808in}{1.390300in}}{\pgfqpoint{4.255204in}{1.392904in}}%
\pgfpathcurveto{\pgfqpoint{4.252599in}{1.395509in}}{\pgfqpoint{4.249066in}{1.396972in}}{\pgfqpoint{4.245383in}{1.396972in}}%
\pgfpathcurveto{\pgfqpoint{4.241699in}{1.396972in}}{\pgfqpoint{4.238166in}{1.395509in}}{\pgfqpoint{4.235562in}{1.392904in}}%
\pgfpathcurveto{\pgfqpoint{4.232957in}{1.390300in}}{\pgfqpoint{4.231494in}{1.386767in}}{\pgfqpoint{4.231494in}{1.383083in}}%
\pgfpathcurveto{\pgfqpoint{4.231494in}{1.379400in}}{\pgfqpoint{4.232957in}{1.375867in}}{\pgfqpoint{4.235562in}{1.373262in}}%
\pgfpathcurveto{\pgfqpoint{4.238166in}{1.370658in}}{\pgfqpoint{4.241699in}{1.369194in}}{\pgfqpoint{4.245383in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.369194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245383in}{1.410420in}}%
\pgfpathcurveto{\pgfqpoint{4.249066in}{1.410420in}}{\pgfqpoint{4.252599in}{1.411883in}}{\pgfqpoint{4.255204in}{1.414488in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{1.417092in}}{\pgfqpoint{4.259272in}{1.420625in}}{\pgfqpoint{4.259272in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{4.259272in}{1.427992in}}{\pgfqpoint{4.257808in}{1.431525in}}{\pgfqpoint{4.255204in}{1.434130in}}%
\pgfpathcurveto{\pgfqpoint{4.252599in}{1.436734in}}{\pgfqpoint{4.249066in}{1.438198in}}{\pgfqpoint{4.245383in}{1.438198in}}%
\pgfpathcurveto{\pgfqpoint{4.241699in}{1.438198in}}{\pgfqpoint{4.238166in}{1.436734in}}{\pgfqpoint{4.235562in}{1.434130in}}%
\pgfpathcurveto{\pgfqpoint{4.232957in}{1.431525in}}{\pgfqpoint{4.231494in}{1.427992in}}{\pgfqpoint{4.231494in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{4.231494in}{1.420625in}}{\pgfqpoint{4.232957in}{1.417092in}}{\pgfqpoint{4.235562in}{1.414488in}}%
\pgfpathcurveto{\pgfqpoint{4.238166in}{1.411883in}}{\pgfqpoint{4.241699in}{1.410420in}}{\pgfqpoint{4.245383in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.410420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245383in}{1.451645in}}%
\pgfpathcurveto{\pgfqpoint{4.249066in}{1.451645in}}{\pgfqpoint{4.252599in}{1.453109in}}{\pgfqpoint{4.255204in}{1.455713in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{1.458318in}}{\pgfqpoint{4.259272in}{1.461851in}}{\pgfqpoint{4.259272in}{1.465534in}}%
\pgfpathcurveto{\pgfqpoint{4.259272in}{1.469217in}}{\pgfqpoint{4.257808in}{1.472750in}}{\pgfqpoint{4.255204in}{1.475355in}}%
\pgfpathcurveto{\pgfqpoint{4.252599in}{1.477959in}}{\pgfqpoint{4.249066in}{1.479423in}}{\pgfqpoint{4.245383in}{1.479423in}}%
\pgfpathcurveto{\pgfqpoint{4.241699in}{1.479423in}}{\pgfqpoint{4.238166in}{1.477959in}}{\pgfqpoint{4.235562in}{1.475355in}}%
\pgfpathcurveto{\pgfqpoint{4.232957in}{1.472750in}}{\pgfqpoint{4.231494in}{1.469217in}}{\pgfqpoint{4.231494in}{1.465534in}}%
\pgfpathcurveto{\pgfqpoint{4.231494in}{1.461851in}}{\pgfqpoint{4.232957in}{1.458318in}}{\pgfqpoint{4.235562in}{1.455713in}}%
\pgfpathcurveto{\pgfqpoint{4.238166in}{1.453109in}}{\pgfqpoint{4.241699in}{1.451645in}}{\pgfqpoint{4.245383in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.451645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245383in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{4.265025in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{4.245383in}{1.487117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313274in}{1.437123in}}%
\pgfpathcurveto{\pgfqpoint{4.316957in}{1.437123in}}{\pgfqpoint{4.320490in}{1.438587in}}{\pgfqpoint{4.323095in}{1.441191in}}%
\pgfpathcurveto{\pgfqpoint{4.325699in}{1.443796in}}{\pgfqpoint{4.327163in}{1.447329in}}{\pgfqpoint{4.327163in}{1.451012in}}%
\pgfpathcurveto{\pgfqpoint{4.327163in}{1.454696in}}{\pgfqpoint{4.325699in}{1.458229in}}{\pgfqpoint{4.323095in}{1.460833in}}%
\pgfpathcurveto{\pgfqpoint{4.320490in}{1.463438in}}{\pgfqpoint{4.316957in}{1.464901in}}{\pgfqpoint{4.313274in}{1.464901in}}%
\pgfpathcurveto{\pgfqpoint{4.309590in}{1.464901in}}{\pgfqpoint{4.306057in}{1.463438in}}{\pgfqpoint{4.303453in}{1.460833in}}%
\pgfpathcurveto{\pgfqpoint{4.300848in}{1.458229in}}{\pgfqpoint{4.299385in}{1.454696in}}{\pgfqpoint{4.299385in}{1.451012in}}%
\pgfpathcurveto{\pgfqpoint{4.299385in}{1.447329in}}{\pgfqpoint{4.300848in}{1.443796in}}{\pgfqpoint{4.303453in}{1.441191in}}%
\pgfpathcurveto{\pgfqpoint{4.306057in}{1.438587in}}{\pgfqpoint{4.309590in}{1.437123in}}{\pgfqpoint{4.313274in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{4.313274in}{1.437123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313274in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{4.332916in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{4.313274in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{4.293632in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{4.313274in}{1.472596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399956in}{1.453085in}}%
\pgfpathcurveto{\pgfqpoint{4.403639in}{1.453085in}}{\pgfqpoint{4.407172in}{1.454548in}}{\pgfqpoint{4.409777in}{1.457153in}}%
\pgfpathcurveto{\pgfqpoint{4.412381in}{1.459757in}}{\pgfqpoint{4.413845in}{1.463290in}}{\pgfqpoint{4.413845in}{1.466974in}}%
\pgfpathcurveto{\pgfqpoint{4.413845in}{1.470657in}}{\pgfqpoint{4.412381in}{1.474190in}}{\pgfqpoint{4.409777in}{1.476795in}}%
\pgfpathcurveto{\pgfqpoint{4.407172in}{1.479399in}}{\pgfqpoint{4.403639in}{1.480863in}}{\pgfqpoint{4.399956in}{1.480863in}}%
\pgfpathcurveto{\pgfqpoint{4.396273in}{1.480863in}}{\pgfqpoint{4.392740in}{1.479399in}}{\pgfqpoint{4.390135in}{1.476795in}}%
\pgfpathcurveto{\pgfqpoint{4.387531in}{1.474190in}}{\pgfqpoint{4.386067in}{1.470657in}}{\pgfqpoint{4.386067in}{1.466974in}}%
\pgfpathcurveto{\pgfqpoint{4.386067in}{1.463290in}}{\pgfqpoint{4.387531in}{1.459757in}}{\pgfqpoint{4.390135in}{1.457153in}}%
\pgfpathcurveto{\pgfqpoint{4.392740in}{1.454548in}}{\pgfqpoint{4.396273in}{1.453085in}}{\pgfqpoint{4.399956in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{4.399956in}{1.453085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399956in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{4.419598in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{4.399956in}{1.527841in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{4.399956in}{1.488557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474792in}{1.459567in}}%
\pgfpathcurveto{\pgfqpoint{4.478476in}{1.459567in}}{\pgfqpoint{4.482009in}{1.461030in}}{\pgfqpoint{4.484613in}{1.463635in}}%
\pgfpathcurveto{\pgfqpoint{4.487218in}{1.466239in}}{\pgfqpoint{4.488681in}{1.469772in}}{\pgfqpoint{4.488681in}{1.473456in}}%
\pgfpathcurveto{\pgfqpoint{4.488681in}{1.477139in}}{\pgfqpoint{4.487218in}{1.480672in}}{\pgfqpoint{4.484613in}{1.483277in}}%
\pgfpathcurveto{\pgfqpoint{4.482009in}{1.485881in}}{\pgfqpoint{4.478476in}{1.487345in}}{\pgfqpoint{4.474792in}{1.487345in}}%
\pgfpathcurveto{\pgfqpoint{4.471109in}{1.487345in}}{\pgfqpoint{4.467576in}{1.485881in}}{\pgfqpoint{4.464971in}{1.483277in}}%
\pgfpathcurveto{\pgfqpoint{4.462367in}{1.480672in}}{\pgfqpoint{4.460903in}{1.477139in}}{\pgfqpoint{4.460903in}{1.473456in}}%
\pgfpathcurveto{\pgfqpoint{4.460903in}{1.469772in}}{\pgfqpoint{4.462367in}{1.466239in}}{\pgfqpoint{4.464971in}{1.463635in}}%
\pgfpathcurveto{\pgfqpoint{4.467576in}{1.461030in}}{\pgfqpoint{4.471109in}{1.459567in}}{\pgfqpoint{4.474792in}{1.459567in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.459567in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474792in}{1.500792in}}%
\pgfpathcurveto{\pgfqpoint{4.478476in}{1.500792in}}{\pgfqpoint{4.482009in}{1.502256in}}{\pgfqpoint{4.484613in}{1.504860in}}%
\pgfpathcurveto{\pgfqpoint{4.487218in}{1.507465in}}{\pgfqpoint{4.488681in}{1.510998in}}{\pgfqpoint{4.488681in}{1.514681in}}%
\pgfpathcurveto{\pgfqpoint{4.488681in}{1.518364in}}{\pgfqpoint{4.487218in}{1.521897in}}{\pgfqpoint{4.484613in}{1.524502in}}%
\pgfpathcurveto{\pgfqpoint{4.482009in}{1.527107in}}{\pgfqpoint{4.478476in}{1.528570in}}{\pgfqpoint{4.474792in}{1.528570in}}%
\pgfpathcurveto{\pgfqpoint{4.471109in}{1.528570in}}{\pgfqpoint{4.467576in}{1.527107in}}{\pgfqpoint{4.464971in}{1.524502in}}%
\pgfpathcurveto{\pgfqpoint{4.462367in}{1.521897in}}{\pgfqpoint{4.460903in}{1.518364in}}{\pgfqpoint{4.460903in}{1.514681in}}%
\pgfpathcurveto{\pgfqpoint{4.460903in}{1.510998in}}{\pgfqpoint{4.462367in}{1.507465in}}{\pgfqpoint{4.464971in}{1.504860in}}%
\pgfpathcurveto{\pgfqpoint{4.467576in}{1.502256in}}{\pgfqpoint{4.471109in}{1.500792in}}{\pgfqpoint{4.474792in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.500792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474792in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{4.494434in}{1.555906in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{4.455150in}{1.555906in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.536264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523966in}{1.455613in}}%
\pgfpathcurveto{\pgfqpoint{4.527650in}{1.455613in}}{\pgfqpoint{4.531183in}{1.457077in}}{\pgfqpoint{4.533787in}{1.459681in}}%
\pgfpathcurveto{\pgfqpoint{4.536392in}{1.462286in}}{\pgfqpoint{4.537855in}{1.465819in}}{\pgfqpoint{4.537855in}{1.469502in}}%
\pgfpathcurveto{\pgfqpoint{4.537855in}{1.473185in}}{\pgfqpoint{4.536392in}{1.476718in}}{\pgfqpoint{4.533787in}{1.479323in}}%
\pgfpathcurveto{\pgfqpoint{4.531183in}{1.481928in}}{\pgfqpoint{4.527650in}{1.483391in}}{\pgfqpoint{4.523966in}{1.483391in}}%
\pgfpathcurveto{\pgfqpoint{4.520283in}{1.483391in}}{\pgfqpoint{4.516750in}{1.481928in}}{\pgfqpoint{4.514146in}{1.479323in}}%
\pgfpathcurveto{\pgfqpoint{4.511541in}{1.476718in}}{\pgfqpoint{4.510078in}{1.473185in}}{\pgfqpoint{4.510078in}{1.469502in}}%
\pgfpathcurveto{\pgfqpoint{4.510078in}{1.465819in}}{\pgfqpoint{4.511541in}{1.462286in}}{\pgfqpoint{4.514146in}{1.459681in}}%
\pgfpathcurveto{\pgfqpoint{4.516750in}{1.457077in}}{\pgfqpoint{4.520283in}{1.455613in}}{\pgfqpoint{4.523966in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{4.523966in}{1.455613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523966in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{4.543608in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{4.523966in}{1.530369in}}%
\pgfpathlineto{\pgfqpoint{4.504325in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{4.523966in}{1.491086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597511in}{1.460416in}}%
\pgfpathcurveto{\pgfqpoint{4.601194in}{1.460416in}}{\pgfqpoint{4.604727in}{1.461879in}}{\pgfqpoint{4.607332in}{1.464484in}}%
\pgfpathcurveto{\pgfqpoint{4.609937in}{1.467088in}}{\pgfqpoint{4.611400in}{1.470621in}}{\pgfqpoint{4.611400in}{1.474305in}}%
\pgfpathcurveto{\pgfqpoint{4.611400in}{1.477988in}}{\pgfqpoint{4.609937in}{1.481521in}}{\pgfqpoint{4.607332in}{1.484126in}}%
\pgfpathcurveto{\pgfqpoint{4.604727in}{1.486730in}}{\pgfqpoint{4.601194in}{1.488194in}}{\pgfqpoint{4.597511in}{1.488194in}}%
\pgfpathcurveto{\pgfqpoint{4.593828in}{1.488194in}}{\pgfqpoint{4.590295in}{1.486730in}}{\pgfqpoint{4.587690in}{1.484126in}}%
\pgfpathcurveto{\pgfqpoint{4.585086in}{1.481521in}}{\pgfqpoint{4.583622in}{1.477988in}}{\pgfqpoint{4.583622in}{1.474305in}}%
\pgfpathcurveto{\pgfqpoint{4.583622in}{1.470621in}}{\pgfqpoint{4.585086in}{1.467088in}}{\pgfqpoint{4.587690in}{1.464484in}}%
\pgfpathcurveto{\pgfqpoint{4.590295in}{1.461879in}}{\pgfqpoint{4.593828in}{1.460416in}}{\pgfqpoint{4.597511in}{1.460416in}}%
\pgfpathlineto{\pgfqpoint{4.597511in}{1.460416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597511in}{1.495888in}}%
\pgfpathlineto{\pgfqpoint{4.617153in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{4.597511in}{1.535172in}}%
\pgfpathlineto{\pgfqpoint{4.577869in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{4.597511in}{1.495888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667542in}{1.460557in}}%
\pgfpathcurveto{\pgfqpoint{4.671225in}{1.460557in}}{\pgfqpoint{4.674758in}{1.462020in}}{\pgfqpoint{4.677363in}{1.464625in}}%
\pgfpathcurveto{\pgfqpoint{4.679968in}{1.467230in}}{\pgfqpoint{4.681431in}{1.470763in}}{\pgfqpoint{4.681431in}{1.474446in}}%
\pgfpathcurveto{\pgfqpoint{4.681431in}{1.478129in}}{\pgfqpoint{4.679968in}{1.481662in}}{\pgfqpoint{4.677363in}{1.484267in}}%
\pgfpathcurveto{\pgfqpoint{4.674758in}{1.486871in}}{\pgfqpoint{4.671225in}{1.488335in}}{\pgfqpoint{4.667542in}{1.488335in}}%
\pgfpathcurveto{\pgfqpoint{4.663859in}{1.488335in}}{\pgfqpoint{4.660326in}{1.486871in}}{\pgfqpoint{4.657721in}{1.484267in}}%
\pgfpathcurveto{\pgfqpoint{4.655117in}{1.481662in}}{\pgfqpoint{4.653653in}{1.478129in}}{\pgfqpoint{4.653653in}{1.474446in}}%
\pgfpathcurveto{\pgfqpoint{4.653653in}{1.470763in}}{\pgfqpoint{4.655117in}{1.467230in}}{\pgfqpoint{4.657721in}{1.464625in}}%
\pgfpathcurveto{\pgfqpoint{4.660326in}{1.462020in}}{\pgfqpoint{4.663859in}{1.460557in}}{\pgfqpoint{4.667542in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{4.667542in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667542in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{4.687184in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{4.667542in}{1.535313in}}%
\pgfpathlineto{\pgfqpoint{4.647900in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{4.667542in}{1.496029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737493in}{1.475772in}}%
\pgfpathcurveto{\pgfqpoint{4.741177in}{1.475772in}}{\pgfqpoint{4.744710in}{1.477236in}}{\pgfqpoint{4.747314in}{1.479840in}}%
\pgfpathcurveto{\pgfqpoint{4.749919in}{1.482445in}}{\pgfqpoint{4.751382in}{1.485978in}}{\pgfqpoint{4.751382in}{1.489661in}}%
\pgfpathcurveto{\pgfqpoint{4.751382in}{1.493344in}}{\pgfqpoint{4.749919in}{1.496877in}}{\pgfqpoint{4.747314in}{1.499482in}}%
\pgfpathcurveto{\pgfqpoint{4.744710in}{1.502086in}}{\pgfqpoint{4.741177in}{1.503550in}}{\pgfqpoint{4.737493in}{1.503550in}}%
\pgfpathcurveto{\pgfqpoint{4.733810in}{1.503550in}}{\pgfqpoint{4.730277in}{1.502086in}}{\pgfqpoint{4.727672in}{1.499482in}}%
\pgfpathcurveto{\pgfqpoint{4.725068in}{1.496877in}}{\pgfqpoint{4.723604in}{1.493344in}}{\pgfqpoint{4.723604in}{1.489661in}}%
\pgfpathcurveto{\pgfqpoint{4.723604in}{1.485978in}}{\pgfqpoint{4.725068in}{1.482445in}}{\pgfqpoint{4.727672in}{1.479840in}}%
\pgfpathcurveto{\pgfqpoint{4.730277in}{1.477236in}}{\pgfqpoint{4.733810in}{1.475772in}}{\pgfqpoint{4.737493in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{4.737493in}{1.475772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737493in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{1.530886in}}%
\pgfpathlineto{\pgfqpoint{4.737493in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{1.530886in}}%
\pgfpathlineto{\pgfqpoint{4.737493in}{1.511244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798089in}{1.485234in}}%
\pgfpathlineto{\pgfqpoint{4.817731in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.798089in}{1.524518in}}%
\pgfpathlineto{\pgfqpoint{4.778447in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.798089in}{1.485234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876684in}{1.464977in}}%
\pgfpathcurveto{\pgfqpoint{4.880368in}{1.464977in}}{\pgfqpoint{4.883901in}{1.466440in}}{\pgfqpoint{4.886505in}{1.469045in}}%
\pgfpathcurveto{\pgfqpoint{4.889110in}{1.471649in}}{\pgfqpoint{4.890573in}{1.475182in}}{\pgfqpoint{4.890573in}{1.478866in}}%
\pgfpathcurveto{\pgfqpoint{4.890573in}{1.482549in}}{\pgfqpoint{4.889110in}{1.486082in}}{\pgfqpoint{4.886505in}{1.488687in}}%
\pgfpathcurveto{\pgfqpoint{4.883901in}{1.491291in}}{\pgfqpoint{4.880368in}{1.492755in}}{\pgfqpoint{4.876684in}{1.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.873001in}{1.492755in}}{\pgfqpoint{4.869468in}{1.491291in}}{\pgfqpoint{4.866863in}{1.488687in}}%
\pgfpathcurveto{\pgfqpoint{4.864259in}{1.486082in}}{\pgfqpoint{4.862795in}{1.482549in}}{\pgfqpoint{4.862795in}{1.478866in}}%
\pgfpathcurveto{\pgfqpoint{4.862795in}{1.475182in}}{\pgfqpoint{4.864259in}{1.471649in}}{\pgfqpoint{4.866863in}{1.469045in}}%
\pgfpathcurveto{\pgfqpoint{4.869468in}{1.466440in}}{\pgfqpoint{4.873001in}{1.464977in}}{\pgfqpoint{4.876684in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.876684in}{1.464977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876684in}{1.500449in}}%
\pgfpathlineto{\pgfqpoint{4.896326in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{4.876684in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{4.857042in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{4.876684in}{1.500449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.853666in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943683in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{4.957571in}{1.507970in}}%
\pgfpathlineto{\pgfqpoint{4.929794in}{1.507970in}}%
\pgfpathlineto{\pgfqpoint{4.943683in}{1.480192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094251in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094251in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405037in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473959in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853666in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.853666in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.094251in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550907in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{5.570549in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{5.550907in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{5.531266in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{5.550907in}{1.373700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608111in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{5.627752in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.608111in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{5.588469in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.608111in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738937in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{5.758579in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.738937in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{5.719295in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.738937in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869598in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{5.889240in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.869598in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{5.849956in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{5.869598in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000194in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{6.019836in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.000194in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{5.980552in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.000194in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130675in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{6.150317in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.130675in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{6.111033in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.130675in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261036in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.261036in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.261036in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391279in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{6.410921in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.391279in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{6.371637in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.391279in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521405in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{6.541047in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.521405in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{6.501763in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{6.521405in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.435977in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651417in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{6.665306in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{6.637528in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{6.651417in}{1.353443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676562in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676562in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987348in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.987348in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056269in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435977in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.435977in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435977in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133218in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{7.152860in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{7.133218in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{7.113576in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{7.133218in}{1.373700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190421in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{7.210063in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{7.190421in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{7.170780in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{7.190421in}{1.347690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238967in}{1.321680in}}%
\pgfpathlineto{\pgfqpoint{7.258609in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{7.238967in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{7.219325in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{7.238967in}{1.321680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287513in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{7.307155in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{7.287513in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{7.267871in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{7.287513in}{1.295670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336059in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{7.355701in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{7.336059in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{7.316417in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{7.336059in}{1.269659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384605in}{1.243649in}}%
\pgfpathlineto{\pgfqpoint{7.404247in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{7.384605in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{7.364963in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{7.384605in}{1.243649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433151in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{7.452792in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{7.433151in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{7.413509in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{7.433151in}{1.217639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481696in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{7.501338in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{7.481696in}{1.230912in}}%
\pgfpathlineto{\pgfqpoint{7.462055in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{7.481696in}{1.191628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530242in}{1.165618in}}%
\pgfpathlineto{\pgfqpoint{7.549884in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{7.530242in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{7.510600in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{7.530242in}{1.165618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578788in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{7.598430in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{7.578788in}{1.178892in}}%
\pgfpathlineto{\pgfqpoint{7.559146in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{7.578788in}{1.139608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627334in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{7.646976in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{7.627334in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{7.607692in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{7.627334in}{1.113598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675880in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{7.695522in}{1.107229in}}%
\pgfpathlineto{\pgfqpoint{7.675880in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{7.656238in}{1.107229in}}%
\pgfpathlineto{\pgfqpoint{7.675880in}{1.087587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724426in}{1.061577in}}%
\pgfpathlineto{\pgfqpoint{7.744067in}{1.081219in}}%
\pgfpathlineto{\pgfqpoint{7.724426in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{7.704784in}{1.081219in}}%
\pgfpathlineto{\pgfqpoint{7.724426in}{1.061577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772971in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{7.792613in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{7.772971in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{7.753330in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{7.772971in}{1.035567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821517in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{7.841159in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{7.821517in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{7.801875in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{7.821517in}{1.009557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870063in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{7.889705in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{7.870063in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{7.850421in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{7.870063in}{0.983546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.918609in}{0.957536in}}%
\pgfpathlineto{\pgfqpoint{7.938251in}{0.977178in}}%
\pgfpathlineto{\pgfqpoint{7.918609in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{7.898967in}{0.977178in}}%
\pgfpathlineto{\pgfqpoint{7.918609in}{0.957536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967155in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{7.986797in}{0.951168in}}%
\pgfpathlineto{\pgfqpoint{7.967155in}{0.970809in}}%
\pgfpathlineto{\pgfqpoint{7.947513in}{0.951168in}}%
\pgfpathlineto{\pgfqpoint{7.967155in}{0.931526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015701in}{0.905515in}}%
\pgfpathlineto{\pgfqpoint{8.035342in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{8.015701in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{7.996059in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{8.015701in}{0.905515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064246in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{0.899147in}}%
\pgfpathlineto{\pgfqpoint{8.064246in}{0.918789in}}%
\pgfpathlineto{\pgfqpoint{8.044605in}{0.899147in}}%
\pgfpathlineto{\pgfqpoint{8.064246in}{0.879505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.112792in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{8.132434in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{8.112792in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{8.093150in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{8.112792in}{0.853495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.018288in}{0.475266in}}{\pgfqpoint{1.240585in}{1.667691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161338in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{8.175227in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{8.147449in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{8.161338in}{0.833238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.258873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.258873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.569659in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.569659in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{0.820883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.166500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018288in}{1.857734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.018288in}{2.142957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018288in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.258873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310691in, y=1.548792in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{7.255115in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.282893in}{4.669444in}}{\pgfqpoint{7.282893in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{7.282893in}{4.899784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.282893in}{4.927562in}}{\pgfqpoint{7.255115in}{4.927562in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{4.927562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217107in}{4.927562in}}{\pgfqpoint{1.217107in}{4.899784in}}%
\pgfpathlineto{\pgfqpoint{1.217107in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217107in}{4.669444in}}{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411552in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661552in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919270in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169270in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290028in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540028in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222706in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472706in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-2-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.634854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.651521in}}{\pgfqpoint{4.840028in}{5.651521in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.651521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.651521in}}{\pgfqpoint{1.143305in}{5.634854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-2-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.634854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.651521in}}{\pgfqpoint{4.840028in}{5.651521in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.651521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.651521in}}{\pgfqpoint{1.143305in}{5.634854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-2-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.775527in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.803305in}{2.569444in}}{\pgfqpoint{6.803305in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.803305in}{3.326581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.803305in}{3.354359in}}{\pgfqpoint{6.775527in}{3.354359in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{3.354359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596695in}{3.354359in}}{\pgfqpoint{1.596695in}{3.326581in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596695in}{2.569444in}}{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652251in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{1.791139in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652251in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.791139in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501213in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{3.778991in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501213in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.778991in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.263370in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{5.402259in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{5.541148in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652259in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652259in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-2-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.634854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.651521in}}{\pgfqpoint{4.840028in}{5.651521in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.651521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.651521in}}{\pgfqpoint{1.143305in}{5.634854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-2-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.634854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.651521in}}{\pgfqpoint{4.840028in}{5.651521in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.651521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.651521in}}{\pgfqpoint{1.143305in}{5.634854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.277464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.559391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.439187in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-3-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.686854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.703520in}}{\pgfqpoint{4.840028in}{5.703520in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.703520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.703520in}}{\pgfqpoint{1.143305in}{5.686854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.290464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-3-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.785173in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.686854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.703520in}}{\pgfqpoint{4.840028in}{5.703520in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.703520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.703520in}}{\pgfqpoint{1.143305in}{5.686854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.290464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-3-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.775527in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.803305in}{2.569444in}}{\pgfqpoint{6.803305in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.803305in}{3.365850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.803305in}{3.393628in}}{\pgfqpoint{6.775527in}{3.393628in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{3.393628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596695in}{3.393628in}}{\pgfqpoint{1.596695in}{3.365850in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596695in}{2.569444in}}{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652251in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{1.791139in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=3.050980in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652251in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.791139in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041139in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501213in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{3.778991in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=3.050980in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501213in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.778991in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890102in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.263370in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{5.402259in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{5.541148in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652259in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652259in, y=3.050980in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-3-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.686854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.703520in}}{\pgfqpoint{4.840028in}{5.703520in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.703520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.703520in}}{\pgfqpoint{1.143305in}{5.686854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.290464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta/performance_profile-Interpolation_m-3-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.426304in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.840028in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.141667in}}{\pgfqpoint{4.856695in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{5.686854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856695in}{5.703520in}}{\pgfqpoint{4.840028in}{5.703520in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.703520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.703520in}}{\pgfqpoint{1.143305in}{5.686854in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143305in}{5.141667in}}{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176638in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.343305in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409972in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{-2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^0 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497923in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{5.290464in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{5.290464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.318816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731257in, y=5.198612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^2 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.743976in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.585391in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977309in, y=5.465186in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^4 \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/convergence-Interpolation_m-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.100000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.423081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799354in}{3.381718in}}%
\pgfpathcurveto{\pgfqpoint{0.803037in}{3.381718in}}{\pgfqpoint{0.806570in}{3.383182in}}{\pgfqpoint{0.809175in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{0.811779in}{3.388391in}}{\pgfqpoint{0.813243in}{3.391924in}}{\pgfqpoint{0.813243in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{0.813243in}{3.399291in}}{\pgfqpoint{0.811779in}{3.402824in}}{\pgfqpoint{0.809175in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{0.806570in}{3.408033in}}{\pgfqpoint{0.803037in}{3.409496in}}{\pgfqpoint{0.799354in}{3.409496in}}%
\pgfpathcurveto{\pgfqpoint{0.795670in}{3.409496in}}{\pgfqpoint{0.792137in}{3.408033in}}{\pgfqpoint{0.789533in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{0.786928in}{3.402824in}}{\pgfqpoint{0.785465in}{3.399291in}}{\pgfqpoint{0.785465in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{0.785465in}{3.391924in}}{\pgfqpoint{0.786928in}{3.388391in}}{\pgfqpoint{0.789533in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{0.792137in}{3.383182in}}{\pgfqpoint{0.795670in}{3.381718in}}{\pgfqpoint{0.799354in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{3.381718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799354in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{0.818996in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{0.779712in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814567in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{0.814567in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{0.794925in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{0.814567in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886562in}{3.360012in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{3.379654in}}%
\pgfpathlineto{\pgfqpoint{0.886562in}{3.399295in}}%
\pgfpathlineto{\pgfqpoint{0.866920in}{3.379654in}}%
\pgfpathlineto{\pgfqpoint{0.886562in}{3.360012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927136in}{3.168393in}}%
\pgfpathlineto{\pgfqpoint{0.946778in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{0.927136in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{0.927136in}{3.168393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940391in}{3.168393in}}%
\pgfpathlineto{\pgfqpoint{0.960032in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{0.940391in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{0.920749in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{0.940391in}{3.168393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014621in}{2.927098in}}%
\pgfpathlineto{\pgfqpoint{1.034263in}{2.946740in}}%
\pgfpathlineto{\pgfqpoint{1.014621in}{2.966382in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{2.946740in}}%
\pgfpathlineto{\pgfqpoint{1.014621in}{2.927098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134489in}{2.901244in}}%
\pgfpathlineto{\pgfqpoint{1.154130in}{2.920886in}}%
\pgfpathlineto{\pgfqpoint{1.134489in}{2.940528in}}%
\pgfpathlineto{\pgfqpoint{1.114847in}{2.920886in}}%
\pgfpathlineto{\pgfqpoint{1.134489in}{2.901244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379065in}{2.875390in}}%
\pgfpathlineto{\pgfqpoint{1.398707in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{1.379065in}{2.914673in}}%
\pgfpathlineto{\pgfqpoint{1.359423in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{1.379065in}{2.875390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812433in}{2.855288in}}%
\pgfpathlineto{\pgfqpoint{1.826321in}{2.883066in}}%
\pgfpathlineto{\pgfqpoint{1.798544in}{2.883066in}}%
\pgfpathlineto{\pgfqpoint{1.812433in}{2.855288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851170in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851170in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270107in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270107in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.374855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.718400in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.110170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.061945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.405489in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.797259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.749034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.251926in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.080772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.423081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896317in, y=4.365016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591119in, y=4.164105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.423081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303205in}{3.381718in}}%
\pgfpathcurveto{\pgfqpoint{2.306889in}{3.381718in}}{\pgfqpoint{2.310422in}{3.383182in}}{\pgfqpoint{2.313026in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{2.315631in}{3.388391in}}{\pgfqpoint{2.317094in}{3.391924in}}{\pgfqpoint{2.317094in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{2.317094in}{3.399291in}}{\pgfqpoint{2.315631in}{3.402824in}}{\pgfqpoint{2.313026in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{2.310422in}{3.408033in}}{\pgfqpoint{2.306889in}{3.409496in}}{\pgfqpoint{2.303205in}{3.409496in}}%
\pgfpathcurveto{\pgfqpoint{2.299522in}{3.409496in}}{\pgfqpoint{2.295989in}{3.408033in}}{\pgfqpoint{2.293384in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{2.290780in}{3.402824in}}{\pgfqpoint{2.289316in}{3.399291in}}{\pgfqpoint{2.289316in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{2.289316in}{3.391924in}}{\pgfqpoint{2.290780in}{3.388391in}}{\pgfqpoint{2.293384in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{2.295989in}{3.383182in}}{\pgfqpoint{2.299522in}{3.381718in}}{\pgfqpoint{2.303205in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{3.381718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303205in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{2.322847in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318419in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{2.338061in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.318419in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{2.298777in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.318419in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390413in}{3.360012in}}%
\pgfpathlineto{\pgfqpoint{2.410055in}{3.379654in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.399295in}}%
\pgfpathlineto{\pgfqpoint{2.370771in}{3.379654in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.360012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430988in}{3.168393in}}%
\pgfpathlineto{\pgfqpoint{2.450629in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{2.430988in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{2.430988in}{3.168393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444242in}{3.168393in}}%
\pgfpathlineto{\pgfqpoint{2.463884in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{3.188035in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{3.168393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518473in}{2.927098in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{2.946740in}}%
\pgfpathlineto{\pgfqpoint{2.518473in}{2.966382in}}%
\pgfpathlineto{\pgfqpoint{2.498831in}{2.946740in}}%
\pgfpathlineto{\pgfqpoint{2.518473in}{2.927098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638340in}{2.901244in}}%
\pgfpathlineto{\pgfqpoint{2.657982in}{2.920886in}}%
\pgfpathlineto{\pgfqpoint{2.638340in}{2.940528in}}%
\pgfpathlineto{\pgfqpoint{2.618698in}{2.920886in}}%
\pgfpathlineto{\pgfqpoint{2.638340in}{2.901244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882916in}{2.875390in}}%
\pgfpathlineto{\pgfqpoint{2.902558in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{2.882916in}{2.914673in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{2.882916in}{2.875390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316284in}{2.855288in}}%
\pgfpathlineto{\pgfqpoint{3.330173in}{2.883066in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{2.883066in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{2.855288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355022in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355022in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773959in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773959in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192896in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{3.110170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{3.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{3.797259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{4.080772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.423081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400169in, y=4.365016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094970in, y=4.164105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.423081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807057in}{3.381718in}}%
\pgfpathcurveto{\pgfqpoint{3.810740in}{3.381718in}}{\pgfqpoint{3.814273in}{3.383182in}}{\pgfqpoint{3.816877in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{3.819482in}{3.388391in}}{\pgfqpoint{3.820945in}{3.391924in}}{\pgfqpoint{3.820945in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{3.820945in}{3.399291in}}{\pgfqpoint{3.819482in}{3.402824in}}{\pgfqpoint{3.816877in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{3.814273in}{3.408033in}}{\pgfqpoint{3.810740in}{3.409496in}}{\pgfqpoint{3.807057in}{3.409496in}}%
\pgfpathcurveto{\pgfqpoint{3.803373in}{3.409496in}}{\pgfqpoint{3.799840in}{3.408033in}}{\pgfqpoint{3.797236in}{3.405428in}}%
\pgfpathcurveto{\pgfqpoint{3.794631in}{3.402824in}}{\pgfqpoint{3.793168in}{3.399291in}}{\pgfqpoint{3.793168in}{3.395607in}}%
\pgfpathcurveto{\pgfqpoint{3.793168in}{3.391924in}}{\pgfqpoint{3.794631in}{3.388391in}}{\pgfqpoint{3.797236in}{3.385786in}}%
\pgfpathcurveto{\pgfqpoint{3.799840in}{3.383182in}}{\pgfqpoint{3.803373in}{3.381718in}}{\pgfqpoint{3.807057in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{3.381718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807057in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{3.826698in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{3.787415in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822270in}{3.416944in}}%
\pgfpathlineto{\pgfqpoint{3.841912in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{3.822270in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{3.802628in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{3.822270in}{3.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883194in}{3.380662in}}%
\pgfpathlineto{\pgfqpoint{3.902836in}{3.400303in}}%
\pgfpathlineto{\pgfqpoint{3.883194in}{3.419945in}}%
\pgfpathlineto{\pgfqpoint{3.863552in}{3.400303in}}%
\pgfpathlineto{\pgfqpoint{3.883194in}{3.380662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926180in}{3.354807in}}%
\pgfpathlineto{\pgfqpoint{3.945821in}{3.374449in}}%
\pgfpathlineto{\pgfqpoint{3.926180in}{3.394091in}}%
\pgfpathlineto{\pgfqpoint{3.906538in}{3.374449in}}%
\pgfpathlineto{\pgfqpoint{3.926180in}{3.354807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959952in}{3.302591in}}%
\pgfpathlineto{\pgfqpoint{3.979594in}{3.322233in}}%
\pgfpathlineto{\pgfqpoint{3.959952in}{3.341875in}}%
\pgfpathlineto{\pgfqpoint{3.940311in}{3.322233in}}%
\pgfpathlineto{\pgfqpoint{3.959952in}{3.302591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025318in}{3.050597in}}%
\pgfpathlineto{\pgfqpoint{4.044960in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{3.089880in}}%
\pgfpathlineto{\pgfqpoint{4.005676in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{3.050597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153239in}{3.024742in}}%
\pgfpathlineto{\pgfqpoint{4.172881in}{3.044384in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{3.064026in}}%
\pgfpathlineto{\pgfqpoint{4.133597in}{3.044384in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{3.024742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411457in}{2.998888in}}%
\pgfpathlineto{\pgfqpoint{4.431099in}{3.018530in}}%
\pgfpathlineto{\pgfqpoint{4.411457in}{3.038172in}}%
\pgfpathlineto{\pgfqpoint{4.391815in}{3.018530in}}%
\pgfpathlineto{\pgfqpoint{4.411457in}{2.998888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.423081in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820135in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{4.834024in}{3.006565in}}%
\pgfpathlineto{\pgfqpoint{4.806246in}{3.006565in}}%
\pgfpathlineto{\pgfqpoint{4.820135in}{2.978787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858873in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858873in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277810in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277810in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696747in,y=2.325858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.423081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{3.110170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{3.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{3.797259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{4.080772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.423081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909122in, y=3.456884in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904020in, y=4.365016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598821in, y=4.164105in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{0.816348in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.515968in}}%
\pgfpathlineto{\pgfqpoint{0.777064in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.476684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848653in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{0.868295in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{0.829011in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{1.266061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894960in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{0.914602in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{0.875318in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.045809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940435in}{0.847138in}}%
\pgfpathlineto{\pgfqpoint{0.960077in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{0.940435in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{0.940435in}{0.847138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985911in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{1.005553in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{0.985911in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{0.966269in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{0.985911in}{0.821283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031387in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{1.051028in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{1.011745in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{0.795429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076862in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{1.096504in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.057220in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{0.769575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122338in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{1.102696in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.743721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167813in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{1.187455in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.167813in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.167813in}{0.717866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213289in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.232931in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.213289in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.213289in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258765in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.239123in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304240in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349716in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395191in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.395191in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.375550in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.395191in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440667in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.421025in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486143in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.505784in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.486143in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.466501in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.486143in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531618in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.531618in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.511976in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.531618in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577094in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.596736in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622569in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.642211in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.622569in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.602928in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.622569in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668045in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.687687in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.668045in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.648403in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.668045in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713521in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.713521in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.713521in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758996in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{1.758996in}{0.719036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851170in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851170in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205545in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205545in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270107in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.818811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.770586in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.162356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.114130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.505900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.457675in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.849445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.801219in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.304112in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.132957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.515968in}}%
\pgfpathlineto{\pgfqpoint{2.280916in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.476684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352505in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{2.352505in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{2.352505in}{1.266061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398811in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{2.418453in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{2.398811in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{2.379169in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{2.398811in}{1.045809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444287in}{0.847138in}}%
\pgfpathlineto{\pgfqpoint{2.463929in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{2.444287in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{2.424645in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{2.444287in}{0.847138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489762in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{2.509404in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{2.489762in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{2.489762in}{0.821283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535238in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{2.554880in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{2.535238in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{2.515596in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{2.535238in}{0.795429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580714in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{2.600355in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{2.561072in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{0.769575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626189in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{2.645831in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{2.606547in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{0.743721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671665in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{2.671665in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{2.652023in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{2.671665in}{0.717866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717140in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.736782in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.717140in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.697498in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.717140in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762616in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.782258in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.762616in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.742974in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.762616in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808092in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.808092in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.788450in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.808092in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853567in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.873209in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.833925in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899043in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.899043in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.879401in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.899043in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944518in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.964160in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.944518in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.924877in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.944518in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989994in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.009636in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{2.970352in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035470in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.055111in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.035470in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.015828in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.035470in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080945in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.100587in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.080945in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.061303in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.080945in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126421in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.146063in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.126421in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.126421in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171896in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.191538in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.171896in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.171896in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217372in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{3.237014in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.217372in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{3.197730in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{3.217372in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262848in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{3.276737in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{3.248959in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{3.262848in}{0.719036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355022in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355022in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709396in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709396in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773959in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{0.818811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.162356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.505900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.849445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.132957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{3.824051in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.515968in}}%
\pgfpathlineto{\pgfqpoint{3.784767in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.476684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856356in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{3.875998in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{3.856356in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{3.836714in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{3.856356in}{1.266061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902662in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{3.922304in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{3.902662in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{3.883021in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{3.902662in}{1.045809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948138in}{0.847138in}}%
\pgfpathlineto{\pgfqpoint{3.967780in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{3.948138in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{3.928496in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{3.948138in}{0.847138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993614in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{4.013256in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{3.993614in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{3.973972in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{3.993614in}{0.821283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039089in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{4.058731in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{4.039089in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{4.019447in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{4.039089in}{0.795429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084565in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{4.104207in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{4.084565in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{4.064923in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{4.084565in}{0.769575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130041in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{4.149682in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{4.130041in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{4.110399in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{4.130041in}{0.743721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175516in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{4.155874in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{0.717866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220992in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.240634in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.220992in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.201350in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.220992in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266467in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.286109in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.266467in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.246825in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.266467in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311943in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.331585in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.311943in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.292301in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.311943in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357419in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.377060in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.357419in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.337777in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.357419in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402894in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.422536in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.402894in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.402894in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448370in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.468012in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.448370in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.428728in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.448370in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493845in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.493845in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.474204in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.493845in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539321in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.558963in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.539321in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.519679in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.539321in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584797in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.604438in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.584797in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.565155in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.584797in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630272in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.649914in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.630272in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.630272in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675748in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.695390in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.675748in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.656106in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.675748in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721223in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{4.740865in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.721223in}{0.752567in}}%
\pgfpathlineto{\pgfqpoint{4.701582in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{4.721223in}{0.713283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.657691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766699in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{4.780588in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{4.752810in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{4.766699in}{0.719036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213247in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213247in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277810in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{0.818811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.162356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.505900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.849445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.132957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909122in, y=1.543792in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{4.159087in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186865in}{4.669444in}}{\pgfqpoint{4.186865in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{4.186865in}{5.093457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186865in}{5.121235in}}{\pgfqpoint{4.159087in}{5.121235in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{5.121235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913135in}{5.121235in}}{\pgfqpoint{0.913135in}{5.093457in}}%
\pgfpathlineto{\pgfqpoint{0.913135in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913135in}{4.669444in}}{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107580in}{4.994290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357580in,y=4.945679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107580in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357580in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615298in}{4.994290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865298in,y=4.945679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615298in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865298in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/convergence-Interpolation_m-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.670000in}{4.310000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.670000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.670000in}{4.310000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.310000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784458in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{0.804100in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{0.784458in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{0.764816in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{0.784458in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818230in}{2.692903in}}%
\pgfpathlineto{\pgfqpoint{0.837872in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{0.818230in}{2.732187in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{0.818230in}{2.692903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878633in}{2.677758in}}%
\pgfpathcurveto{\pgfqpoint{0.882316in}{2.677758in}}{\pgfqpoint{0.885849in}{2.679221in}}{\pgfqpoint{0.888454in}{2.681826in}}%
\pgfpathcurveto{\pgfqpoint{0.891058in}{2.684430in}}{\pgfqpoint{0.892522in}{2.687963in}}{\pgfqpoint{0.892522in}{2.691647in}}%
\pgfpathcurveto{\pgfqpoint{0.892522in}{2.695330in}}{\pgfqpoint{0.891058in}{2.698863in}}{\pgfqpoint{0.888454in}{2.701467in}}%
\pgfpathcurveto{\pgfqpoint{0.885849in}{2.704072in}}{\pgfqpoint{0.882316in}{2.705535in}}{\pgfqpoint{0.878633in}{2.705535in}}%
\pgfpathcurveto{\pgfqpoint{0.874949in}{2.705535in}}{\pgfqpoint{0.871416in}{2.704072in}}{\pgfqpoint{0.868812in}{2.701467in}}%
\pgfpathcurveto{\pgfqpoint{0.866207in}{2.698863in}}{\pgfqpoint{0.864744in}{2.695330in}}{\pgfqpoint{0.864744in}{2.691647in}}%
\pgfpathcurveto{\pgfqpoint{0.864744in}{2.687963in}}{\pgfqpoint{0.866207in}{2.684430in}}{\pgfqpoint{0.868812in}{2.681826in}}%
\pgfpathcurveto{\pgfqpoint{0.871416in}{2.679221in}}{\pgfqpoint{0.874949in}{2.677758in}}{\pgfqpoint{0.878633in}{2.677758in}}%
\pgfpathlineto{\pgfqpoint{0.878633in}{2.677758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878633in}{2.816604in}}%
\pgfpathcurveto{\pgfqpoint{0.882316in}{2.816604in}}{\pgfqpoint{0.885849in}{2.818068in}}{\pgfqpoint{0.888454in}{2.820672in}}%
\pgfpathcurveto{\pgfqpoint{0.891058in}{2.823277in}}{\pgfqpoint{0.892522in}{2.826810in}}{\pgfqpoint{0.892522in}{2.830493in}}%
\pgfpathcurveto{\pgfqpoint{0.892522in}{2.834177in}}{\pgfqpoint{0.891058in}{2.837710in}}{\pgfqpoint{0.888454in}{2.840314in}}%
\pgfpathcurveto{\pgfqpoint{0.885849in}{2.842919in}}{\pgfqpoint{0.882316in}{2.844382in}}{\pgfqpoint{0.878633in}{2.844382in}}%
\pgfpathcurveto{\pgfqpoint{0.874949in}{2.844382in}}{\pgfqpoint{0.871416in}{2.842919in}}{\pgfqpoint{0.868812in}{2.840314in}}%
\pgfpathcurveto{\pgfqpoint{0.866207in}{2.837710in}}{\pgfqpoint{0.864744in}{2.834177in}}{\pgfqpoint{0.864744in}{2.830493in}}%
\pgfpathcurveto{\pgfqpoint{0.864744in}{2.826810in}}{\pgfqpoint{0.866207in}{2.823277in}}{\pgfqpoint{0.868812in}{2.820672in}}%
\pgfpathcurveto{\pgfqpoint{0.871416in}{2.818068in}}{\pgfqpoint{0.874949in}{2.816604in}}{\pgfqpoint{0.878633in}{2.816604in}}%
\pgfpathlineto{\pgfqpoint{0.878633in}{2.816604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878633in}{2.949698in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{2.969340in}}%
\pgfpathlineto{\pgfqpoint{0.878633in}{2.988982in}}%
\pgfpathlineto{\pgfqpoint{0.858991in}{2.969340in}}%
\pgfpathlineto{\pgfqpoint{0.878633in}{2.949698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886774in}{2.880275in}}%
\pgfpathlineto{\pgfqpoint{0.906416in}{2.899916in}}%
\pgfpathlineto{\pgfqpoint{0.886774in}{2.919558in}}%
\pgfpathlineto{\pgfqpoint{0.867133in}{2.899916in}}%
\pgfpathlineto{\pgfqpoint{0.886774in}{2.880275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924013in}{2.860358in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.924013in}{2.899642in}}%
\pgfpathlineto{\pgfqpoint{0.904371in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.924013in}{2.860358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058321in}{2.847673in}}%
\pgfpathlineto{\pgfqpoint{1.077963in}{2.867315in}}%
\pgfpathlineto{\pgfqpoint{1.058321in}{2.886957in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{2.867315in}}%
\pgfpathlineto{\pgfqpoint{1.058321in}{2.847673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487847in}{2.832527in}}%
\pgfpathlineto{\pgfqpoint{1.501736in}{2.860305in}}%
\pgfpathlineto{\pgfqpoint{1.473958in}{2.860305in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{2.832527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694244in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694244in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191644in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191644in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.057105in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.404222in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.751338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.098455in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=2.775301in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817855in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512656in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131384in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{2.131384in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{2.111742in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{2.131384in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165156in}{2.692903in}}%
\pgfpathlineto{\pgfqpoint{2.184798in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{2.165156in}{2.732187in}}%
\pgfpathlineto{\pgfqpoint{2.145514in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{2.165156in}{2.692903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.677758in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.677758in}}{\pgfqpoint{2.232775in}{2.679221in}}{\pgfqpoint{2.235379in}{2.681826in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.684430in}}{\pgfqpoint{2.239447in}{2.687963in}}{\pgfqpoint{2.239447in}{2.691647in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.695330in}}{\pgfqpoint{2.237984in}{2.698863in}}{\pgfqpoint{2.235379in}{2.701467in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.704072in}}{\pgfqpoint{2.229242in}{2.705535in}}{\pgfqpoint{2.225559in}{2.705535in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.705535in}}{\pgfqpoint{2.218342in}{2.704072in}}{\pgfqpoint{2.215738in}{2.701467in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.698863in}}{\pgfqpoint{2.211670in}{2.695330in}}{\pgfqpoint{2.211670in}{2.691647in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.687963in}}{\pgfqpoint{2.213133in}{2.684430in}}{\pgfqpoint{2.215738in}{2.681826in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.679221in}}{\pgfqpoint{2.221875in}{2.677758in}}{\pgfqpoint{2.225559in}{2.677758in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.677758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.710881in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.710881in}}{\pgfqpoint{2.232775in}{2.712344in}}{\pgfqpoint{2.235379in}{2.714949in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.717554in}}{\pgfqpoint{2.239447in}{2.721087in}}{\pgfqpoint{2.239447in}{2.724770in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.728453in}}{\pgfqpoint{2.237984in}{2.731986in}}{\pgfqpoint{2.235379in}{2.734591in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.737195in}}{\pgfqpoint{2.229242in}{2.738659in}}{\pgfqpoint{2.225559in}{2.738659in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.738659in}}{\pgfqpoint{2.218342in}{2.737195in}}{\pgfqpoint{2.215738in}{2.734591in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.731986in}}{\pgfqpoint{2.211670in}{2.728453in}}{\pgfqpoint{2.211670in}{2.724770in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.721087in}}{\pgfqpoint{2.213133in}{2.717554in}}{\pgfqpoint{2.215738in}{2.714949in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.712344in}}{\pgfqpoint{2.221875in}{2.710881in}}{\pgfqpoint{2.225559in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.710881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.744004in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.744004in}}{\pgfqpoint{2.232775in}{2.745468in}}{\pgfqpoint{2.235379in}{2.748072in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.750677in}}{\pgfqpoint{2.239447in}{2.754210in}}{\pgfqpoint{2.239447in}{2.757893in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.761577in}}{\pgfqpoint{2.237984in}{2.765110in}}{\pgfqpoint{2.235379in}{2.767714in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.770319in}}{\pgfqpoint{2.229242in}{2.771782in}}{\pgfqpoint{2.225559in}{2.771782in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.771782in}}{\pgfqpoint{2.218342in}{2.770319in}}{\pgfqpoint{2.215738in}{2.767714in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.765110in}}{\pgfqpoint{2.211670in}{2.761577in}}{\pgfqpoint{2.211670in}{2.757893in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.754210in}}{\pgfqpoint{2.213133in}{2.750677in}}{\pgfqpoint{2.215738in}{2.748072in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.745468in}}{\pgfqpoint{2.221875in}{2.744004in}}{\pgfqpoint{2.225559in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.744004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.777128in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.777128in}}{\pgfqpoint{2.232775in}{2.778591in}}{\pgfqpoint{2.235379in}{2.781196in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.783800in}}{\pgfqpoint{2.239447in}{2.787333in}}{\pgfqpoint{2.239447in}{2.791017in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.794700in}}{\pgfqpoint{2.237984in}{2.798233in}}{\pgfqpoint{2.235379in}{2.800837in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.803442in}}{\pgfqpoint{2.229242in}{2.804905in}}{\pgfqpoint{2.225559in}{2.804905in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.804905in}}{\pgfqpoint{2.218342in}{2.803442in}}{\pgfqpoint{2.215738in}{2.800837in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.798233in}}{\pgfqpoint{2.211670in}{2.794700in}}{\pgfqpoint{2.211670in}{2.791017in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.787333in}}{\pgfqpoint{2.213133in}{2.783800in}}{\pgfqpoint{2.215738in}{2.781196in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.778591in}}{\pgfqpoint{2.221875in}{2.777128in}}{\pgfqpoint{2.225559in}{2.777128in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.777128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.810251in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.810251in}}{\pgfqpoint{2.232775in}{2.811714in}}{\pgfqpoint{2.235379in}{2.814319in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.816923in}}{\pgfqpoint{2.239447in}{2.820456in}}{\pgfqpoint{2.239447in}{2.824140in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.827823in}}{\pgfqpoint{2.237984in}{2.831356in}}{\pgfqpoint{2.235379in}{2.833961in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.836565in}}{\pgfqpoint{2.229242in}{2.838029in}}{\pgfqpoint{2.225559in}{2.838029in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.838029in}}{\pgfqpoint{2.218342in}{2.836565in}}{\pgfqpoint{2.215738in}{2.833961in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.831356in}}{\pgfqpoint{2.211670in}{2.827823in}}{\pgfqpoint{2.211670in}{2.824140in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.820456in}}{\pgfqpoint{2.213133in}{2.816923in}}{\pgfqpoint{2.215738in}{2.814319in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.811714in}}{\pgfqpoint{2.221875in}{2.810251in}}{\pgfqpoint{2.225559in}{2.810251in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.810251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.843374in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.843374in}}{\pgfqpoint{2.232775in}{2.844838in}}{\pgfqpoint{2.235379in}{2.847442in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.850047in}}{\pgfqpoint{2.239447in}{2.853580in}}{\pgfqpoint{2.239447in}{2.857263in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.860947in}}{\pgfqpoint{2.237984in}{2.864480in}}{\pgfqpoint{2.235379in}{2.867084in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.869689in}}{\pgfqpoint{2.229242in}{2.871152in}}{\pgfqpoint{2.225559in}{2.871152in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.871152in}}{\pgfqpoint{2.218342in}{2.869689in}}{\pgfqpoint{2.215738in}{2.867084in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.864480in}}{\pgfqpoint{2.211670in}{2.860947in}}{\pgfqpoint{2.211670in}{2.857263in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.853580in}}{\pgfqpoint{2.213133in}{2.850047in}}{\pgfqpoint{2.215738in}{2.847442in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.844838in}}{\pgfqpoint{2.221875in}{2.843374in}}{\pgfqpoint{2.225559in}{2.843374in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.843374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.876498in}}%
\pgfpathcurveto{\pgfqpoint{2.229242in}{2.876498in}}{\pgfqpoint{2.232775in}{2.877961in}}{\pgfqpoint{2.235379in}{2.880566in}}%
\pgfpathcurveto{\pgfqpoint{2.237984in}{2.883170in}}{\pgfqpoint{2.239447in}{2.886703in}}{\pgfqpoint{2.239447in}{2.890387in}}%
\pgfpathcurveto{\pgfqpoint{2.239447in}{2.894070in}}{\pgfqpoint{2.237984in}{2.897603in}}{\pgfqpoint{2.235379in}{2.900207in}}%
\pgfpathcurveto{\pgfqpoint{2.232775in}{2.902812in}}{\pgfqpoint{2.229242in}{2.904275in}}{\pgfqpoint{2.225559in}{2.904275in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{2.904275in}}{\pgfqpoint{2.218342in}{2.902812in}}{\pgfqpoint{2.215738in}{2.900207in}}%
\pgfpathcurveto{\pgfqpoint{2.213133in}{2.897603in}}{\pgfqpoint{2.211670in}{2.894070in}}{\pgfqpoint{2.211670in}{2.890387in}}%
\pgfpathcurveto{\pgfqpoint{2.211670in}{2.886703in}}{\pgfqpoint{2.213133in}{2.883170in}}{\pgfqpoint{2.215738in}{2.880566in}}%
\pgfpathcurveto{\pgfqpoint{2.218342in}{2.877961in}}{\pgfqpoint{2.221875in}{2.876498in}}{\pgfqpoint{2.225559in}{2.876498in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.876498in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225559in}{2.903868in}}%
\pgfpathlineto{\pgfqpoint{2.245200in}{2.923510in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.943152in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{2.923510in}}%
\pgfpathlineto{\pgfqpoint{2.225559in}{2.903868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241405in}{2.861615in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{2.881257in}}%
\pgfpathlineto{\pgfqpoint{2.241405in}{2.900899in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{2.881257in}}%
\pgfpathlineto{\pgfqpoint{2.241405in}{2.861615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306238in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{2.325880in}{2.880835in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{2.900477in}}%
\pgfpathlineto{\pgfqpoint{2.286597in}{2.880835in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{2.861193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557068in}{2.840295in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{2.859936in}}%
\pgfpathlineto{\pgfqpoint{2.557068in}{2.879578in}}%
\pgfpathlineto{\pgfqpoint{2.537426in}{2.859936in}}%
\pgfpathlineto{\pgfqpoint{2.557068in}{2.840295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007663in}{2.825149in}}%
\pgfpathlineto{\pgfqpoint{3.021552in}{2.852927in}}%
\pgfpathlineto{\pgfqpoint{2.993775in}{2.852927in}}%
\pgfpathlineto{\pgfqpoint{3.007663in}{2.825149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041170in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041170in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538570in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538570in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035970in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115397in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859582in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478310in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{3.497952in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{3.478310in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{3.458668in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{3.478310in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536796in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{3.556438in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{3.536796in}{2.868305in}}%
\pgfpathlineto{\pgfqpoint{3.517155in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{3.536796in}{2.829021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587693in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{3.607335in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{3.587693in}{2.798881in}}%
\pgfpathlineto{\pgfqpoint{3.568051in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{3.587693in}{2.759598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679378in}{2.738699in}}%
\pgfpathlineto{\pgfqpoint{3.699020in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{3.679378in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{3.659736in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{3.679378in}{2.738699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900757in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{3.900757in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{3.881115in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{3.900757in}{2.717801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354589in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{4.368478in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{4.340700in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{4.354589in}{2.702655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388096in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388096in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885496in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885496in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382896in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511706in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206507in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825235in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{4.844877in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{4.825235in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{4.805594in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{4.825235in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883722in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{4.903364in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{4.883722in}{2.868305in}}%
\pgfpathlineto{\pgfqpoint{4.864080in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{4.883722in}{2.829021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934619in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{4.954261in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{4.934619in}{2.798881in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{4.934619in}{2.759598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026304in}{2.738699in}}%
\pgfpathlineto{\pgfqpoint{5.045946in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{5.026304in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{5.006662in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{5.026304in}{2.738699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247683in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{5.267325in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{5.247683in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{5.228041in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{5.247683in}{2.717801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701515in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{5.715404in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{5.687626in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{5.701515in}{2.702655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735022in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735022in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232421in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232421in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729821in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809248in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553433in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172161in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{6.191803in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{6.172161in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{6.152519in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{6.172161in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230648in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{6.250290in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{2.868305in}}%
\pgfpathlineto{\pgfqpoint{6.211006in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{2.829021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281543in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{6.301185in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{6.281543in}{2.798881in}}%
\pgfpathlineto{\pgfqpoint{6.261901in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{6.281543in}{2.759598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373212in}{2.738699in}}%
\pgfpathlineto{\pgfqpoint{6.392853in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{6.373212in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{6.353570in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{6.373212in}{2.738699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594554in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{6.614196in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{6.594554in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{6.574912in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{6.594554in}{2.717801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048441in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{7.062329in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{7.034552in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{7.048441in}{2.702655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081947in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081947in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579347in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.579347in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.076747in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.205557in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.900359in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{2.105331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519087in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{7.538729in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{7.519087in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{7.499445in}{2.869561in}}%
\pgfpathlineto{\pgfqpoint{7.519087in}{2.849919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577574in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{7.597215in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{7.577574in}{2.868305in}}%
\pgfpathlineto{\pgfqpoint{7.557932in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{7.577574in}{2.829021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628469in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{7.648111in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{7.628469in}{2.798881in}}%
\pgfpathlineto{\pgfqpoint{7.608827in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{7.628469in}{2.759598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720137in}{2.738699in}}%
\pgfpathlineto{\pgfqpoint{7.739779in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{7.720137in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{7.700495in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{7.720137in}{2.738699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941480in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{7.961122in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{7.941480in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{7.921838in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{7.941480in}{2.717801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{2.105331in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.395366in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{8.409255in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{8.381477in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{8.395366in}{2.702655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.428873in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.428873in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926273in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.926273in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423673in,y=2.008108in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{2.105331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{2.452447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{2.799564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{3.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{3.445272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{2.105331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475983in, y=2.980259in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.503100in, y=3.729516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.247284in, y=3.528605in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782168in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{0.785852in}{1.199025in}}{\pgfqpoint{0.789385in}{1.200488in}}{\pgfqpoint{0.791989in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{0.794594in}{1.205697in}}{\pgfqpoint{0.796057in}{1.209230in}}{\pgfqpoint{0.796057in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{0.796057in}{1.216597in}}{\pgfqpoint{0.794594in}{1.220130in}}{\pgfqpoint{0.791989in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{0.789385in}{1.225339in}}{\pgfqpoint{0.785852in}{1.226802in}}{\pgfqpoint{0.782168in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{0.778485in}{1.226802in}}{\pgfqpoint{0.774952in}{1.225339in}}{\pgfqpoint{0.772347in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{0.769743in}{1.220130in}}{\pgfqpoint{0.768279in}{1.216597in}}{\pgfqpoint{0.768279in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{0.768279in}{1.209230in}}{\pgfqpoint{0.769743in}{1.205697in}}{\pgfqpoint{0.772347in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{0.774952in}{1.200488in}}{\pgfqpoint{0.778485in}{1.199025in}}{\pgfqpoint{0.782168in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782168in}{1.337871in}}%
\pgfpathcurveto{\pgfqpoint{0.785852in}{1.337871in}}{\pgfqpoint{0.789385in}{1.339335in}}{\pgfqpoint{0.791989in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{0.794594in}{1.344544in}}{\pgfqpoint{0.796057in}{1.348077in}}{\pgfqpoint{0.796057in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{0.796057in}{1.355443in}}{\pgfqpoint{0.794594in}{1.358976in}}{\pgfqpoint{0.791989in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{0.789385in}{1.364186in}}{\pgfqpoint{0.785852in}{1.365649in}}{\pgfqpoint{0.782168in}{1.365649in}}%
\pgfpathcurveto{\pgfqpoint{0.778485in}{1.365649in}}{\pgfqpoint{0.774952in}{1.364186in}}{\pgfqpoint{0.772347in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{0.769743in}{1.358976in}}{\pgfqpoint{0.768279in}{1.355443in}}{\pgfqpoint{0.768279in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{0.768279in}{1.348077in}}{\pgfqpoint{0.769743in}{1.344544in}}{\pgfqpoint{0.772347in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{0.774952in}{1.339335in}}{\pgfqpoint{0.778485in}{1.337871in}}{\pgfqpoint{0.782168in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.337871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782168in}{1.368711in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.368711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834964in}{1.355431in}}%
\pgfpathlineto{\pgfqpoint{0.854606in}{1.375073in}}%
\pgfpathlineto{\pgfqpoint{0.834964in}{1.394715in}}%
\pgfpathlineto{\pgfqpoint{0.815322in}{1.375073in}}%
\pgfpathlineto{\pgfqpoint{0.834964in}{1.355431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861309in}{1.236310in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{0.861309in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{0.861309in}{1.236310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905343in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{0.909027in}{1.146960in}}{\pgfqpoint{0.912560in}{1.148424in}}{\pgfqpoint{0.915164in}{1.151028in}}%
\pgfpathcurveto{\pgfqpoint{0.917769in}{1.153633in}}{\pgfqpoint{0.919232in}{1.157166in}}{\pgfqpoint{0.919232in}{1.160849in}}%
\pgfpathcurveto{\pgfqpoint{0.919232in}{1.164533in}}{\pgfqpoint{0.917769in}{1.168066in}}{\pgfqpoint{0.915164in}{1.170670in}}%
\pgfpathcurveto{\pgfqpoint{0.912560in}{1.173275in}}{\pgfqpoint{0.909027in}{1.174738in}}{\pgfqpoint{0.905343in}{1.174738in}}%
\pgfpathcurveto{\pgfqpoint{0.901660in}{1.174738in}}{\pgfqpoint{0.898127in}{1.173275in}}{\pgfqpoint{0.895522in}{1.170670in}}%
\pgfpathcurveto{\pgfqpoint{0.892918in}{1.168066in}}{\pgfqpoint{0.891454in}{1.164533in}}{\pgfqpoint{0.891454in}{1.160849in}}%
\pgfpathcurveto{\pgfqpoint{0.891454in}{1.157166in}}{\pgfqpoint{0.892918in}{1.153633in}}{\pgfqpoint{0.895522in}{1.151028in}}%
\pgfpathcurveto{\pgfqpoint{0.898127in}{1.148424in}}{\pgfqpoint{0.901660in}{1.146960in}}{\pgfqpoint{0.905343in}{1.146960in}}%
\pgfpathlineto{\pgfqpoint{0.905343in}{1.146960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905343in}{1.180084in}}%
\pgfpathcurveto{\pgfqpoint{0.909027in}{1.180084in}}{\pgfqpoint{0.912560in}{1.181547in}}{\pgfqpoint{0.915164in}{1.184152in}}%
\pgfpathcurveto{\pgfqpoint{0.917769in}{1.186756in}}{\pgfqpoint{0.919232in}{1.190289in}}{\pgfqpoint{0.919232in}{1.193973in}}%
\pgfpathcurveto{\pgfqpoint{0.919232in}{1.197656in}}{\pgfqpoint{0.917769in}{1.201189in}}{\pgfqpoint{0.915164in}{1.203794in}}%
\pgfpathcurveto{\pgfqpoint{0.912560in}{1.206398in}}{\pgfqpoint{0.909027in}{1.207862in}}{\pgfqpoint{0.905343in}{1.207862in}}%
\pgfpathcurveto{\pgfqpoint{0.901660in}{1.207862in}}{\pgfqpoint{0.898127in}{1.206398in}}{\pgfqpoint{0.895522in}{1.203794in}}%
\pgfpathcurveto{\pgfqpoint{0.892918in}{1.201189in}}{\pgfqpoint{0.891454in}{1.197656in}}{\pgfqpoint{0.891454in}{1.193973in}}%
\pgfpathcurveto{\pgfqpoint{0.891454in}{1.190289in}}{\pgfqpoint{0.892918in}{1.186756in}}{\pgfqpoint{0.895522in}{1.184152in}}%
\pgfpathcurveto{\pgfqpoint{0.898127in}{1.181547in}}{\pgfqpoint{0.901660in}{1.180084in}}{\pgfqpoint{0.905343in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{0.905343in}{1.180084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905343in}{1.213207in}}%
\pgfpathcurveto{\pgfqpoint{0.909027in}{1.213207in}}{\pgfqpoint{0.912560in}{1.214670in}}{\pgfqpoint{0.915164in}{1.217275in}}%
\pgfpathcurveto{\pgfqpoint{0.917769in}{1.219880in}}{\pgfqpoint{0.919232in}{1.223413in}}{\pgfqpoint{0.919232in}{1.227096in}}%
\pgfpathcurveto{\pgfqpoint{0.919232in}{1.230779in}}{\pgfqpoint{0.917769in}{1.234312in}}{\pgfqpoint{0.915164in}{1.236917in}}%
\pgfpathcurveto{\pgfqpoint{0.912560in}{1.239521in}}{\pgfqpoint{0.909027in}{1.240985in}}{\pgfqpoint{0.905343in}{1.240985in}}%
\pgfpathcurveto{\pgfqpoint{0.901660in}{1.240985in}}{\pgfqpoint{0.898127in}{1.239521in}}{\pgfqpoint{0.895522in}{1.236917in}}%
\pgfpathcurveto{\pgfqpoint{0.892918in}{1.234312in}}{\pgfqpoint{0.891454in}{1.230779in}}{\pgfqpoint{0.891454in}{1.227096in}}%
\pgfpathcurveto{\pgfqpoint{0.891454in}{1.223413in}}{\pgfqpoint{0.892918in}{1.219880in}}{\pgfqpoint{0.895522in}{1.217275in}}%
\pgfpathcurveto{\pgfqpoint{0.898127in}{1.214670in}}{\pgfqpoint{0.901660in}{1.213207in}}{\pgfqpoint{0.905343in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.905343in}{1.213207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905343in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{0.905343in}{1.279861in}}%
\pgfpathlineto{\pgfqpoint{0.885701in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{0.905343in}{1.240577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962610in}{1.173320in}}%
\pgfpathcurveto{\pgfqpoint{0.966293in}{1.173320in}}{\pgfqpoint{0.969826in}{1.174783in}}{\pgfqpoint{0.972431in}{1.177388in}}%
\pgfpathcurveto{\pgfqpoint{0.975035in}{1.179993in}}{\pgfqpoint{0.976499in}{1.183526in}}{\pgfqpoint{0.976499in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{0.976499in}{1.190892in}}{\pgfqpoint{0.975035in}{1.194425in}}{\pgfqpoint{0.972431in}{1.197030in}}%
\pgfpathcurveto{\pgfqpoint{0.969826in}{1.199634in}}{\pgfqpoint{0.966293in}{1.201098in}}{\pgfqpoint{0.962610in}{1.201098in}}%
\pgfpathcurveto{\pgfqpoint{0.958926in}{1.201098in}}{\pgfqpoint{0.955393in}{1.199634in}}{\pgfqpoint{0.952789in}{1.197030in}}%
\pgfpathcurveto{\pgfqpoint{0.950184in}{1.194425in}}{\pgfqpoint{0.948721in}{1.190892in}}{\pgfqpoint{0.948721in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{0.948721in}{1.183526in}}{\pgfqpoint{0.950184in}{1.179993in}}{\pgfqpoint{0.952789in}{1.177388in}}%
\pgfpathcurveto{\pgfqpoint{0.955393in}{1.174783in}}{\pgfqpoint{0.958926in}{1.173320in}}{\pgfqpoint{0.962610in}{1.173320in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.173320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962610in}{1.206443in}}%
\pgfpathcurveto{\pgfqpoint{0.966293in}{1.206443in}}{\pgfqpoint{0.969826in}{1.207907in}}{\pgfqpoint{0.972431in}{1.210511in}}%
\pgfpathcurveto{\pgfqpoint{0.975035in}{1.213116in}}{\pgfqpoint{0.976499in}{1.216649in}}{\pgfqpoint{0.976499in}{1.220332in}}%
\pgfpathcurveto{\pgfqpoint{0.976499in}{1.224016in}}{\pgfqpoint{0.975035in}{1.227549in}}{\pgfqpoint{0.972431in}{1.230153in}}%
\pgfpathcurveto{\pgfqpoint{0.969826in}{1.232758in}}{\pgfqpoint{0.966293in}{1.234221in}}{\pgfqpoint{0.962610in}{1.234221in}}%
\pgfpathcurveto{\pgfqpoint{0.958926in}{1.234221in}}{\pgfqpoint{0.955393in}{1.232758in}}{\pgfqpoint{0.952789in}{1.230153in}}%
\pgfpathcurveto{\pgfqpoint{0.950184in}{1.227549in}}{\pgfqpoint{0.948721in}{1.224016in}}{\pgfqpoint{0.948721in}{1.220332in}}%
\pgfpathcurveto{\pgfqpoint{0.948721in}{1.216649in}}{\pgfqpoint{0.950184in}{1.213116in}}{\pgfqpoint{0.952789in}{1.210511in}}%
\pgfpathcurveto{\pgfqpoint{0.955393in}{1.207907in}}{\pgfqpoint{0.958926in}{1.206443in}}{\pgfqpoint{0.962610in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.206443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962610in}{1.239567in}}%
\pgfpathcurveto{\pgfqpoint{0.966293in}{1.239567in}}{\pgfqpoint{0.969826in}{1.241030in}}{\pgfqpoint{0.972431in}{1.243635in}}%
\pgfpathcurveto{\pgfqpoint{0.975035in}{1.246239in}}{\pgfqpoint{0.976499in}{1.249772in}}{\pgfqpoint{0.976499in}{1.253456in}}%
\pgfpathcurveto{\pgfqpoint{0.976499in}{1.257139in}}{\pgfqpoint{0.975035in}{1.260672in}}{\pgfqpoint{0.972431in}{1.263277in}}%
\pgfpathcurveto{\pgfqpoint{0.969826in}{1.265881in}}{\pgfqpoint{0.966293in}{1.267344in}}{\pgfqpoint{0.962610in}{1.267344in}}%
\pgfpathcurveto{\pgfqpoint{0.958926in}{1.267344in}}{\pgfqpoint{0.955393in}{1.265881in}}{\pgfqpoint{0.952789in}{1.263277in}}%
\pgfpathcurveto{\pgfqpoint{0.950184in}{1.260672in}}{\pgfqpoint{0.948721in}{1.257139in}}{\pgfqpoint{0.948721in}{1.253456in}}%
\pgfpathcurveto{\pgfqpoint{0.948721in}{1.249772in}}{\pgfqpoint{0.950184in}{1.246239in}}{\pgfqpoint{0.952789in}{1.243635in}}%
\pgfpathcurveto{\pgfqpoint{0.955393in}{1.241030in}}{\pgfqpoint{0.958926in}{1.239567in}}{\pgfqpoint{0.962610in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.239567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962610in}{1.266937in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{0.942968in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.266937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021557in}{1.222228in}}%
\pgfpathcurveto{\pgfqpoint{1.025241in}{1.222228in}}{\pgfqpoint{1.028774in}{1.223691in}}{\pgfqpoint{1.031378in}{1.226296in}}%
\pgfpathcurveto{\pgfqpoint{1.033983in}{1.228901in}}{\pgfqpoint{1.035446in}{1.232434in}}{\pgfqpoint{1.035446in}{1.236117in}}%
\pgfpathcurveto{\pgfqpoint{1.035446in}{1.239800in}}{\pgfqpoint{1.033983in}{1.243333in}}{\pgfqpoint{1.031378in}{1.245938in}}%
\pgfpathcurveto{\pgfqpoint{1.028774in}{1.248542in}}{\pgfqpoint{1.025241in}{1.250006in}}{\pgfqpoint{1.021557in}{1.250006in}}%
\pgfpathcurveto{\pgfqpoint{1.017874in}{1.250006in}}{\pgfqpoint{1.014341in}{1.248542in}}{\pgfqpoint{1.011736in}{1.245938in}}%
\pgfpathcurveto{\pgfqpoint{1.009132in}{1.243333in}}{\pgfqpoint{1.007668in}{1.239800in}}{\pgfqpoint{1.007668in}{1.236117in}}%
\pgfpathcurveto{\pgfqpoint{1.007668in}{1.232434in}}{\pgfqpoint{1.009132in}{1.228901in}}{\pgfqpoint{1.011736in}{1.226296in}}%
\pgfpathcurveto{\pgfqpoint{1.014341in}{1.223691in}}{\pgfqpoint{1.017874in}{1.222228in}}{\pgfqpoint{1.021557in}{1.222228in}}%
\pgfpathlineto{\pgfqpoint{1.021557in}{1.222228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021557in}{1.255351in}}%
\pgfpathcurveto{\pgfqpoint{1.025241in}{1.255351in}}{\pgfqpoint{1.028774in}{1.256815in}}{\pgfqpoint{1.031378in}{1.259419in}}%
\pgfpathcurveto{\pgfqpoint{1.033983in}{1.262024in}}{\pgfqpoint{1.035446in}{1.265557in}}{\pgfqpoint{1.035446in}{1.269240in}}%
\pgfpathcurveto{\pgfqpoint{1.035446in}{1.272924in}}{\pgfqpoint{1.033983in}{1.276457in}}{\pgfqpoint{1.031378in}{1.279061in}}%
\pgfpathcurveto{\pgfqpoint{1.028774in}{1.281666in}}{\pgfqpoint{1.025241in}{1.283129in}}{\pgfqpoint{1.021557in}{1.283129in}}%
\pgfpathcurveto{\pgfqpoint{1.017874in}{1.283129in}}{\pgfqpoint{1.014341in}{1.281666in}}{\pgfqpoint{1.011736in}{1.279061in}}%
\pgfpathcurveto{\pgfqpoint{1.009132in}{1.276457in}}{\pgfqpoint{1.007668in}{1.272924in}}{\pgfqpoint{1.007668in}{1.269240in}}%
\pgfpathcurveto{\pgfqpoint{1.007668in}{1.265557in}}{\pgfqpoint{1.009132in}{1.262024in}}{\pgfqpoint{1.011736in}{1.259419in}}%
\pgfpathcurveto{\pgfqpoint{1.014341in}{1.256815in}}{\pgfqpoint{1.017874in}{1.255351in}}{\pgfqpoint{1.021557in}{1.255351in}}%
\pgfpathlineto{\pgfqpoint{1.021557in}{1.255351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021557in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{1.021557in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{1.001915in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{1.021557in}{1.282722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079289in}{1.248714in}}%
\pgfpathcurveto{\pgfqpoint{1.082972in}{1.248714in}}{\pgfqpoint{1.086505in}{1.250177in}}{\pgfqpoint{1.089110in}{1.252782in}}%
\pgfpathcurveto{\pgfqpoint{1.091714in}{1.255386in}}{\pgfqpoint{1.093178in}{1.258919in}}{\pgfqpoint{1.093178in}{1.262603in}}%
\pgfpathcurveto{\pgfqpoint{1.093178in}{1.266286in}}{\pgfqpoint{1.091714in}{1.269819in}}{\pgfqpoint{1.089110in}{1.272424in}}%
\pgfpathcurveto{\pgfqpoint{1.086505in}{1.275028in}}{\pgfqpoint{1.082972in}{1.276492in}}{\pgfqpoint{1.079289in}{1.276492in}}%
\pgfpathcurveto{\pgfqpoint{1.075605in}{1.276492in}}{\pgfqpoint{1.072072in}{1.275028in}}{\pgfqpoint{1.069468in}{1.272424in}}%
\pgfpathcurveto{\pgfqpoint{1.066863in}{1.269819in}}{\pgfqpoint{1.065400in}{1.266286in}}{\pgfqpoint{1.065400in}{1.262603in}}%
\pgfpathcurveto{\pgfqpoint{1.065400in}{1.258919in}}{\pgfqpoint{1.066863in}{1.255386in}}{\pgfqpoint{1.069468in}{1.252782in}}%
\pgfpathcurveto{\pgfqpoint{1.072072in}{1.250177in}}{\pgfqpoint{1.075605in}{1.248714in}}{\pgfqpoint{1.079289in}{1.248714in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.248714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079289in}{1.281837in}}%
\pgfpathcurveto{\pgfqpoint{1.082972in}{1.281837in}}{\pgfqpoint{1.086505in}{1.283301in}}{\pgfqpoint{1.089110in}{1.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.091714in}{1.288510in}}{\pgfqpoint{1.093178in}{1.292043in}}{\pgfqpoint{1.093178in}{1.295726in}}%
\pgfpathcurveto{\pgfqpoint{1.093178in}{1.299409in}}{\pgfqpoint{1.091714in}{1.302942in}}{\pgfqpoint{1.089110in}{1.305547in}}%
\pgfpathcurveto{\pgfqpoint{1.086505in}{1.308151in}}{\pgfqpoint{1.082972in}{1.309615in}}{\pgfqpoint{1.079289in}{1.309615in}}%
\pgfpathcurveto{\pgfqpoint{1.075605in}{1.309615in}}{\pgfqpoint{1.072072in}{1.308151in}}{\pgfqpoint{1.069468in}{1.305547in}}%
\pgfpathcurveto{\pgfqpoint{1.066863in}{1.302942in}}{\pgfqpoint{1.065400in}{1.299409in}}{\pgfqpoint{1.065400in}{1.295726in}}%
\pgfpathcurveto{\pgfqpoint{1.065400in}{1.292043in}}{\pgfqpoint{1.066863in}{1.288510in}}{\pgfqpoint{1.069468in}{1.285905in}}%
\pgfpathcurveto{\pgfqpoint{1.072072in}{1.283301in}}{\pgfqpoint{1.075605in}{1.281837in}}{\pgfqpoint{1.079289in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.281837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079289in}{1.309207in}}%
\pgfpathlineto{\pgfqpoint{1.098931in}{1.328849in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.348491in}}%
\pgfpathlineto{\pgfqpoint{1.059647in}{1.328849in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.309207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124592in}{1.258693in}}%
\pgfpathcurveto{\pgfqpoint{1.128275in}{1.258693in}}{\pgfqpoint{1.131808in}{1.260156in}}{\pgfqpoint{1.134413in}{1.262761in}}%
\pgfpathcurveto{\pgfqpoint{1.137017in}{1.265365in}}{\pgfqpoint{1.138481in}{1.268898in}}{\pgfqpoint{1.138481in}{1.272581in}}%
\pgfpathcurveto{\pgfqpoint{1.138481in}{1.276265in}}{\pgfqpoint{1.137017in}{1.279798in}}{\pgfqpoint{1.134413in}{1.282402in}}%
\pgfpathcurveto{\pgfqpoint{1.131808in}{1.285007in}}{\pgfqpoint{1.128275in}{1.286470in}}{\pgfqpoint{1.124592in}{1.286470in}}%
\pgfpathcurveto{\pgfqpoint{1.120908in}{1.286470in}}{\pgfqpoint{1.117375in}{1.285007in}}{\pgfqpoint{1.114771in}{1.282402in}}%
\pgfpathcurveto{\pgfqpoint{1.112166in}{1.279798in}}{\pgfqpoint{1.110703in}{1.276265in}}{\pgfqpoint{1.110703in}{1.272581in}}%
\pgfpathcurveto{\pgfqpoint{1.110703in}{1.268898in}}{\pgfqpoint{1.112166in}{1.265365in}}{\pgfqpoint{1.114771in}{1.262761in}}%
\pgfpathcurveto{\pgfqpoint{1.117375in}{1.260156in}}{\pgfqpoint{1.120908in}{1.258693in}}{\pgfqpoint{1.124592in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{1.124592in}{1.258693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124592in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{1.144234in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{1.124592in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{1.104950in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{1.124592in}{1.286063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184735in}{1.262720in}}%
\pgfpathcurveto{\pgfqpoint{1.188418in}{1.262720in}}{\pgfqpoint{1.191951in}{1.264183in}}{\pgfqpoint{1.194556in}{1.266788in}}%
\pgfpathcurveto{\pgfqpoint{1.197160in}{1.269392in}}{\pgfqpoint{1.198624in}{1.272925in}}{\pgfqpoint{1.198624in}{1.276609in}}%
\pgfpathcurveto{\pgfqpoint{1.198624in}{1.280292in}}{\pgfqpoint{1.197160in}{1.283825in}}{\pgfqpoint{1.194556in}{1.286430in}}%
\pgfpathcurveto{\pgfqpoint{1.191951in}{1.289034in}}{\pgfqpoint{1.188418in}{1.290498in}}{\pgfqpoint{1.184735in}{1.290498in}}%
\pgfpathcurveto{\pgfqpoint{1.181051in}{1.290498in}}{\pgfqpoint{1.177518in}{1.289034in}}{\pgfqpoint{1.174914in}{1.286430in}}%
\pgfpathcurveto{\pgfqpoint{1.172309in}{1.283825in}}{\pgfqpoint{1.170846in}{1.280292in}}{\pgfqpoint{1.170846in}{1.276609in}}%
\pgfpathcurveto{\pgfqpoint{1.170846in}{1.272925in}}{\pgfqpoint{1.172309in}{1.269392in}}{\pgfqpoint{1.174914in}{1.266788in}}%
\pgfpathcurveto{\pgfqpoint{1.177518in}{1.264183in}}{\pgfqpoint{1.181051in}{1.262720in}}{\pgfqpoint{1.184735in}{1.262720in}}%
\pgfpathlineto{\pgfqpoint{1.184735in}{1.262720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184735in}{1.290090in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{1.309732in}}%
\pgfpathlineto{\pgfqpoint{1.184735in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{1.309732in}}%
\pgfpathlineto{\pgfqpoint{1.184735in}{1.290090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242295in}{1.263921in}}%
\pgfpathcurveto{\pgfqpoint{1.245978in}{1.263921in}}{\pgfqpoint{1.249511in}{1.265385in}}{\pgfqpoint{1.252116in}{1.267989in}}%
\pgfpathcurveto{\pgfqpoint{1.254720in}{1.270594in}}{\pgfqpoint{1.256184in}{1.274127in}}{\pgfqpoint{1.256184in}{1.277810in}}%
\pgfpathcurveto{\pgfqpoint{1.256184in}{1.281494in}}{\pgfqpoint{1.254720in}{1.285027in}}{\pgfqpoint{1.252116in}{1.287631in}}%
\pgfpathcurveto{\pgfqpoint{1.249511in}{1.290236in}}{\pgfqpoint{1.245978in}{1.291699in}}{\pgfqpoint{1.242295in}{1.291699in}}%
\pgfpathcurveto{\pgfqpoint{1.238611in}{1.291699in}}{\pgfqpoint{1.235078in}{1.290236in}}{\pgfqpoint{1.232474in}{1.287631in}}%
\pgfpathcurveto{\pgfqpoint{1.229869in}{1.285027in}}{\pgfqpoint{1.228406in}{1.281494in}}{\pgfqpoint{1.228406in}{1.277810in}}%
\pgfpathcurveto{\pgfqpoint{1.228406in}{1.274127in}}{\pgfqpoint{1.229869in}{1.270594in}}{\pgfqpoint{1.232474in}{1.267989in}}%
\pgfpathcurveto{\pgfqpoint{1.235078in}{1.265385in}}{\pgfqpoint{1.238611in}{1.263921in}}{\pgfqpoint{1.242295in}{1.263921in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{1.263921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242295in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{1.330575in}}%
\pgfpathlineto{\pgfqpoint{1.222653in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{1.291292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299184in}{1.264857in}}%
\pgfpathcurveto{\pgfqpoint{1.302868in}{1.264857in}}{\pgfqpoint{1.306401in}{1.266320in}}{\pgfqpoint{1.309005in}{1.268925in}}%
\pgfpathcurveto{\pgfqpoint{1.311610in}{1.271529in}}{\pgfqpoint{1.313073in}{1.275062in}}{\pgfqpoint{1.313073in}{1.278746in}}%
\pgfpathcurveto{\pgfqpoint{1.313073in}{1.282429in}}{\pgfqpoint{1.311610in}{1.285962in}}{\pgfqpoint{1.309005in}{1.288567in}}%
\pgfpathcurveto{\pgfqpoint{1.306401in}{1.291171in}}{\pgfqpoint{1.302868in}{1.292635in}}{\pgfqpoint{1.299184in}{1.292635in}}%
\pgfpathcurveto{\pgfqpoint{1.295501in}{1.292635in}}{\pgfqpoint{1.291968in}{1.291171in}}{\pgfqpoint{1.289363in}{1.288567in}}%
\pgfpathcurveto{\pgfqpoint{1.286759in}{1.285962in}}{\pgfqpoint{1.285295in}{1.282429in}}{\pgfqpoint{1.285295in}{1.278746in}}%
\pgfpathcurveto{\pgfqpoint{1.285295in}{1.275062in}}{\pgfqpoint{1.286759in}{1.271529in}}{\pgfqpoint{1.289363in}{1.268925in}}%
\pgfpathcurveto{\pgfqpoint{1.291968in}{1.266320in}}{\pgfqpoint{1.295501in}{1.264857in}}{\pgfqpoint{1.299184in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{1.264857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299184in}{1.292227in}}%
\pgfpathlineto{\pgfqpoint{1.318826in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{1.279542in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{1.292227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355441in}{1.277082in}}%
\pgfpathcurveto{\pgfqpoint{1.359125in}{1.277082in}}{\pgfqpoint{1.362658in}{1.278545in}}{\pgfqpoint{1.365262in}{1.281150in}}%
\pgfpathcurveto{\pgfqpoint{1.367867in}{1.283754in}}{\pgfqpoint{1.369330in}{1.287287in}}{\pgfqpoint{1.369330in}{1.290971in}}%
\pgfpathcurveto{\pgfqpoint{1.369330in}{1.294654in}}{\pgfqpoint{1.367867in}{1.298187in}}{\pgfqpoint{1.365262in}{1.300791in}}%
\pgfpathcurveto{\pgfqpoint{1.362658in}{1.303396in}}{\pgfqpoint{1.359125in}{1.304859in}}{\pgfqpoint{1.355441in}{1.304859in}}%
\pgfpathcurveto{\pgfqpoint{1.351758in}{1.304859in}}{\pgfqpoint{1.348225in}{1.303396in}}{\pgfqpoint{1.345621in}{1.300791in}}%
\pgfpathcurveto{\pgfqpoint{1.343016in}{1.298187in}}{\pgfqpoint{1.341553in}{1.294654in}}{\pgfqpoint{1.341553in}{1.290971in}}%
\pgfpathcurveto{\pgfqpoint{1.341553in}{1.287287in}}{\pgfqpoint{1.343016in}{1.283754in}}{\pgfqpoint{1.345621in}{1.281150in}}%
\pgfpathcurveto{\pgfqpoint{1.348225in}{1.278545in}}{\pgfqpoint{1.351758in}{1.277082in}}{\pgfqpoint{1.355441in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{1.277082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355441in}{1.304452in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{1.324094in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{1.343736in}}%
\pgfpathlineto{\pgfqpoint{1.335800in}{1.324094in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{1.304452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404554in}{1.289307in}}%
\pgfpathcurveto{\pgfqpoint{1.408238in}{1.289307in}}{\pgfqpoint{1.411771in}{1.290770in}}{\pgfqpoint{1.414375in}{1.293374in}}%
\pgfpathcurveto{\pgfqpoint{1.416980in}{1.295979in}}{\pgfqpoint{1.418443in}{1.299512in}}{\pgfqpoint{1.418443in}{1.303195in}}%
\pgfpathcurveto{\pgfqpoint{1.418443in}{1.306879in}}{\pgfqpoint{1.416980in}{1.310412in}}{\pgfqpoint{1.414375in}{1.313016in}}%
\pgfpathcurveto{\pgfqpoint{1.411771in}{1.315621in}}{\pgfqpoint{1.408238in}{1.317084in}}{\pgfqpoint{1.404554in}{1.317084in}}%
\pgfpathcurveto{\pgfqpoint{1.400871in}{1.317084in}}{\pgfqpoint{1.397338in}{1.315621in}}{\pgfqpoint{1.394733in}{1.313016in}}%
\pgfpathcurveto{\pgfqpoint{1.392129in}{1.310412in}}{\pgfqpoint{1.390665in}{1.306879in}}{\pgfqpoint{1.390665in}{1.303195in}}%
\pgfpathcurveto{\pgfqpoint{1.390665in}{1.299512in}}{\pgfqpoint{1.392129in}{1.295979in}}{\pgfqpoint{1.394733in}{1.293374in}}%
\pgfpathcurveto{\pgfqpoint{1.397338in}{1.290770in}}{\pgfqpoint{1.400871in}{1.289307in}}{\pgfqpoint{1.404554in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{1.404554in}{1.289307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404554in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{1.424196in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.404554in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.384912in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.404554in}{1.316677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447333in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{1.466975in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.447333in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.427691in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.447333in}{1.295778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501166in}{1.280633in}}%
\pgfpathcurveto{\pgfqpoint{1.504850in}{1.280633in}}{\pgfqpoint{1.508383in}{1.282096in}}{\pgfqpoint{1.510987in}{1.284701in}}%
\pgfpathcurveto{\pgfqpoint{1.513592in}{1.287305in}}{\pgfqpoint{1.515055in}{1.290838in}}{\pgfqpoint{1.515055in}{1.294522in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{1.298205in}}{\pgfqpoint{1.513592in}{1.301738in}}{\pgfqpoint{1.510987in}{1.304343in}}%
\pgfpathcurveto{\pgfqpoint{1.508383in}{1.306947in}}{\pgfqpoint{1.504850in}{1.308411in}}{\pgfqpoint{1.501166in}{1.308411in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{1.308411in}}{\pgfqpoint{1.493950in}{1.306947in}}{\pgfqpoint{1.491345in}{1.304343in}}%
\pgfpathcurveto{\pgfqpoint{1.488741in}{1.301738in}}{\pgfqpoint{1.487277in}{1.298205in}}{\pgfqpoint{1.487277in}{1.294522in}}%
\pgfpathcurveto{\pgfqpoint{1.487277in}{1.290838in}}{\pgfqpoint{1.488741in}{1.287305in}}{\pgfqpoint{1.491345in}{1.284701in}}%
\pgfpathcurveto{\pgfqpoint{1.493950in}{1.282096in}}{\pgfqpoint{1.497483in}{1.280633in}}{\pgfqpoint{1.501166in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{1.280633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501166in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.520808in}{1.327645in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{1.481524in}{1.327645in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{1.308003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548030in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{1.567672in}{1.306747in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{1.528388in}{1.306747in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{1.287105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608086in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{1.621975in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.271959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694244in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694244in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135800in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135800in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191644in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.774158in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.121274in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.468390in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.145237in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.199025in}}{\pgfqpoint{2.136310in}{1.200488in}}{\pgfqpoint{2.138915in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.205697in}}{\pgfqpoint{2.142983in}{1.209230in}}{\pgfqpoint{2.142983in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.216597in}}{\pgfqpoint{2.141519in}{1.220130in}}{\pgfqpoint{2.138915in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.225339in}}{\pgfqpoint{2.132777in}{1.226802in}}{\pgfqpoint{2.129094in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.226802in}}{\pgfqpoint{2.121878in}{1.225339in}}{\pgfqpoint{2.119273in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.220130in}}{\pgfqpoint{2.115205in}{1.216597in}}{\pgfqpoint{2.115205in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.209230in}}{\pgfqpoint{2.116668in}{1.205697in}}{\pgfqpoint{2.119273in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.200488in}}{\pgfqpoint{2.125411in}{1.199025in}}{\pgfqpoint{2.129094in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.232148in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.232148in}}{\pgfqpoint{2.136310in}{1.233611in}}{\pgfqpoint{2.138915in}{1.236216in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.238820in}}{\pgfqpoint{2.142983in}{1.242353in}}{\pgfqpoint{2.142983in}{1.246037in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.249720in}}{\pgfqpoint{2.141519in}{1.253253in}}{\pgfqpoint{2.138915in}{1.255858in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.258462in}}{\pgfqpoint{2.132777in}{1.259926in}}{\pgfqpoint{2.129094in}{1.259926in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.259926in}}{\pgfqpoint{2.121878in}{1.258462in}}{\pgfqpoint{2.119273in}{1.255858in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.253253in}}{\pgfqpoint{2.115205in}{1.249720in}}{\pgfqpoint{2.115205in}{1.246037in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.242353in}}{\pgfqpoint{2.116668in}{1.238820in}}{\pgfqpoint{2.119273in}{1.236216in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.233611in}}{\pgfqpoint{2.125411in}{1.232148in}}{\pgfqpoint{2.129094in}{1.232148in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.232148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.265271in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.265271in}}{\pgfqpoint{2.136310in}{1.266735in}}{\pgfqpoint{2.138915in}{1.269339in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.271944in}}{\pgfqpoint{2.142983in}{1.275477in}}{\pgfqpoint{2.142983in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.282844in}}{\pgfqpoint{2.141519in}{1.286377in}}{\pgfqpoint{2.138915in}{1.288981in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.291586in}}{\pgfqpoint{2.132777in}{1.293049in}}{\pgfqpoint{2.129094in}{1.293049in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.293049in}}{\pgfqpoint{2.121878in}{1.291586in}}{\pgfqpoint{2.119273in}{1.288981in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.286377in}}{\pgfqpoint{2.115205in}{1.282844in}}{\pgfqpoint{2.115205in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.275477in}}{\pgfqpoint{2.116668in}{1.271944in}}{\pgfqpoint{2.119273in}{1.269339in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.266735in}}{\pgfqpoint{2.125411in}{1.265271in}}{\pgfqpoint{2.129094in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.265271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.298395in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.298395in}}{\pgfqpoint{2.136310in}{1.299858in}}{\pgfqpoint{2.138915in}{1.302463in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.305067in}}{\pgfqpoint{2.142983in}{1.308600in}}{\pgfqpoint{2.142983in}{1.312283in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.315967in}}{\pgfqpoint{2.141519in}{1.319500in}}{\pgfqpoint{2.138915in}{1.322104in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.324709in}}{\pgfqpoint{2.132777in}{1.326172in}}{\pgfqpoint{2.129094in}{1.326172in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.326172in}}{\pgfqpoint{2.121878in}{1.324709in}}{\pgfqpoint{2.119273in}{1.322104in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.319500in}}{\pgfqpoint{2.115205in}{1.315967in}}{\pgfqpoint{2.115205in}{1.312283in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.308600in}}{\pgfqpoint{2.116668in}{1.305067in}}{\pgfqpoint{2.119273in}{1.302463in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.299858in}}{\pgfqpoint{2.125411in}{1.298395in}}{\pgfqpoint{2.129094in}{1.298395in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.298395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.331518in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.331518in}}{\pgfqpoint{2.136310in}{1.332981in}}{\pgfqpoint{2.138915in}{1.335586in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.338190in}}{\pgfqpoint{2.142983in}{1.341723in}}{\pgfqpoint{2.142983in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.349090in}}{\pgfqpoint{2.141519in}{1.352623in}}{\pgfqpoint{2.138915in}{1.355228in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.357832in}}{\pgfqpoint{2.132777in}{1.359296in}}{\pgfqpoint{2.129094in}{1.359296in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.359296in}}{\pgfqpoint{2.121878in}{1.357832in}}{\pgfqpoint{2.119273in}{1.355228in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.352623in}}{\pgfqpoint{2.115205in}{1.349090in}}{\pgfqpoint{2.115205in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.341723in}}{\pgfqpoint{2.116668in}{1.338190in}}{\pgfqpoint{2.119273in}{1.335586in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.332981in}}{\pgfqpoint{2.125411in}{1.331518in}}{\pgfqpoint{2.129094in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.331518in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.364641in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{1.364641in}}{\pgfqpoint{2.136310in}{1.366105in}}{\pgfqpoint{2.138915in}{1.368709in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{1.371314in}}{\pgfqpoint{2.142983in}{1.374847in}}{\pgfqpoint{2.142983in}{1.378530in}}%
\pgfpathcurveto{\pgfqpoint{2.142983in}{1.382213in}}{\pgfqpoint{2.141519in}{1.385747in}}{\pgfqpoint{2.138915in}{1.388351in}}%
\pgfpathcurveto{\pgfqpoint{2.136310in}{1.390956in}}{\pgfqpoint{2.132777in}{1.392419in}}{\pgfqpoint{2.129094in}{1.392419in}}%
\pgfpathcurveto{\pgfqpoint{2.125411in}{1.392419in}}{\pgfqpoint{2.121878in}{1.390956in}}{\pgfqpoint{2.119273in}{1.388351in}}%
\pgfpathcurveto{\pgfqpoint{2.116668in}{1.385747in}}{\pgfqpoint{2.115205in}{1.382213in}}{\pgfqpoint{2.115205in}{1.378530in}}%
\pgfpathcurveto{\pgfqpoint{2.115205in}{1.374847in}}{\pgfqpoint{2.116668in}{1.371314in}}{\pgfqpoint{2.119273in}{1.368709in}}%
\pgfpathcurveto{\pgfqpoint{2.121878in}{1.366105in}}{\pgfqpoint{2.125411in}{1.364641in}}{\pgfqpoint{2.129094in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.364641in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129094in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{2.148736in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{2.129094in}{1.392012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171744in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.191386in}{1.369640in}}%
\pgfpathlineto{\pgfqpoint{2.171744in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{1.369640in}}%
\pgfpathlineto{\pgfqpoint{2.171744in}{1.349999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205937in}{1.313001in}}%
\pgfpathlineto{\pgfqpoint{2.225579in}{1.332643in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{2.186296in}{1.332643in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{1.313001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225993in}{1.243578in}}%
\pgfpathlineto{\pgfqpoint{2.245635in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{2.206351in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.243578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270798in}{1.136741in}}%
\pgfpathcurveto{\pgfqpoint{2.274482in}{1.136741in}}{\pgfqpoint{2.278015in}{1.138204in}}{\pgfqpoint{2.280619in}{1.140809in}}%
\pgfpathcurveto{\pgfqpoint{2.283224in}{1.143413in}}{\pgfqpoint{2.284687in}{1.146946in}}{\pgfqpoint{2.284687in}{1.150630in}}%
\pgfpathcurveto{\pgfqpoint{2.284687in}{1.154313in}}{\pgfqpoint{2.283224in}{1.157846in}}{\pgfqpoint{2.280619in}{1.160451in}}%
\pgfpathcurveto{\pgfqpoint{2.278015in}{1.163055in}}{\pgfqpoint{2.274482in}{1.164519in}}{\pgfqpoint{2.270798in}{1.164519in}}%
\pgfpathcurveto{\pgfqpoint{2.267115in}{1.164519in}}{\pgfqpoint{2.263582in}{1.163055in}}{\pgfqpoint{2.260977in}{1.160451in}}%
\pgfpathcurveto{\pgfqpoint{2.258373in}{1.157846in}}{\pgfqpoint{2.256910in}{1.154313in}}{\pgfqpoint{2.256910in}{1.150630in}}%
\pgfpathcurveto{\pgfqpoint{2.256910in}{1.146946in}}{\pgfqpoint{2.258373in}{1.143413in}}{\pgfqpoint{2.260977in}{1.140809in}}%
\pgfpathcurveto{\pgfqpoint{2.263582in}{1.138204in}}{\pgfqpoint{2.267115in}{1.136741in}}{\pgfqpoint{2.270798in}{1.136741in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{1.136741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270798in}{1.169864in}}%
\pgfpathcurveto{\pgfqpoint{2.274482in}{1.169864in}}{\pgfqpoint{2.278015in}{1.171328in}}{\pgfqpoint{2.280619in}{1.173932in}}%
\pgfpathcurveto{\pgfqpoint{2.283224in}{1.176537in}}{\pgfqpoint{2.284687in}{1.180070in}}{\pgfqpoint{2.284687in}{1.183753in}}%
\pgfpathcurveto{\pgfqpoint{2.284687in}{1.187436in}}{\pgfqpoint{2.283224in}{1.190969in}}{\pgfqpoint{2.280619in}{1.193574in}}%
\pgfpathcurveto{\pgfqpoint{2.278015in}{1.196179in}}{\pgfqpoint{2.274482in}{1.197642in}}{\pgfqpoint{2.270798in}{1.197642in}}%
\pgfpathcurveto{\pgfqpoint{2.267115in}{1.197642in}}{\pgfqpoint{2.263582in}{1.196179in}}{\pgfqpoint{2.260977in}{1.193574in}}%
\pgfpathcurveto{\pgfqpoint{2.258373in}{1.190969in}}{\pgfqpoint{2.256910in}{1.187436in}}{\pgfqpoint{2.256910in}{1.183753in}}%
\pgfpathcurveto{\pgfqpoint{2.256910in}{1.180070in}}{\pgfqpoint{2.258373in}{1.176537in}}{\pgfqpoint{2.260977in}{1.173932in}}%
\pgfpathcurveto{\pgfqpoint{2.263582in}{1.171328in}}{\pgfqpoint{2.267115in}{1.169864in}}{\pgfqpoint{2.270798in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{1.169864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270798in}{1.202988in}}%
\pgfpathcurveto{\pgfqpoint{2.274482in}{1.202988in}}{\pgfqpoint{2.278015in}{1.204451in}}{\pgfqpoint{2.280619in}{1.207055in}}%
\pgfpathcurveto{\pgfqpoint{2.283224in}{1.209660in}}{\pgfqpoint{2.284687in}{1.213193in}}{\pgfqpoint{2.284687in}{1.216876in}}%
\pgfpathcurveto{\pgfqpoint{2.284687in}{1.220560in}}{\pgfqpoint{2.283224in}{1.224093in}}{\pgfqpoint{2.280619in}{1.226697in}}%
\pgfpathcurveto{\pgfqpoint{2.278015in}{1.229302in}}{\pgfqpoint{2.274482in}{1.230765in}}{\pgfqpoint{2.270798in}{1.230765in}}%
\pgfpathcurveto{\pgfqpoint{2.267115in}{1.230765in}}{\pgfqpoint{2.263582in}{1.229302in}}{\pgfqpoint{2.260977in}{1.226697in}}%
\pgfpathcurveto{\pgfqpoint{2.258373in}{1.224093in}}{\pgfqpoint{2.256910in}{1.220560in}}{\pgfqpoint{2.256910in}{1.216876in}}%
\pgfpathcurveto{\pgfqpoint{2.256910in}{1.213193in}}{\pgfqpoint{2.258373in}{1.209660in}}{\pgfqpoint{2.260977in}{1.207055in}}%
\pgfpathcurveto{\pgfqpoint{2.263582in}{1.204451in}}{\pgfqpoint{2.267115in}{1.202988in}}{\pgfqpoint{2.270798in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{1.202988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270798in}{1.230358in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{1.230358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338305in}{1.222403in}}%
\pgfpathcurveto{\pgfqpoint{2.341988in}{1.222403in}}{\pgfqpoint{2.345521in}{1.223866in}}{\pgfqpoint{2.348126in}{1.226471in}}%
\pgfpathcurveto{\pgfqpoint{2.350730in}{1.229075in}}{\pgfqpoint{2.352194in}{1.232608in}}{\pgfqpoint{2.352194in}{1.236292in}}%
\pgfpathcurveto{\pgfqpoint{2.352194in}{1.239975in}}{\pgfqpoint{2.350730in}{1.243508in}}{\pgfqpoint{2.348126in}{1.246113in}}%
\pgfpathcurveto{\pgfqpoint{2.345521in}{1.248717in}}{\pgfqpoint{2.341988in}{1.250181in}}{\pgfqpoint{2.338305in}{1.250181in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.250181in}}{\pgfqpoint{2.331088in}{1.248717in}}{\pgfqpoint{2.328484in}{1.246113in}}%
\pgfpathcurveto{\pgfqpoint{2.325879in}{1.243508in}}{\pgfqpoint{2.324416in}{1.239975in}}{\pgfqpoint{2.324416in}{1.236292in}}%
\pgfpathcurveto{\pgfqpoint{2.324416in}{1.232608in}}{\pgfqpoint{2.325879in}{1.229075in}}{\pgfqpoint{2.328484in}{1.226471in}}%
\pgfpathcurveto{\pgfqpoint{2.331088in}{1.223866in}}{\pgfqpoint{2.334621in}{1.222403in}}{\pgfqpoint{2.338305in}{1.222403in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.222403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338305in}{1.255526in}}%
\pgfpathcurveto{\pgfqpoint{2.341988in}{1.255526in}}{\pgfqpoint{2.345521in}{1.256990in}}{\pgfqpoint{2.348126in}{1.259594in}}%
\pgfpathcurveto{\pgfqpoint{2.350730in}{1.262199in}}{\pgfqpoint{2.352194in}{1.265732in}}{\pgfqpoint{2.352194in}{1.269415in}}%
\pgfpathcurveto{\pgfqpoint{2.352194in}{1.273098in}}{\pgfqpoint{2.350730in}{1.276631in}}{\pgfqpoint{2.348126in}{1.279236in}}%
\pgfpathcurveto{\pgfqpoint{2.345521in}{1.281840in}}{\pgfqpoint{2.341988in}{1.283304in}}{\pgfqpoint{2.338305in}{1.283304in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.283304in}}{\pgfqpoint{2.331088in}{1.281840in}}{\pgfqpoint{2.328484in}{1.279236in}}%
\pgfpathcurveto{\pgfqpoint{2.325879in}{1.276631in}}{\pgfqpoint{2.324416in}{1.273098in}}{\pgfqpoint{2.324416in}{1.269415in}}%
\pgfpathcurveto{\pgfqpoint{2.324416in}{1.265732in}}{\pgfqpoint{2.325879in}{1.262199in}}{\pgfqpoint{2.328484in}{1.259594in}}%
\pgfpathcurveto{\pgfqpoint{2.331088in}{1.256990in}}{\pgfqpoint{2.334621in}{1.255526in}}{\pgfqpoint{2.338305in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.255526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338305in}{1.288649in}}%
\pgfpathcurveto{\pgfqpoint{2.341988in}{1.288649in}}{\pgfqpoint{2.345521in}{1.290113in}}{\pgfqpoint{2.348126in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{2.350730in}{1.295322in}}{\pgfqpoint{2.352194in}{1.298855in}}{\pgfqpoint{2.352194in}{1.302538in}}%
\pgfpathcurveto{\pgfqpoint{2.352194in}{1.306222in}}{\pgfqpoint{2.350730in}{1.309755in}}{\pgfqpoint{2.348126in}{1.312359in}}%
\pgfpathcurveto{\pgfqpoint{2.345521in}{1.314964in}}{\pgfqpoint{2.341988in}{1.316427in}}{\pgfqpoint{2.338305in}{1.316427in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.316427in}}{\pgfqpoint{2.331088in}{1.314964in}}{\pgfqpoint{2.328484in}{1.312359in}}%
\pgfpathcurveto{\pgfqpoint{2.325879in}{1.309755in}}{\pgfqpoint{2.324416in}{1.306222in}}{\pgfqpoint{2.324416in}{1.302538in}}%
\pgfpathcurveto{\pgfqpoint{2.324416in}{1.298855in}}{\pgfqpoint{2.325879in}{1.295322in}}{\pgfqpoint{2.328484in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{2.331088in}{1.290113in}}{\pgfqpoint{2.334621in}{1.288649in}}{\pgfqpoint{2.338305in}{1.288649in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.288649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338305in}{1.321773in}}%
\pgfpathcurveto{\pgfqpoint{2.341988in}{1.321773in}}{\pgfqpoint{2.345521in}{1.323236in}}{\pgfqpoint{2.348126in}{1.325841in}}%
\pgfpathcurveto{\pgfqpoint{2.350730in}{1.328445in}}{\pgfqpoint{2.352194in}{1.331978in}}{\pgfqpoint{2.352194in}{1.335662in}}%
\pgfpathcurveto{\pgfqpoint{2.352194in}{1.339345in}}{\pgfqpoint{2.350730in}{1.342878in}}{\pgfqpoint{2.348126in}{1.345483in}}%
\pgfpathcurveto{\pgfqpoint{2.345521in}{1.348087in}}{\pgfqpoint{2.341988in}{1.349551in}}{\pgfqpoint{2.338305in}{1.349551in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.349551in}}{\pgfqpoint{2.331088in}{1.348087in}}{\pgfqpoint{2.328484in}{1.345483in}}%
\pgfpathcurveto{\pgfqpoint{2.325879in}{1.342878in}}{\pgfqpoint{2.324416in}{1.339345in}}{\pgfqpoint{2.324416in}{1.335662in}}%
\pgfpathcurveto{\pgfqpoint{2.324416in}{1.331978in}}{\pgfqpoint{2.325879in}{1.328445in}}{\pgfqpoint{2.328484in}{1.325841in}}%
\pgfpathcurveto{\pgfqpoint{2.331088in}{1.323236in}}{\pgfqpoint{2.334621in}{1.321773in}}{\pgfqpoint{2.338305in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.321773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338305in}{1.349143in}}%
\pgfpathlineto{\pgfqpoint{2.357947in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.388427in}}%
\pgfpathlineto{\pgfqpoint{2.318663in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{1.349143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380106in}{1.297802in}}%
\pgfpathcurveto{\pgfqpoint{2.383789in}{1.297802in}}{\pgfqpoint{2.387322in}{1.299266in}}{\pgfqpoint{2.389927in}{1.301870in}}%
\pgfpathcurveto{\pgfqpoint{2.392531in}{1.304475in}}{\pgfqpoint{2.393995in}{1.308008in}}{\pgfqpoint{2.393995in}{1.311691in}}%
\pgfpathcurveto{\pgfqpoint{2.393995in}{1.315375in}}{\pgfqpoint{2.392531in}{1.318908in}}{\pgfqpoint{2.389927in}{1.321512in}}%
\pgfpathcurveto{\pgfqpoint{2.387322in}{1.324117in}}{\pgfqpoint{2.383789in}{1.325580in}}{\pgfqpoint{2.380106in}{1.325580in}}%
\pgfpathcurveto{\pgfqpoint{2.376422in}{1.325580in}}{\pgfqpoint{2.372889in}{1.324117in}}{\pgfqpoint{2.370285in}{1.321512in}}%
\pgfpathcurveto{\pgfqpoint{2.367680in}{1.318908in}}{\pgfqpoint{2.366217in}{1.315375in}}{\pgfqpoint{2.366217in}{1.311691in}}%
\pgfpathcurveto{\pgfqpoint{2.366217in}{1.308008in}}{\pgfqpoint{2.367680in}{1.304475in}}{\pgfqpoint{2.370285in}{1.301870in}}%
\pgfpathcurveto{\pgfqpoint{2.372889in}{1.299266in}}{\pgfqpoint{2.376422in}{1.297802in}}{\pgfqpoint{2.380106in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{2.380106in}{1.297802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380106in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{2.399747in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{2.380106in}{1.364456in}}%
\pgfpathlineto{\pgfqpoint{2.360464in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{2.380106in}{1.325173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417786in}{1.256855in}}%
\pgfpathcurveto{\pgfqpoint{2.421470in}{1.256855in}}{\pgfqpoint{2.425003in}{1.258318in}}{\pgfqpoint{2.427607in}{1.260923in}}%
\pgfpathcurveto{\pgfqpoint{2.430212in}{1.263527in}}{\pgfqpoint{2.431675in}{1.267060in}}{\pgfqpoint{2.431675in}{1.270744in}}%
\pgfpathcurveto{\pgfqpoint{2.431675in}{1.274427in}}{\pgfqpoint{2.430212in}{1.277960in}}{\pgfqpoint{2.427607in}{1.280565in}}%
\pgfpathcurveto{\pgfqpoint{2.425003in}{1.283169in}}{\pgfqpoint{2.421470in}{1.284633in}}{\pgfqpoint{2.417786in}{1.284633in}}%
\pgfpathcurveto{\pgfqpoint{2.414103in}{1.284633in}}{\pgfqpoint{2.410570in}{1.283169in}}{\pgfqpoint{2.407965in}{1.280565in}}%
\pgfpathcurveto{\pgfqpoint{2.405361in}{1.277960in}}{\pgfqpoint{2.403897in}{1.274427in}}{\pgfqpoint{2.403897in}{1.270744in}}%
\pgfpathcurveto{\pgfqpoint{2.403897in}{1.267060in}}{\pgfqpoint{2.405361in}{1.263527in}}{\pgfqpoint{2.407965in}{1.260923in}}%
\pgfpathcurveto{\pgfqpoint{2.410570in}{1.258318in}}{\pgfqpoint{2.414103in}{1.256855in}}{\pgfqpoint{2.417786in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{2.417786in}{1.256855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417786in}{1.284225in}}%
\pgfpathlineto{\pgfqpoint{2.437428in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{2.417786in}{1.323509in}}%
\pgfpathlineto{\pgfqpoint{2.398144in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{2.417786in}{1.284225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477977in}{1.259864in}}%
\pgfpathcurveto{\pgfqpoint{2.481661in}{1.259864in}}{\pgfqpoint{2.485194in}{1.261328in}}{\pgfqpoint{2.487798in}{1.263932in}}%
\pgfpathcurveto{\pgfqpoint{2.490403in}{1.266537in}}{\pgfqpoint{2.491866in}{1.270070in}}{\pgfqpoint{2.491866in}{1.273753in}}%
\pgfpathcurveto{\pgfqpoint{2.491866in}{1.277436in}}{\pgfqpoint{2.490403in}{1.280969in}}{\pgfqpoint{2.487798in}{1.283574in}}%
\pgfpathcurveto{\pgfqpoint{2.485194in}{1.286179in}}{\pgfqpoint{2.481661in}{1.287642in}}{\pgfqpoint{2.477977in}{1.287642in}}%
\pgfpathcurveto{\pgfqpoint{2.474294in}{1.287642in}}{\pgfqpoint{2.470761in}{1.286179in}}{\pgfqpoint{2.468156in}{1.283574in}}%
\pgfpathcurveto{\pgfqpoint{2.465552in}{1.280969in}}{\pgfqpoint{2.464088in}{1.277436in}}{\pgfqpoint{2.464088in}{1.273753in}}%
\pgfpathcurveto{\pgfqpoint{2.464088in}{1.270070in}}{\pgfqpoint{2.465552in}{1.266537in}}{\pgfqpoint{2.468156in}{1.263932in}}%
\pgfpathcurveto{\pgfqpoint{2.470761in}{1.261328in}}{\pgfqpoint{2.474294in}{1.259864in}}{\pgfqpoint{2.477977in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{2.477977in}{1.259864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477977in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{2.497619in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{2.477977in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{2.458335in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{2.477977in}{1.287235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537242in}{1.262227in}}%
\pgfpathcurveto{\pgfqpoint{2.540926in}{1.262227in}}{\pgfqpoint{2.544459in}{1.263691in}}{\pgfqpoint{2.547063in}{1.266295in}}%
\pgfpathcurveto{\pgfqpoint{2.549668in}{1.268900in}}{\pgfqpoint{2.551131in}{1.272433in}}{\pgfqpoint{2.551131in}{1.276116in}}%
\pgfpathcurveto{\pgfqpoint{2.551131in}{1.279800in}}{\pgfqpoint{2.549668in}{1.283333in}}{\pgfqpoint{2.547063in}{1.285937in}}%
\pgfpathcurveto{\pgfqpoint{2.544459in}{1.288542in}}{\pgfqpoint{2.540926in}{1.290005in}}{\pgfqpoint{2.537242in}{1.290005in}}%
\pgfpathcurveto{\pgfqpoint{2.533559in}{1.290005in}}{\pgfqpoint{2.530026in}{1.288542in}}{\pgfqpoint{2.527421in}{1.285937in}}%
\pgfpathcurveto{\pgfqpoint{2.524817in}{1.283333in}}{\pgfqpoint{2.523353in}{1.279800in}}{\pgfqpoint{2.523353in}{1.276116in}}%
\pgfpathcurveto{\pgfqpoint{2.523353in}{1.272433in}}{\pgfqpoint{2.524817in}{1.268900in}}{\pgfqpoint{2.527421in}{1.266295in}}%
\pgfpathcurveto{\pgfqpoint{2.530026in}{1.263691in}}{\pgfqpoint{2.533559in}{1.262227in}}{\pgfqpoint{2.537242in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{2.537242in}{1.262227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537242in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{2.556884in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{2.537242in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{2.517600in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{2.537242in}{1.289598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595174in}{1.263688in}}%
\pgfpathcurveto{\pgfqpoint{2.598857in}{1.263688in}}{\pgfqpoint{2.602390in}{1.265151in}}{\pgfqpoint{2.604995in}{1.267756in}}%
\pgfpathcurveto{\pgfqpoint{2.607600in}{1.270360in}}{\pgfqpoint{2.609063in}{1.273893in}}{\pgfqpoint{2.609063in}{1.277577in}}%
\pgfpathcurveto{\pgfqpoint{2.609063in}{1.281260in}}{\pgfqpoint{2.607600in}{1.284793in}}{\pgfqpoint{2.604995in}{1.287398in}}%
\pgfpathcurveto{\pgfqpoint{2.602390in}{1.290002in}}{\pgfqpoint{2.598857in}{1.291466in}}{\pgfqpoint{2.595174in}{1.291466in}}%
\pgfpathcurveto{\pgfqpoint{2.591491in}{1.291466in}}{\pgfqpoint{2.587958in}{1.290002in}}{\pgfqpoint{2.585353in}{1.287398in}}%
\pgfpathcurveto{\pgfqpoint{2.582749in}{1.284793in}}{\pgfqpoint{2.581285in}{1.281260in}}{\pgfqpoint{2.581285in}{1.277577in}}%
\pgfpathcurveto{\pgfqpoint{2.581285in}{1.273893in}}{\pgfqpoint{2.582749in}{1.270360in}}{\pgfqpoint{2.585353in}{1.267756in}}%
\pgfpathcurveto{\pgfqpoint{2.587958in}{1.265151in}}{\pgfqpoint{2.591491in}{1.263688in}}{\pgfqpoint{2.595174in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{2.595174in}{1.263688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595174in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{2.614816in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.595174in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{2.575532in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.595174in}{1.291058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652169in}{1.264175in}}%
\pgfpathcurveto{\pgfqpoint{2.655853in}{1.264175in}}{\pgfqpoint{2.659386in}{1.265639in}}{\pgfqpoint{2.661990in}{1.268243in}}%
\pgfpathcurveto{\pgfqpoint{2.664595in}{1.270848in}}{\pgfqpoint{2.666058in}{1.274381in}}{\pgfqpoint{2.666058in}{1.278064in}}%
\pgfpathcurveto{\pgfqpoint{2.666058in}{1.281748in}}{\pgfqpoint{2.664595in}{1.285281in}}{\pgfqpoint{2.661990in}{1.287885in}}%
\pgfpathcurveto{\pgfqpoint{2.659386in}{1.290490in}}{\pgfqpoint{2.655853in}{1.291953in}}{\pgfqpoint{2.652169in}{1.291953in}}%
\pgfpathcurveto{\pgfqpoint{2.648486in}{1.291953in}}{\pgfqpoint{2.644953in}{1.290490in}}{\pgfqpoint{2.642348in}{1.287885in}}%
\pgfpathcurveto{\pgfqpoint{2.639744in}{1.285281in}}{\pgfqpoint{2.638281in}{1.281748in}}{\pgfqpoint{2.638281in}{1.278064in}}%
\pgfpathcurveto{\pgfqpoint{2.638281in}{1.274381in}}{\pgfqpoint{2.639744in}{1.270848in}}{\pgfqpoint{2.642348in}{1.268243in}}%
\pgfpathcurveto{\pgfqpoint{2.644953in}{1.265639in}}{\pgfqpoint{2.648486in}{1.264175in}}{\pgfqpoint{2.652169in}{1.264175in}}%
\pgfpathlineto{\pgfqpoint{2.652169in}{1.264175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652169in}{1.291546in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{2.652169in}{1.330829in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{2.652169in}{1.291546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708867in}{1.276400in}}%
\pgfpathcurveto{\pgfqpoint{2.712550in}{1.276400in}}{\pgfqpoint{2.716083in}{1.277864in}}{\pgfqpoint{2.718688in}{1.280468in}}%
\pgfpathcurveto{\pgfqpoint{2.721293in}{1.283073in}}{\pgfqpoint{2.722756in}{1.286606in}}{\pgfqpoint{2.722756in}{1.290289in}}%
\pgfpathcurveto{\pgfqpoint{2.722756in}{1.293973in}}{\pgfqpoint{2.721293in}{1.297506in}}{\pgfqpoint{2.718688in}{1.300110in}}%
\pgfpathcurveto{\pgfqpoint{2.716083in}{1.302715in}}{\pgfqpoint{2.712550in}{1.304178in}}{\pgfqpoint{2.708867in}{1.304178in}}%
\pgfpathcurveto{\pgfqpoint{2.705184in}{1.304178in}}{\pgfqpoint{2.701651in}{1.302715in}}{\pgfqpoint{2.699046in}{1.300110in}}%
\pgfpathcurveto{\pgfqpoint{2.696442in}{1.297506in}}{\pgfqpoint{2.694978in}{1.293973in}}{\pgfqpoint{2.694978in}{1.290289in}}%
\pgfpathcurveto{\pgfqpoint{2.694978in}{1.286606in}}{\pgfqpoint{2.696442in}{1.283073in}}{\pgfqpoint{2.699046in}{1.280468in}}%
\pgfpathcurveto{\pgfqpoint{2.701651in}{1.277864in}}{\pgfqpoint{2.705184in}{1.276400in}}{\pgfqpoint{2.708867in}{1.276400in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{1.276400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708867in}{1.303771in}}%
\pgfpathlineto{\pgfqpoint{2.728509in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{2.689225in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{1.303771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757993in}{1.282872in}}%
\pgfpathlineto{\pgfqpoint{2.777635in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{2.757993in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{2.738351in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{2.757993in}{1.282872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821706in}{1.267727in}}%
\pgfpathcurveto{\pgfqpoint{2.825389in}{1.267727in}}{\pgfqpoint{2.828922in}{1.269190in}}{\pgfqpoint{2.831527in}{1.271795in}}%
\pgfpathcurveto{\pgfqpoint{2.834131in}{1.274399in}}{\pgfqpoint{2.835595in}{1.277932in}}{\pgfqpoint{2.835595in}{1.281615in}}%
\pgfpathcurveto{\pgfqpoint{2.835595in}{1.285299in}}{\pgfqpoint{2.834131in}{1.288832in}}{\pgfqpoint{2.831527in}{1.291436in}}%
\pgfpathcurveto{\pgfqpoint{2.828922in}{1.294041in}}{\pgfqpoint{2.825389in}{1.295504in}}{\pgfqpoint{2.821706in}{1.295504in}}%
\pgfpathcurveto{\pgfqpoint{2.818022in}{1.295504in}}{\pgfqpoint{2.814489in}{1.294041in}}{\pgfqpoint{2.811885in}{1.291436in}}%
\pgfpathcurveto{\pgfqpoint{2.809280in}{1.288832in}}{\pgfqpoint{2.807817in}{1.285299in}}{\pgfqpoint{2.807817in}{1.281615in}}%
\pgfpathcurveto{\pgfqpoint{2.807817in}{1.277932in}}{\pgfqpoint{2.809280in}{1.274399in}}{\pgfqpoint{2.811885in}{1.271795in}}%
\pgfpathcurveto{\pgfqpoint{2.814489in}{1.269190in}}{\pgfqpoint{2.818022in}{1.267727in}}{\pgfqpoint{2.821706in}{1.267727in}}%
\pgfpathlineto{\pgfqpoint{2.821706in}{1.267727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821706in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{1.314739in}}%
\pgfpathlineto{\pgfqpoint{2.821706in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{2.802064in}{1.314739in}}%
\pgfpathlineto{\pgfqpoint{2.821706in}{1.295097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876090in}{1.279951in}}%
\pgfpathcurveto{\pgfqpoint{2.879773in}{1.279951in}}{\pgfqpoint{2.883306in}{1.281415in}}{\pgfqpoint{2.885911in}{1.284019in}}%
\pgfpathcurveto{\pgfqpoint{2.888515in}{1.286624in}}{\pgfqpoint{2.889979in}{1.290157in}}{\pgfqpoint{2.889979in}{1.293840in}}%
\pgfpathcurveto{\pgfqpoint{2.889979in}{1.297524in}}{\pgfqpoint{2.888515in}{1.301057in}}{\pgfqpoint{2.885911in}{1.303661in}}%
\pgfpathcurveto{\pgfqpoint{2.883306in}{1.306266in}}{\pgfqpoint{2.879773in}{1.307729in}}{\pgfqpoint{2.876090in}{1.307729in}}%
\pgfpathcurveto{\pgfqpoint{2.872407in}{1.307729in}}{\pgfqpoint{2.868874in}{1.306266in}}{\pgfqpoint{2.866269in}{1.303661in}}%
\pgfpathcurveto{\pgfqpoint{2.863665in}{1.301057in}}{\pgfqpoint{2.862201in}{1.297524in}}{\pgfqpoint{2.862201in}{1.293840in}}%
\pgfpathcurveto{\pgfqpoint{2.862201in}{1.290157in}}{\pgfqpoint{2.863665in}{1.286624in}}{\pgfqpoint{2.866269in}{1.284019in}}%
\pgfpathcurveto{\pgfqpoint{2.868874in}{1.281415in}}{\pgfqpoint{2.872407in}{1.279951in}}{\pgfqpoint{2.876090in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{2.876090in}{1.279951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876090in}{1.307322in}}%
\pgfpathlineto{\pgfqpoint{2.895732in}{1.326964in}}%
\pgfpathlineto{\pgfqpoint{2.876090in}{1.346605in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.326964in}}%
\pgfpathlineto{\pgfqpoint{2.876090in}{1.307322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035970in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923571in}{1.292176in}}%
\pgfpathlineto{\pgfqpoint{2.937460in}{1.319954in}}%
\pgfpathlineto{\pgfqpoint{2.909682in}{1.319954in}}%
\pgfpathlineto{\pgfqpoint{2.923571in}{1.292176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041170in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041170in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482726in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482726in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538570in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035970in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035970in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476020in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{3.479703in}{1.199025in}}{\pgfqpoint{3.483236in}{1.200488in}}{\pgfqpoint{3.485841in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{3.488445in}{1.205697in}}{\pgfqpoint{3.489909in}{1.209230in}}{\pgfqpoint{3.489909in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{3.489909in}{1.216597in}}{\pgfqpoint{3.488445in}{1.220130in}}{\pgfqpoint{3.485841in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{3.483236in}{1.225339in}}{\pgfqpoint{3.479703in}{1.226802in}}{\pgfqpoint{3.476020in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{3.472336in}{1.226802in}}{\pgfqpoint{3.468803in}{1.225339in}}{\pgfqpoint{3.466199in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{3.463594in}{1.220130in}}{\pgfqpoint{3.462131in}{1.216597in}}{\pgfqpoint{3.462131in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{3.462131in}{1.209230in}}{\pgfqpoint{3.463594in}{1.205697in}}{\pgfqpoint{3.466199in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{3.468803in}{1.200488in}}{\pgfqpoint{3.472336in}{1.199025in}}{\pgfqpoint{3.476020in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476020in}{1.337871in}}%
\pgfpathcurveto{\pgfqpoint{3.479703in}{1.337871in}}{\pgfqpoint{3.483236in}{1.339335in}}{\pgfqpoint{3.485841in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{3.488445in}{1.344544in}}{\pgfqpoint{3.489909in}{1.348077in}}{\pgfqpoint{3.489909in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{3.489909in}{1.355443in}}{\pgfqpoint{3.488445in}{1.358976in}}{\pgfqpoint{3.485841in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{3.483236in}{1.364186in}}{\pgfqpoint{3.479703in}{1.365649in}}{\pgfqpoint{3.476020in}{1.365649in}}%
\pgfpathcurveto{\pgfqpoint{3.472336in}{1.365649in}}{\pgfqpoint{3.468803in}{1.364186in}}{\pgfqpoint{3.466199in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{3.463594in}{1.358976in}}{\pgfqpoint{3.462131in}{1.355443in}}{\pgfqpoint{3.462131in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{3.462131in}{1.348077in}}{\pgfqpoint{3.463594in}{1.344544in}}{\pgfqpoint{3.466199in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{3.468803in}{1.339335in}}{\pgfqpoint{3.472336in}{1.337871in}}{\pgfqpoint{3.476020in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.337871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476020in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{3.495661in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.456378in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.368664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529491in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{3.549133in}{1.374297in}}%
\pgfpathlineto{\pgfqpoint{3.529491in}{1.393939in}}%
\pgfpathlineto{\pgfqpoint{3.509849in}{1.374297in}}%
\pgfpathlineto{\pgfqpoint{3.529491in}{1.354655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564542in}{1.187738in}}%
\pgfpathcurveto{\pgfqpoint{3.568225in}{1.187738in}}{\pgfqpoint{3.571758in}{1.189202in}}{\pgfqpoint{3.574362in}{1.191806in}}%
\pgfpathcurveto{\pgfqpoint{3.576967in}{1.194411in}}{\pgfqpoint{3.578430in}{1.197944in}}{\pgfqpoint{3.578430in}{1.201627in}}%
\pgfpathcurveto{\pgfqpoint{3.578430in}{1.205311in}}{\pgfqpoint{3.576967in}{1.208844in}}{\pgfqpoint{3.574362in}{1.211448in}}%
\pgfpathcurveto{\pgfqpoint{3.571758in}{1.214053in}}{\pgfqpoint{3.568225in}{1.215516in}}{\pgfqpoint{3.564542in}{1.215516in}}%
\pgfpathcurveto{\pgfqpoint{3.560858in}{1.215516in}}{\pgfqpoint{3.557325in}{1.214053in}}{\pgfqpoint{3.554721in}{1.211448in}}%
\pgfpathcurveto{\pgfqpoint{3.552116in}{1.208844in}}{\pgfqpoint{3.550653in}{1.205311in}}{\pgfqpoint{3.550653in}{1.201627in}}%
\pgfpathcurveto{\pgfqpoint{3.550653in}{1.197944in}}{\pgfqpoint{3.552116in}{1.194411in}}{\pgfqpoint{3.554721in}{1.191806in}}%
\pgfpathcurveto{\pgfqpoint{3.557325in}{1.189202in}}{\pgfqpoint{3.560858in}{1.187738in}}{\pgfqpoint{3.564542in}{1.187738in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.187738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564542in}{1.220862in}}%
\pgfpathcurveto{\pgfqpoint{3.568225in}{1.220862in}}{\pgfqpoint{3.571758in}{1.222325in}}{\pgfqpoint{3.574362in}{1.224930in}}%
\pgfpathcurveto{\pgfqpoint{3.576967in}{1.227534in}}{\pgfqpoint{3.578430in}{1.231067in}}{\pgfqpoint{3.578430in}{1.234751in}}%
\pgfpathcurveto{\pgfqpoint{3.578430in}{1.238434in}}{\pgfqpoint{3.576967in}{1.241967in}}{\pgfqpoint{3.574362in}{1.244571in}}%
\pgfpathcurveto{\pgfqpoint{3.571758in}{1.247176in}}{\pgfqpoint{3.568225in}{1.248639in}}{\pgfqpoint{3.564542in}{1.248639in}}%
\pgfpathcurveto{\pgfqpoint{3.560858in}{1.248639in}}{\pgfqpoint{3.557325in}{1.247176in}}{\pgfqpoint{3.554721in}{1.244571in}}%
\pgfpathcurveto{\pgfqpoint{3.552116in}{1.241967in}}{\pgfqpoint{3.550653in}{1.238434in}}{\pgfqpoint{3.550653in}{1.234751in}}%
\pgfpathcurveto{\pgfqpoint{3.550653in}{1.231067in}}{\pgfqpoint{3.552116in}{1.227534in}}{\pgfqpoint{3.554721in}{1.224930in}}%
\pgfpathcurveto{\pgfqpoint{3.557325in}{1.222325in}}{\pgfqpoint{3.560858in}{1.220862in}}{\pgfqpoint{3.564542in}{1.220862in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.220862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564542in}{1.253985in}}%
\pgfpathcurveto{\pgfqpoint{3.568225in}{1.253985in}}{\pgfqpoint{3.571758in}{1.255448in}}{\pgfqpoint{3.574362in}{1.258053in}}%
\pgfpathcurveto{\pgfqpoint{3.576967in}{1.260657in}}{\pgfqpoint{3.578430in}{1.264190in}}{\pgfqpoint{3.578430in}{1.267874in}}%
\pgfpathcurveto{\pgfqpoint{3.578430in}{1.271557in}}{\pgfqpoint{3.576967in}{1.275090in}}{\pgfqpoint{3.574362in}{1.277695in}}%
\pgfpathcurveto{\pgfqpoint{3.571758in}{1.280299in}}{\pgfqpoint{3.568225in}{1.281763in}}{\pgfqpoint{3.564542in}{1.281763in}}%
\pgfpathcurveto{\pgfqpoint{3.560858in}{1.281763in}}{\pgfqpoint{3.557325in}{1.280299in}}{\pgfqpoint{3.554721in}{1.277695in}}%
\pgfpathcurveto{\pgfqpoint{3.552116in}{1.275090in}}{\pgfqpoint{3.550653in}{1.271557in}}{\pgfqpoint{3.550653in}{1.267874in}}%
\pgfpathcurveto{\pgfqpoint{3.550653in}{1.264190in}}{\pgfqpoint{3.552116in}{1.260657in}}{\pgfqpoint{3.554721in}{1.258053in}}%
\pgfpathcurveto{\pgfqpoint{3.557325in}{1.255448in}}{\pgfqpoint{3.560858in}{1.253985in}}{\pgfqpoint{3.564542in}{1.253985in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.253985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564542in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{3.584183in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{3.544900in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.281355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.125249in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.125249in}}{\pgfqpoint{3.617457in}{1.126712in}}{\pgfqpoint{3.620061in}{1.129317in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.131921in}}{\pgfqpoint{3.624129in}{1.135454in}}{\pgfqpoint{3.624129in}{1.139137in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.142821in}}{\pgfqpoint{3.622666in}{1.146354in}}{\pgfqpoint{3.620061in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.151563in}}{\pgfqpoint{3.613924in}{1.153026in}}{\pgfqpoint{3.610240in}{1.153026in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.153026in}}{\pgfqpoint{3.603024in}{1.151563in}}{\pgfqpoint{3.600419in}{1.148958in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.146354in}}{\pgfqpoint{3.596351in}{1.142821in}}{\pgfqpoint{3.596351in}{1.139137in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.135454in}}{\pgfqpoint{3.597815in}{1.131921in}}{\pgfqpoint{3.600419in}{1.129317in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.126712in}}{\pgfqpoint{3.606557in}{1.125249in}}{\pgfqpoint{3.610240in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.125249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.158372in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.158372in}}{\pgfqpoint{3.617457in}{1.159835in}}{\pgfqpoint{3.620061in}{1.162440in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.165044in}}{\pgfqpoint{3.624129in}{1.168577in}}{\pgfqpoint{3.624129in}{1.172261in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.175944in}}{\pgfqpoint{3.622666in}{1.179477in}}{\pgfqpoint{3.620061in}{1.182082in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.184686in}}{\pgfqpoint{3.613924in}{1.186150in}}{\pgfqpoint{3.610240in}{1.186150in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.186150in}}{\pgfqpoint{3.603024in}{1.184686in}}{\pgfqpoint{3.600419in}{1.182082in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.179477in}}{\pgfqpoint{3.596351in}{1.175944in}}{\pgfqpoint{3.596351in}{1.172261in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.168577in}}{\pgfqpoint{3.597815in}{1.165044in}}{\pgfqpoint{3.600419in}{1.162440in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.159835in}}{\pgfqpoint{3.606557in}{1.158372in}}{\pgfqpoint{3.610240in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.158372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.191495in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.191495in}}{\pgfqpoint{3.617457in}{1.192959in}}{\pgfqpoint{3.620061in}{1.195563in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.198168in}}{\pgfqpoint{3.624129in}{1.201701in}}{\pgfqpoint{3.624129in}{1.205384in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.209068in}}{\pgfqpoint{3.622666in}{1.212601in}}{\pgfqpoint{3.620061in}{1.215205in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.217810in}}{\pgfqpoint{3.613924in}{1.219273in}}{\pgfqpoint{3.610240in}{1.219273in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.219273in}}{\pgfqpoint{3.603024in}{1.217810in}}{\pgfqpoint{3.600419in}{1.215205in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.212601in}}{\pgfqpoint{3.596351in}{1.209068in}}{\pgfqpoint{3.596351in}{1.205384in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.201701in}}{\pgfqpoint{3.597815in}{1.198168in}}{\pgfqpoint{3.600419in}{1.195563in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.192959in}}{\pgfqpoint{3.606557in}{1.191495in}}{\pgfqpoint{3.610240in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.191495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.224619in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.224619in}}{\pgfqpoint{3.617457in}{1.226082in}}{\pgfqpoint{3.620061in}{1.228687in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.231291in}}{\pgfqpoint{3.624129in}{1.234824in}}{\pgfqpoint{3.624129in}{1.238507in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.242191in}}{\pgfqpoint{3.622666in}{1.245724in}}{\pgfqpoint{3.620061in}{1.248328in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.250933in}}{\pgfqpoint{3.613924in}{1.252396in}}{\pgfqpoint{3.610240in}{1.252396in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.252396in}}{\pgfqpoint{3.603024in}{1.250933in}}{\pgfqpoint{3.600419in}{1.248328in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.245724in}}{\pgfqpoint{3.596351in}{1.242191in}}{\pgfqpoint{3.596351in}{1.238507in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.234824in}}{\pgfqpoint{3.597815in}{1.231291in}}{\pgfqpoint{3.600419in}{1.228687in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.226082in}}{\pgfqpoint{3.606557in}{1.224619in}}{\pgfqpoint{3.610240in}{1.224619in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.224619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.257742in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.257742in}}{\pgfqpoint{3.617457in}{1.259205in}}{\pgfqpoint{3.620061in}{1.261810in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.264414in}}{\pgfqpoint{3.624129in}{1.267947in}}{\pgfqpoint{3.624129in}{1.271631in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.275314in}}{\pgfqpoint{3.622666in}{1.278847in}}{\pgfqpoint{3.620061in}{1.281452in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.284056in}}{\pgfqpoint{3.613924in}{1.285520in}}{\pgfqpoint{3.610240in}{1.285520in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.285520in}}{\pgfqpoint{3.603024in}{1.284056in}}{\pgfqpoint{3.600419in}{1.281452in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.278847in}}{\pgfqpoint{3.596351in}{1.275314in}}{\pgfqpoint{3.596351in}{1.271631in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.267947in}}{\pgfqpoint{3.597815in}{1.264414in}}{\pgfqpoint{3.600419in}{1.261810in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.259205in}}{\pgfqpoint{3.606557in}{1.257742in}}{\pgfqpoint{3.610240in}{1.257742in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.257742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.290865in}}%
\pgfpathcurveto{\pgfqpoint{3.613924in}{1.290865in}}{\pgfqpoint{3.617457in}{1.292329in}}{\pgfqpoint{3.620061in}{1.294933in}}%
\pgfpathcurveto{\pgfqpoint{3.622666in}{1.297538in}}{\pgfqpoint{3.624129in}{1.301071in}}{\pgfqpoint{3.624129in}{1.304754in}}%
\pgfpathcurveto{\pgfqpoint{3.624129in}{1.308437in}}{\pgfqpoint{3.622666in}{1.311971in}}{\pgfqpoint{3.620061in}{1.314575in}}%
\pgfpathcurveto{\pgfqpoint{3.617457in}{1.317180in}}{\pgfqpoint{3.613924in}{1.318643in}}{\pgfqpoint{3.610240in}{1.318643in}}%
\pgfpathcurveto{\pgfqpoint{3.606557in}{1.318643in}}{\pgfqpoint{3.603024in}{1.317180in}}{\pgfqpoint{3.600419in}{1.314575in}}%
\pgfpathcurveto{\pgfqpoint{3.597815in}{1.311971in}}{\pgfqpoint{3.596351in}{1.308437in}}{\pgfqpoint{3.596351in}{1.304754in}}%
\pgfpathcurveto{\pgfqpoint{3.596351in}{1.301071in}}{\pgfqpoint{3.597815in}{1.297538in}}{\pgfqpoint{3.600419in}{1.294933in}}%
\pgfpathcurveto{\pgfqpoint{3.603024in}{1.292329in}}{\pgfqpoint{3.606557in}{1.290865in}}{\pgfqpoint{3.610240in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.290865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.337877in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.357519in}}%
\pgfpathlineto{\pgfqpoint{3.590599in}{1.337877in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.318236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640357in}{1.248812in}}%
\pgfpathlineto{\pgfqpoint{3.659999in}{1.268454in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{3.620715in}{1.268454in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{1.248812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709860in}{1.225133in}}%
\pgfpathcurveto{\pgfqpoint{3.713543in}{1.225133in}}{\pgfqpoint{3.717076in}{1.226597in}}{\pgfqpoint{3.719681in}{1.229201in}}%
\pgfpathcurveto{\pgfqpoint{3.722285in}{1.231806in}}{\pgfqpoint{3.723749in}{1.235339in}}{\pgfqpoint{3.723749in}{1.239022in}}%
\pgfpathcurveto{\pgfqpoint{3.723749in}{1.242706in}}{\pgfqpoint{3.722285in}{1.246239in}}{\pgfqpoint{3.719681in}{1.248843in}}%
\pgfpathcurveto{\pgfqpoint{3.717076in}{1.251448in}}{\pgfqpoint{3.713543in}{1.252911in}}{\pgfqpoint{3.709860in}{1.252911in}}%
\pgfpathcurveto{\pgfqpoint{3.706176in}{1.252911in}}{\pgfqpoint{3.702643in}{1.251448in}}{\pgfqpoint{3.700039in}{1.248843in}}%
\pgfpathcurveto{\pgfqpoint{3.697434in}{1.246239in}}{\pgfqpoint{3.695971in}{1.242706in}}{\pgfqpoint{3.695971in}{1.239022in}}%
\pgfpathcurveto{\pgfqpoint{3.695971in}{1.235339in}}{\pgfqpoint{3.697434in}{1.231806in}}{\pgfqpoint{3.700039in}{1.229201in}}%
\pgfpathcurveto{\pgfqpoint{3.702643in}{1.226597in}}{\pgfqpoint{3.706176in}{1.225133in}}{\pgfqpoint{3.709860in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{1.225133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709860in}{1.258257in}}%
\pgfpathcurveto{\pgfqpoint{3.713543in}{1.258257in}}{\pgfqpoint{3.717076in}{1.259720in}}{\pgfqpoint{3.719681in}{1.262325in}}%
\pgfpathcurveto{\pgfqpoint{3.722285in}{1.264929in}}{\pgfqpoint{3.723749in}{1.268462in}}{\pgfqpoint{3.723749in}{1.272146in}}%
\pgfpathcurveto{\pgfqpoint{3.723749in}{1.275829in}}{\pgfqpoint{3.722285in}{1.279362in}}{\pgfqpoint{3.719681in}{1.281966in}}%
\pgfpathcurveto{\pgfqpoint{3.717076in}{1.284571in}}{\pgfqpoint{3.713543in}{1.286034in}}{\pgfqpoint{3.709860in}{1.286034in}}%
\pgfpathcurveto{\pgfqpoint{3.706176in}{1.286034in}}{\pgfqpoint{3.702643in}{1.284571in}}{\pgfqpoint{3.700039in}{1.281966in}}%
\pgfpathcurveto{\pgfqpoint{3.697434in}{1.279362in}}{\pgfqpoint{3.695971in}{1.275829in}}{\pgfqpoint{3.695971in}{1.272146in}}%
\pgfpathcurveto{\pgfqpoint{3.695971in}{1.268462in}}{\pgfqpoint{3.697434in}{1.264929in}}{\pgfqpoint{3.700039in}{1.262325in}}%
\pgfpathcurveto{\pgfqpoint{3.702643in}{1.259720in}}{\pgfqpoint{3.706176in}{1.258257in}}{\pgfqpoint{3.709860in}{1.258257in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{1.258257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709860in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{3.729502in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{1.285627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766490in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{3.786132in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{3.766490in}{1.275505in}}%
\pgfpathlineto{\pgfqpoint{3.746848in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{3.766490in}{1.236221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784268in}{1.241974in}}%
\pgfpathcurveto{\pgfqpoint{3.787952in}{1.241974in}}{\pgfqpoint{3.791485in}{1.243437in}}{\pgfqpoint{3.794089in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{3.796694in}{1.248646in}}{\pgfqpoint{3.798157in}{1.252179in}}{\pgfqpoint{3.798157in}{1.255863in}}%
\pgfpathcurveto{\pgfqpoint{3.798157in}{1.259546in}}{\pgfqpoint{3.796694in}{1.263079in}}{\pgfqpoint{3.794089in}{1.265684in}}%
\pgfpathcurveto{\pgfqpoint{3.791485in}{1.268288in}}{\pgfqpoint{3.787952in}{1.269752in}}{\pgfqpoint{3.784268in}{1.269752in}}%
\pgfpathcurveto{\pgfqpoint{3.780585in}{1.269752in}}{\pgfqpoint{3.777052in}{1.268288in}}{\pgfqpoint{3.774447in}{1.265684in}}%
\pgfpathcurveto{\pgfqpoint{3.771843in}{1.263079in}}{\pgfqpoint{3.770379in}{1.259546in}}{\pgfqpoint{3.770379in}{1.255863in}}%
\pgfpathcurveto{\pgfqpoint{3.770379in}{1.252179in}}{\pgfqpoint{3.771843in}{1.248646in}}{\pgfqpoint{3.774447in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{3.777052in}{1.243437in}}{\pgfqpoint{3.780585in}{1.241974in}}{\pgfqpoint{3.784268in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{3.784268in}{1.241974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784268in}{1.357597in}}%
\pgfpathcurveto{\pgfqpoint{3.787952in}{1.357597in}}{\pgfqpoint{3.791485in}{1.359061in}}{\pgfqpoint{3.794089in}{1.361665in}}%
\pgfpathcurveto{\pgfqpoint{3.796694in}{1.364270in}}{\pgfqpoint{3.798157in}{1.367803in}}{\pgfqpoint{3.798157in}{1.371486in}}%
\pgfpathcurveto{\pgfqpoint{3.798157in}{1.375169in}}{\pgfqpoint{3.796694in}{1.378702in}}{\pgfqpoint{3.794089in}{1.381307in}}%
\pgfpathcurveto{\pgfqpoint{3.791485in}{1.383912in}}{\pgfqpoint{3.787952in}{1.385375in}}{\pgfqpoint{3.784268in}{1.385375in}}%
\pgfpathcurveto{\pgfqpoint{3.780585in}{1.385375in}}{\pgfqpoint{3.777052in}{1.383912in}}{\pgfqpoint{3.774447in}{1.381307in}}%
\pgfpathcurveto{\pgfqpoint{3.771843in}{1.378702in}}{\pgfqpoint{3.770379in}{1.375169in}}{\pgfqpoint{3.770379in}{1.371486in}}%
\pgfpathcurveto{\pgfqpoint{3.770379in}{1.367803in}}{\pgfqpoint{3.771843in}{1.364270in}}{\pgfqpoint{3.774447in}{1.361665in}}%
\pgfpathcurveto{\pgfqpoint{3.777052in}{1.359061in}}{\pgfqpoint{3.780585in}{1.357597in}}{\pgfqpoint{3.784268in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{3.784268in}{1.357597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784268in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{3.803910in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{3.784268in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{3.764626in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{3.784268in}{1.384968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842392in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{3.862034in}{1.373581in}}%
\pgfpathlineto{\pgfqpoint{3.842392in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{3.822750in}{1.373581in}}%
\pgfpathlineto{\pgfqpoint{3.842392in}{1.353939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934889in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{3.934889in}{1.372325in}}%
\pgfpathlineto{\pgfqpoint{3.915247in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{3.934889in}{1.333041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978262in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{3.978262in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{3.958620in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{3.978262in}{1.283475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041646in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{4.045330in}{1.219804in}}{\pgfqpoint{4.048863in}{1.221268in}}{\pgfqpoint{4.051467in}{1.223872in}}%
\pgfpathcurveto{\pgfqpoint{4.054072in}{1.226477in}}{\pgfqpoint{4.055535in}{1.230010in}}{\pgfqpoint{4.055535in}{1.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.055535in}{1.237377in}}{\pgfqpoint{4.054072in}{1.240910in}}{\pgfqpoint{4.051467in}{1.243514in}}%
\pgfpathcurveto{\pgfqpoint{4.048863in}{1.246119in}}{\pgfqpoint{4.045330in}{1.247582in}}{\pgfqpoint{4.041646in}{1.247582in}}%
\pgfpathcurveto{\pgfqpoint{4.037963in}{1.247582in}}{\pgfqpoint{4.034430in}{1.246119in}}{\pgfqpoint{4.031825in}{1.243514in}}%
\pgfpathcurveto{\pgfqpoint{4.029221in}{1.240910in}}{\pgfqpoint{4.027757in}{1.237377in}}{\pgfqpoint{4.027757in}{1.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.027757in}{1.230010in}}{\pgfqpoint{4.029221in}{1.226477in}}{\pgfqpoint{4.031825in}{1.223872in}}%
\pgfpathcurveto{\pgfqpoint{4.034430in}{1.221268in}}{\pgfqpoint{4.037963in}{1.219804in}}{\pgfqpoint{4.041646in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041646in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{4.045330in}{1.252928in}}{\pgfqpoint{4.048863in}{1.254391in}}{\pgfqpoint{4.051467in}{1.256996in}}%
\pgfpathcurveto{\pgfqpoint{4.054072in}{1.259600in}}{\pgfqpoint{4.055535in}{1.263133in}}{\pgfqpoint{4.055535in}{1.266817in}}%
\pgfpathcurveto{\pgfqpoint{4.055535in}{1.270500in}}{\pgfqpoint{4.054072in}{1.274033in}}{\pgfqpoint{4.051467in}{1.276638in}}%
\pgfpathcurveto{\pgfqpoint{4.048863in}{1.279242in}}{\pgfqpoint{4.045330in}{1.280706in}}{\pgfqpoint{4.041646in}{1.280706in}}%
\pgfpathcurveto{\pgfqpoint{4.037963in}{1.280706in}}{\pgfqpoint{4.034430in}{1.279242in}}{\pgfqpoint{4.031825in}{1.276638in}}%
\pgfpathcurveto{\pgfqpoint{4.029221in}{1.274033in}}{\pgfqpoint{4.027757in}{1.270500in}}{\pgfqpoint{4.027757in}{1.266817in}}%
\pgfpathcurveto{\pgfqpoint{4.027757in}{1.263133in}}{\pgfqpoint{4.029221in}{1.259600in}}{\pgfqpoint{4.031825in}{1.256996in}}%
\pgfpathcurveto{\pgfqpoint{4.034430in}{1.254391in}}{\pgfqpoint{4.037963in}{1.252928in}}{\pgfqpoint{4.041646in}{1.252928in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.252928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041646in}{1.286051in}}%
\pgfpathcurveto{\pgfqpoint{4.045330in}{1.286051in}}{\pgfqpoint{4.048863in}{1.287514in}}{\pgfqpoint{4.051467in}{1.290119in}}%
\pgfpathcurveto{\pgfqpoint{4.054072in}{1.292724in}}{\pgfqpoint{4.055535in}{1.296257in}}{\pgfqpoint{4.055535in}{1.299940in}}%
\pgfpathcurveto{\pgfqpoint{4.055535in}{1.303623in}}{\pgfqpoint{4.054072in}{1.307156in}}{\pgfqpoint{4.051467in}{1.309761in}}%
\pgfpathcurveto{\pgfqpoint{4.048863in}{1.312365in}}{\pgfqpoint{4.045330in}{1.313829in}}{\pgfqpoint{4.041646in}{1.313829in}}%
\pgfpathcurveto{\pgfqpoint{4.037963in}{1.313829in}}{\pgfqpoint{4.034430in}{1.312365in}}{\pgfqpoint{4.031825in}{1.309761in}}%
\pgfpathcurveto{\pgfqpoint{4.029221in}{1.307156in}}{\pgfqpoint{4.027757in}{1.303623in}}{\pgfqpoint{4.027757in}{1.299940in}}%
\pgfpathcurveto{\pgfqpoint{4.027757in}{1.296257in}}{\pgfqpoint{4.029221in}{1.292724in}}{\pgfqpoint{4.031825in}{1.290119in}}%
\pgfpathcurveto{\pgfqpoint{4.034430in}{1.287514in}}{\pgfqpoint{4.037963in}{1.286051in}}{\pgfqpoint{4.041646in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.286051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041646in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{4.061288in}{1.333063in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.352705in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{1.333063in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.313421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087054in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{4.106696in}{1.312165in}}%
\pgfpathlineto{\pgfqpoint{4.087054in}{1.331807in}}%
\pgfpathlineto{\pgfqpoint{4.067412in}{1.312165in}}%
\pgfpathlineto{\pgfqpoint{4.087054in}{1.292523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143473in}{1.277377in}}%
\pgfpathcurveto{\pgfqpoint{4.147157in}{1.277377in}}{\pgfqpoint{4.150690in}{1.278841in}}{\pgfqpoint{4.153294in}{1.281445in}}%
\pgfpathcurveto{\pgfqpoint{4.155899in}{1.284050in}}{\pgfqpoint{4.157362in}{1.287583in}}{\pgfqpoint{4.157362in}{1.291266in}}%
\pgfpathcurveto{\pgfqpoint{4.157362in}{1.294950in}}{\pgfqpoint{4.155899in}{1.298483in}}{\pgfqpoint{4.153294in}{1.301087in}}%
\pgfpathcurveto{\pgfqpoint{4.150690in}{1.303692in}}{\pgfqpoint{4.147157in}{1.305155in}}{\pgfqpoint{4.143473in}{1.305155in}}%
\pgfpathcurveto{\pgfqpoint{4.139790in}{1.305155in}}{\pgfqpoint{4.136257in}{1.303692in}}{\pgfqpoint{4.133652in}{1.301087in}}%
\pgfpathcurveto{\pgfqpoint{4.131048in}{1.298483in}}{\pgfqpoint{4.129584in}{1.294950in}}{\pgfqpoint{4.129584in}{1.291266in}}%
\pgfpathcurveto{\pgfqpoint{4.129584in}{1.287583in}}{\pgfqpoint{4.131048in}{1.284050in}}{\pgfqpoint{4.133652in}{1.281445in}}%
\pgfpathcurveto{\pgfqpoint{4.136257in}{1.278841in}}{\pgfqpoint{4.139790in}{1.277377in}}{\pgfqpoint{4.143473in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{4.143473in}{1.277377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143473in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{4.163115in}{1.324390in}}%
\pgfpathlineto{\pgfqpoint{4.143473in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{4.123831in}{1.324390in}}%
\pgfpathlineto{\pgfqpoint{4.143473in}{1.304748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192362in}{1.283849in}}%
\pgfpathlineto{\pgfqpoint{4.212004in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{1.323133in}}%
\pgfpathlineto{\pgfqpoint{4.172720in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{1.283849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255341in}{1.268704in}}%
\pgfpathcurveto{\pgfqpoint{4.259024in}{1.268704in}}{\pgfqpoint{4.262557in}{1.270167in}}{\pgfqpoint{4.265162in}{1.272772in}}%
\pgfpathcurveto{\pgfqpoint{4.267766in}{1.275376in}}{\pgfqpoint{4.269230in}{1.278909in}}{\pgfqpoint{4.269230in}{1.282593in}}%
\pgfpathcurveto{\pgfqpoint{4.269230in}{1.286276in}}{\pgfqpoint{4.267766in}{1.289809in}}{\pgfqpoint{4.265162in}{1.292414in}}%
\pgfpathcurveto{\pgfqpoint{4.262557in}{1.295018in}}{\pgfqpoint{4.259024in}{1.296482in}}{\pgfqpoint{4.255341in}{1.296482in}}%
\pgfpathcurveto{\pgfqpoint{4.251657in}{1.296482in}}{\pgfqpoint{4.248124in}{1.295018in}}{\pgfqpoint{4.245520in}{1.292414in}}%
\pgfpathcurveto{\pgfqpoint{4.242915in}{1.289809in}}{\pgfqpoint{4.241452in}{1.286276in}}{\pgfqpoint{4.241452in}{1.282593in}}%
\pgfpathcurveto{\pgfqpoint{4.241452in}{1.278909in}}{\pgfqpoint{4.242915in}{1.275376in}}{\pgfqpoint{4.245520in}{1.272772in}}%
\pgfpathcurveto{\pgfqpoint{4.248124in}{1.270167in}}{\pgfqpoint{4.251657in}{1.268704in}}{\pgfqpoint{4.255341in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{4.255341in}{1.268704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255341in}{1.301827in}}%
\pgfpathcurveto{\pgfqpoint{4.259024in}{1.301827in}}{\pgfqpoint{4.262557in}{1.303290in}}{\pgfqpoint{4.265162in}{1.305895in}}%
\pgfpathcurveto{\pgfqpoint{4.267766in}{1.308500in}}{\pgfqpoint{4.269230in}{1.312033in}}{\pgfqpoint{4.269230in}{1.315716in}}%
\pgfpathcurveto{\pgfqpoint{4.269230in}{1.319399in}}{\pgfqpoint{4.267766in}{1.322932in}}{\pgfqpoint{4.265162in}{1.325537in}}%
\pgfpathcurveto{\pgfqpoint{4.262557in}{1.328141in}}{\pgfqpoint{4.259024in}{1.329605in}}{\pgfqpoint{4.255341in}{1.329605in}}%
\pgfpathcurveto{\pgfqpoint{4.251657in}{1.329605in}}{\pgfqpoint{4.248124in}{1.328141in}}{\pgfqpoint{4.245520in}{1.325537in}}%
\pgfpathcurveto{\pgfqpoint{4.242915in}{1.322932in}}{\pgfqpoint{4.241452in}{1.319399in}}{\pgfqpoint{4.241452in}{1.315716in}}%
\pgfpathcurveto{\pgfqpoint{4.241452in}{1.312033in}}{\pgfqpoint{4.242915in}{1.308500in}}{\pgfqpoint{4.245520in}{1.305895in}}%
\pgfpathcurveto{\pgfqpoint{4.248124in}{1.303290in}}{\pgfqpoint{4.251657in}{1.301827in}}{\pgfqpoint{4.255341in}{1.301827in}}%
\pgfpathlineto{\pgfqpoint{4.255341in}{1.301827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255341in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{4.274983in}{1.348839in}}%
\pgfpathlineto{\pgfqpoint{4.255341in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{4.235699in}{1.348839in}}%
\pgfpathlineto{\pgfqpoint{4.255341in}{1.329197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.382896in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293643in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{4.307532in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{4.279754in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{4.293643in}{1.314052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388096in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388096in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829651in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829651in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885496in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382896in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.382896in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.388096in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{4.826629in}{1.199025in}}{\pgfqpoint{4.830162in}{1.200488in}}{\pgfqpoint{4.832766in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{4.835371in}{1.205697in}}{\pgfqpoint{4.836834in}{1.209230in}}{\pgfqpoint{4.836834in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{4.836834in}{1.216597in}}{\pgfqpoint{4.835371in}{1.220130in}}{\pgfqpoint{4.832766in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{4.830162in}{1.225339in}}{\pgfqpoint{4.826629in}{1.226802in}}{\pgfqpoint{4.822945in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{4.819262in}{1.226802in}}{\pgfqpoint{4.815729in}{1.225339in}}{\pgfqpoint{4.813124in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{4.810520in}{1.220130in}}{\pgfqpoint{4.809056in}{1.216597in}}{\pgfqpoint{4.809056in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{1.209230in}}{\pgfqpoint{4.810520in}{1.205697in}}{\pgfqpoint{4.813124in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{4.815729in}{1.200488in}}{\pgfqpoint{4.819262in}{1.199025in}}{\pgfqpoint{4.822945in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.232148in}}%
\pgfpathcurveto{\pgfqpoint{4.826629in}{1.232148in}}{\pgfqpoint{4.830162in}{1.233611in}}{\pgfqpoint{4.832766in}{1.236216in}}%
\pgfpathcurveto{\pgfqpoint{4.835371in}{1.238820in}}{\pgfqpoint{4.836834in}{1.242353in}}{\pgfqpoint{4.836834in}{1.246037in}}%
\pgfpathcurveto{\pgfqpoint{4.836834in}{1.249720in}}{\pgfqpoint{4.835371in}{1.253253in}}{\pgfqpoint{4.832766in}{1.255858in}}%
\pgfpathcurveto{\pgfqpoint{4.830162in}{1.258462in}}{\pgfqpoint{4.826629in}{1.259926in}}{\pgfqpoint{4.822945in}{1.259926in}}%
\pgfpathcurveto{\pgfqpoint{4.819262in}{1.259926in}}{\pgfqpoint{4.815729in}{1.258462in}}{\pgfqpoint{4.813124in}{1.255858in}}%
\pgfpathcurveto{\pgfqpoint{4.810520in}{1.253253in}}{\pgfqpoint{4.809056in}{1.249720in}}{\pgfqpoint{4.809056in}{1.246037in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{1.242353in}}{\pgfqpoint{4.810520in}{1.238820in}}{\pgfqpoint{4.813124in}{1.236216in}}%
\pgfpathcurveto{\pgfqpoint{4.815729in}{1.233611in}}{\pgfqpoint{4.819262in}{1.232148in}}{\pgfqpoint{4.822945in}{1.232148in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.232148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.265271in}}%
\pgfpathcurveto{\pgfqpoint{4.826629in}{1.265271in}}{\pgfqpoint{4.830162in}{1.266735in}}{\pgfqpoint{4.832766in}{1.269339in}}%
\pgfpathcurveto{\pgfqpoint{4.835371in}{1.271944in}}{\pgfqpoint{4.836834in}{1.275477in}}{\pgfqpoint{4.836834in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{4.836834in}{1.282844in}}{\pgfqpoint{4.835371in}{1.286377in}}{\pgfqpoint{4.832766in}{1.288981in}}%
\pgfpathcurveto{\pgfqpoint{4.830162in}{1.291586in}}{\pgfqpoint{4.826629in}{1.293049in}}{\pgfqpoint{4.822945in}{1.293049in}}%
\pgfpathcurveto{\pgfqpoint{4.819262in}{1.293049in}}{\pgfqpoint{4.815729in}{1.291586in}}{\pgfqpoint{4.813124in}{1.288981in}}%
\pgfpathcurveto{\pgfqpoint{4.810520in}{1.286377in}}{\pgfqpoint{4.809056in}{1.282844in}}{\pgfqpoint{4.809056in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{1.275477in}}{\pgfqpoint{4.810520in}{1.271944in}}{\pgfqpoint{4.813124in}{1.269339in}}%
\pgfpathcurveto{\pgfqpoint{4.815729in}{1.266735in}}{\pgfqpoint{4.819262in}{1.265271in}}{\pgfqpoint{4.822945in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.265271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.298395in}}%
\pgfpathcurveto{\pgfqpoint{4.826629in}{1.298395in}}{\pgfqpoint{4.830162in}{1.299858in}}{\pgfqpoint{4.832766in}{1.302463in}}%
\pgfpathcurveto{\pgfqpoint{4.835371in}{1.305067in}}{\pgfqpoint{4.836834in}{1.308600in}}{\pgfqpoint{4.836834in}{1.312283in}}%
\pgfpathcurveto{\pgfqpoint{4.836834in}{1.315967in}}{\pgfqpoint{4.835371in}{1.319500in}}{\pgfqpoint{4.832766in}{1.322104in}}%
\pgfpathcurveto{\pgfqpoint{4.830162in}{1.324709in}}{\pgfqpoint{4.826629in}{1.326172in}}{\pgfqpoint{4.822945in}{1.326172in}}%
\pgfpathcurveto{\pgfqpoint{4.819262in}{1.326172in}}{\pgfqpoint{4.815729in}{1.324709in}}{\pgfqpoint{4.813124in}{1.322104in}}%
\pgfpathcurveto{\pgfqpoint{4.810520in}{1.319500in}}{\pgfqpoint{4.809056in}{1.315967in}}{\pgfqpoint{4.809056in}{1.312283in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{1.308600in}}{\pgfqpoint{4.810520in}{1.305067in}}{\pgfqpoint{4.813124in}{1.302463in}}%
\pgfpathcurveto{\pgfqpoint{4.815729in}{1.299858in}}{\pgfqpoint{4.819262in}{1.298395in}}{\pgfqpoint{4.822945in}{1.298395in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.298395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.331518in}}%
\pgfpathcurveto{\pgfqpoint{4.826629in}{1.331518in}}{\pgfqpoint{4.830162in}{1.332981in}}{\pgfqpoint{4.832766in}{1.335586in}}%
\pgfpathcurveto{\pgfqpoint{4.835371in}{1.338190in}}{\pgfqpoint{4.836834in}{1.341723in}}{\pgfqpoint{4.836834in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.836834in}{1.349090in}}{\pgfqpoint{4.835371in}{1.352623in}}{\pgfqpoint{4.832766in}{1.355228in}}%
\pgfpathcurveto{\pgfqpoint{4.830162in}{1.357832in}}{\pgfqpoint{4.826629in}{1.359296in}}{\pgfqpoint{4.822945in}{1.359296in}}%
\pgfpathcurveto{\pgfqpoint{4.819262in}{1.359296in}}{\pgfqpoint{4.815729in}{1.357832in}}{\pgfqpoint{4.813124in}{1.355228in}}%
\pgfpathcurveto{\pgfqpoint{4.810520in}{1.352623in}}{\pgfqpoint{4.809056in}{1.349090in}}{\pgfqpoint{4.809056in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{1.341723in}}{\pgfqpoint{4.810520in}{1.338190in}}{\pgfqpoint{4.813124in}{1.335586in}}%
\pgfpathcurveto{\pgfqpoint{4.815729in}{1.332981in}}{\pgfqpoint{4.819262in}{1.331518in}}{\pgfqpoint{4.822945in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.331518in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822945in}{1.358888in}}%
\pgfpathlineto{\pgfqpoint{4.842587in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{4.803303in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.822945in}{1.358888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.242559in}}%
\pgfpathcurveto{\pgfqpoint{4.872251in}{1.242559in}}{\pgfqpoint{4.875784in}{1.244022in}}{\pgfqpoint{4.878389in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{4.880993in}{1.249231in}}{\pgfqpoint{4.882457in}{1.252764in}}{\pgfqpoint{4.882457in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{4.882457in}{1.260131in}}{\pgfqpoint{4.880993in}{1.263664in}}{\pgfqpoint{4.878389in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{4.875784in}{1.268873in}}{\pgfqpoint{4.872251in}{1.270336in}}{\pgfqpoint{4.868568in}{1.270336in}}%
\pgfpathcurveto{\pgfqpoint{4.864884in}{1.270336in}}{\pgfqpoint{4.861351in}{1.268873in}}{\pgfqpoint{4.858747in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{4.856142in}{1.263664in}}{\pgfqpoint{4.854679in}{1.260131in}}{\pgfqpoint{4.854679in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{4.854679in}{1.252764in}}{\pgfqpoint{4.856142in}{1.249231in}}{\pgfqpoint{4.858747in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{4.861351in}{1.244022in}}{\pgfqpoint{4.864884in}{1.242559in}}{\pgfqpoint{4.868568in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.242559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.275682in}}%
\pgfpathcurveto{\pgfqpoint{4.872251in}{1.275682in}}{\pgfqpoint{4.875784in}{1.277145in}}{\pgfqpoint{4.878389in}{1.279750in}}%
\pgfpathcurveto{\pgfqpoint{4.880993in}{1.282354in}}{\pgfqpoint{4.882457in}{1.285887in}}{\pgfqpoint{4.882457in}{1.289571in}}%
\pgfpathcurveto{\pgfqpoint{4.882457in}{1.293254in}}{\pgfqpoint{4.880993in}{1.296787in}}{\pgfqpoint{4.878389in}{1.299392in}}%
\pgfpathcurveto{\pgfqpoint{4.875784in}{1.301996in}}{\pgfqpoint{4.872251in}{1.303460in}}{\pgfqpoint{4.868568in}{1.303460in}}%
\pgfpathcurveto{\pgfqpoint{4.864884in}{1.303460in}}{\pgfqpoint{4.861351in}{1.301996in}}{\pgfqpoint{4.858747in}{1.299392in}}%
\pgfpathcurveto{\pgfqpoint{4.856142in}{1.296787in}}{\pgfqpoint{4.854679in}{1.293254in}}{\pgfqpoint{4.854679in}{1.289571in}}%
\pgfpathcurveto{\pgfqpoint{4.854679in}{1.285887in}}{\pgfqpoint{4.856142in}{1.282354in}}{\pgfqpoint{4.858747in}{1.279750in}}%
\pgfpathcurveto{\pgfqpoint{4.861351in}{1.277145in}}{\pgfqpoint{4.864884in}{1.275682in}}{\pgfqpoint{4.868568in}{1.275682in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.275682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.308805in}}%
\pgfpathcurveto{\pgfqpoint{4.872251in}{1.308805in}}{\pgfqpoint{4.875784in}{1.310269in}}{\pgfqpoint{4.878389in}{1.312873in}}%
\pgfpathcurveto{\pgfqpoint{4.880993in}{1.315478in}}{\pgfqpoint{4.882457in}{1.319011in}}{\pgfqpoint{4.882457in}{1.322694in}}%
\pgfpathcurveto{\pgfqpoint{4.882457in}{1.326377in}}{\pgfqpoint{4.880993in}{1.329911in}}{\pgfqpoint{4.878389in}{1.332515in}}%
\pgfpathcurveto{\pgfqpoint{4.875784in}{1.335120in}}{\pgfqpoint{4.872251in}{1.336583in}}{\pgfqpoint{4.868568in}{1.336583in}}%
\pgfpathcurveto{\pgfqpoint{4.864884in}{1.336583in}}{\pgfqpoint{4.861351in}{1.335120in}}{\pgfqpoint{4.858747in}{1.332515in}}%
\pgfpathcurveto{\pgfqpoint{4.856142in}{1.329911in}}{\pgfqpoint{4.854679in}{1.326377in}}{\pgfqpoint{4.854679in}{1.322694in}}%
\pgfpathcurveto{\pgfqpoint{4.854679in}{1.319011in}}{\pgfqpoint{4.856142in}{1.315478in}}{\pgfqpoint{4.858747in}{1.312873in}}%
\pgfpathcurveto{\pgfqpoint{4.861351in}{1.310269in}}{\pgfqpoint{4.864884in}{1.308805in}}{\pgfqpoint{4.868568in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.308805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.341929in}}%
\pgfpathcurveto{\pgfqpoint{4.872251in}{1.341929in}}{\pgfqpoint{4.875784in}{1.343392in}}{\pgfqpoint{4.878389in}{1.345997in}}%
\pgfpathcurveto{\pgfqpoint{4.880993in}{1.348601in}}{\pgfqpoint{4.882457in}{1.352134in}}{\pgfqpoint{4.882457in}{1.355817in}}%
\pgfpathcurveto{\pgfqpoint{4.882457in}{1.359501in}}{\pgfqpoint{4.880993in}{1.363034in}}{\pgfqpoint{4.878389in}{1.365638in}}%
\pgfpathcurveto{\pgfqpoint{4.875784in}{1.368243in}}{\pgfqpoint{4.872251in}{1.369706in}}{\pgfqpoint{4.868568in}{1.369706in}}%
\pgfpathcurveto{\pgfqpoint{4.864884in}{1.369706in}}{\pgfqpoint{4.861351in}{1.368243in}}{\pgfqpoint{4.858747in}{1.365638in}}%
\pgfpathcurveto{\pgfqpoint{4.856142in}{1.363034in}}{\pgfqpoint{4.854679in}{1.359501in}}{\pgfqpoint{4.854679in}{1.355817in}}%
\pgfpathcurveto{\pgfqpoint{4.854679in}{1.352134in}}{\pgfqpoint{4.856142in}{1.348601in}}{\pgfqpoint{4.858747in}{1.345997in}}%
\pgfpathcurveto{\pgfqpoint{4.861351in}{1.343392in}}{\pgfqpoint{4.864884in}{1.341929in}}{\pgfqpoint{4.868568in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.341929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.375609in}}%
\pgfpathcurveto{\pgfqpoint{4.872251in}{1.375609in}}{\pgfqpoint{4.875784in}{1.377072in}}{\pgfqpoint{4.878389in}{1.379677in}}%
\pgfpathcurveto{\pgfqpoint{4.880993in}{1.382281in}}{\pgfqpoint{4.882457in}{1.385814in}}{\pgfqpoint{4.882457in}{1.389498in}}%
\pgfpathcurveto{\pgfqpoint{4.882457in}{1.393181in}}{\pgfqpoint{4.880993in}{1.396714in}}{\pgfqpoint{4.878389in}{1.399319in}}%
\pgfpathcurveto{\pgfqpoint{4.875784in}{1.401923in}}{\pgfqpoint{4.872251in}{1.403387in}}{\pgfqpoint{4.868568in}{1.403387in}}%
\pgfpathcurveto{\pgfqpoint{4.864884in}{1.403387in}}{\pgfqpoint{4.861351in}{1.401923in}}{\pgfqpoint{4.858747in}{1.399319in}}%
\pgfpathcurveto{\pgfqpoint{4.856142in}{1.396714in}}{\pgfqpoint{4.854679in}{1.393181in}}{\pgfqpoint{4.854679in}{1.389498in}}%
\pgfpathcurveto{\pgfqpoint{4.854679in}{1.385814in}}{\pgfqpoint{4.856142in}{1.382281in}}{\pgfqpoint{4.858747in}{1.379677in}}%
\pgfpathcurveto{\pgfqpoint{4.861351in}{1.377072in}}{\pgfqpoint{4.864884in}{1.375609in}}{\pgfqpoint{4.868568in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.375609in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868568in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{4.888210in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.442263in}}%
\pgfpathlineto{\pgfqpoint{4.848926in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{4.868568in}{1.402979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906677in}{1.339309in}}%
\pgfpathcurveto{\pgfqpoint{4.910360in}{1.339309in}}{\pgfqpoint{4.913894in}{1.340772in}}{\pgfqpoint{4.916498in}{1.343377in}}%
\pgfpathcurveto{\pgfqpoint{4.919103in}{1.345981in}}{\pgfqpoint{4.920566in}{1.349514in}}{\pgfqpoint{4.920566in}{1.353198in}}%
\pgfpathcurveto{\pgfqpoint{4.920566in}{1.356881in}}{\pgfqpoint{4.919103in}{1.360414in}}{\pgfqpoint{4.916498in}{1.363019in}}%
\pgfpathcurveto{\pgfqpoint{4.913894in}{1.365623in}}{\pgfqpoint{4.910360in}{1.367087in}}{\pgfqpoint{4.906677in}{1.367087in}}%
\pgfpathcurveto{\pgfqpoint{4.902994in}{1.367087in}}{\pgfqpoint{4.899461in}{1.365623in}}{\pgfqpoint{4.896856in}{1.363019in}}%
\pgfpathcurveto{\pgfqpoint{4.894252in}{1.360414in}}{\pgfqpoint{4.892788in}{1.356881in}}{\pgfqpoint{4.892788in}{1.353198in}}%
\pgfpathcurveto{\pgfqpoint{4.892788in}{1.349514in}}{\pgfqpoint{4.894252in}{1.345981in}}{\pgfqpoint{4.896856in}{1.343377in}}%
\pgfpathcurveto{\pgfqpoint{4.899461in}{1.340772in}}{\pgfqpoint{4.902994in}{1.339309in}}{\pgfqpoint{4.906677in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{4.906677in}{1.339309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906677in}{1.372432in}}%
\pgfpathcurveto{\pgfqpoint{4.910360in}{1.372432in}}{\pgfqpoint{4.913894in}{1.373896in}}{\pgfqpoint{4.916498in}{1.376500in}}%
\pgfpathcurveto{\pgfqpoint{4.919103in}{1.379105in}}{\pgfqpoint{4.920566in}{1.382638in}}{\pgfqpoint{4.920566in}{1.386321in}}%
\pgfpathcurveto{\pgfqpoint{4.920566in}{1.390004in}}{\pgfqpoint{4.919103in}{1.393537in}}{\pgfqpoint{4.916498in}{1.396142in}}%
\pgfpathcurveto{\pgfqpoint{4.913894in}{1.398747in}}{\pgfqpoint{4.910360in}{1.400210in}}{\pgfqpoint{4.906677in}{1.400210in}}%
\pgfpathcurveto{\pgfqpoint{4.902994in}{1.400210in}}{\pgfqpoint{4.899461in}{1.398747in}}{\pgfqpoint{4.896856in}{1.396142in}}%
\pgfpathcurveto{\pgfqpoint{4.894252in}{1.393537in}}{\pgfqpoint{4.892788in}{1.390004in}}{\pgfqpoint{4.892788in}{1.386321in}}%
\pgfpathcurveto{\pgfqpoint{4.892788in}{1.382638in}}{\pgfqpoint{4.894252in}{1.379105in}}{\pgfqpoint{4.896856in}{1.376500in}}%
\pgfpathcurveto{\pgfqpoint{4.899461in}{1.373896in}}{\pgfqpoint{4.902994in}{1.372432in}}{\pgfqpoint{4.906677in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{4.906677in}{1.372432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906677in}{1.399803in}}%
\pgfpathlineto{\pgfqpoint{4.926319in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{4.906677in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{4.887035in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{4.906677in}{1.399803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944128in}{1.336132in}}%
\pgfpathcurveto{\pgfqpoint{4.947811in}{1.336132in}}{\pgfqpoint{4.951344in}{1.337596in}}{\pgfqpoint{4.953949in}{1.340200in}}%
\pgfpathcurveto{\pgfqpoint{4.956554in}{1.342805in}}{\pgfqpoint{4.958017in}{1.346338in}}{\pgfqpoint{4.958017in}{1.350021in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{1.353704in}}{\pgfqpoint{4.956554in}{1.357238in}}{\pgfqpoint{4.953949in}{1.359842in}}%
\pgfpathcurveto{\pgfqpoint{4.951344in}{1.362447in}}{\pgfqpoint{4.947811in}{1.363910in}}{\pgfqpoint{4.944128in}{1.363910in}}%
\pgfpathcurveto{\pgfqpoint{4.940445in}{1.363910in}}{\pgfqpoint{4.936912in}{1.362447in}}{\pgfqpoint{4.934307in}{1.359842in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{1.357238in}}{\pgfqpoint{4.930239in}{1.353704in}}{\pgfqpoint{4.930239in}{1.350021in}}%
\pgfpathcurveto{\pgfqpoint{4.930239in}{1.346338in}}{\pgfqpoint{4.931703in}{1.342805in}}{\pgfqpoint{4.934307in}{1.340200in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{1.337596in}}{\pgfqpoint{4.940445in}{1.336132in}}{\pgfqpoint{4.944128in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{1.336132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944128in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{4.963770in}{1.383144in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{1.383144in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{1.363503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987216in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{5.006858in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{4.987216in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{4.967575in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{4.987216in}{1.359152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023468in}{1.179379in}}%
\pgfpathcurveto{\pgfqpoint{5.027151in}{1.179379in}}{\pgfqpoint{5.030684in}{1.180843in}}{\pgfqpoint{5.033289in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.035893in}{1.186052in}}{\pgfqpoint{5.037357in}{1.189585in}}{\pgfqpoint{5.037357in}{1.193268in}}%
\pgfpathcurveto{\pgfqpoint{5.037357in}{1.196952in}}{\pgfqpoint{5.035893in}{1.200485in}}{\pgfqpoint{5.033289in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.030684in}{1.205694in}}{\pgfqpoint{5.027151in}{1.207157in}}{\pgfqpoint{5.023468in}{1.207157in}}%
\pgfpathcurveto{\pgfqpoint{5.019784in}{1.207157in}}{\pgfqpoint{5.016251in}{1.205694in}}{\pgfqpoint{5.013647in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.011042in}{1.200485in}}{\pgfqpoint{5.009579in}{1.196952in}}{\pgfqpoint{5.009579in}{1.193268in}}%
\pgfpathcurveto{\pgfqpoint{5.009579in}{1.189585in}}{\pgfqpoint{5.011042in}{1.186052in}}{\pgfqpoint{5.013647in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.016251in}{1.180843in}}{\pgfqpoint{5.019784in}{1.179379in}}{\pgfqpoint{5.023468in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.179379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023468in}{1.212503in}}%
\pgfpathcurveto{\pgfqpoint{5.027151in}{1.212503in}}{\pgfqpoint{5.030684in}{1.213966in}}{\pgfqpoint{5.033289in}{1.216571in}}%
\pgfpathcurveto{\pgfqpoint{5.035893in}{1.219175in}}{\pgfqpoint{5.037357in}{1.222708in}}{\pgfqpoint{5.037357in}{1.226391in}}%
\pgfpathcurveto{\pgfqpoint{5.037357in}{1.230075in}}{\pgfqpoint{5.035893in}{1.233608in}}{\pgfqpoint{5.033289in}{1.236212in}}%
\pgfpathcurveto{\pgfqpoint{5.030684in}{1.238817in}}{\pgfqpoint{5.027151in}{1.240280in}}{\pgfqpoint{5.023468in}{1.240280in}}%
\pgfpathcurveto{\pgfqpoint{5.019784in}{1.240280in}}{\pgfqpoint{5.016251in}{1.238817in}}{\pgfqpoint{5.013647in}{1.236212in}}%
\pgfpathcurveto{\pgfqpoint{5.011042in}{1.233608in}}{\pgfqpoint{5.009579in}{1.230075in}}{\pgfqpoint{5.009579in}{1.226391in}}%
\pgfpathcurveto{\pgfqpoint{5.009579in}{1.222708in}}{\pgfqpoint{5.011042in}{1.219175in}}{\pgfqpoint{5.013647in}{1.216571in}}%
\pgfpathcurveto{\pgfqpoint{5.016251in}{1.213966in}}{\pgfqpoint{5.019784in}{1.212503in}}{\pgfqpoint{5.023468in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.212503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023468in}{1.245626in}}%
\pgfpathcurveto{\pgfqpoint{5.027151in}{1.245626in}}{\pgfqpoint{5.030684in}{1.247089in}}{\pgfqpoint{5.033289in}{1.249694in}}%
\pgfpathcurveto{\pgfqpoint{5.035893in}{1.252298in}}{\pgfqpoint{5.037357in}{1.255831in}}{\pgfqpoint{5.037357in}{1.259515in}}%
\pgfpathcurveto{\pgfqpoint{5.037357in}{1.263198in}}{\pgfqpoint{5.035893in}{1.266731in}}{\pgfqpoint{5.033289in}{1.269336in}}%
\pgfpathcurveto{\pgfqpoint{5.030684in}{1.271940in}}{\pgfqpoint{5.027151in}{1.273404in}}{\pgfqpoint{5.023468in}{1.273404in}}%
\pgfpathcurveto{\pgfqpoint{5.019784in}{1.273404in}}{\pgfqpoint{5.016251in}{1.271940in}}{\pgfqpoint{5.013647in}{1.269336in}}%
\pgfpathcurveto{\pgfqpoint{5.011042in}{1.266731in}}{\pgfqpoint{5.009579in}{1.263198in}}{\pgfqpoint{5.009579in}{1.259515in}}%
\pgfpathcurveto{\pgfqpoint{5.009579in}{1.255831in}}{\pgfqpoint{5.011042in}{1.252298in}}{\pgfqpoint{5.013647in}{1.249694in}}%
\pgfpathcurveto{\pgfqpoint{5.016251in}{1.247089in}}{\pgfqpoint{5.019784in}{1.245626in}}{\pgfqpoint{5.023468in}{1.245626in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.245626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023468in}{1.272996in}}%
\pgfpathlineto{\pgfqpoint{5.043110in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.312280in}}%
\pgfpathlineto{\pgfqpoint{5.003826in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.272996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084466in}{1.248024in}}%
\pgfpathcurveto{\pgfqpoint{5.088149in}{1.248024in}}{\pgfqpoint{5.091682in}{1.249487in}}{\pgfqpoint{5.094286in}{1.252092in}}%
\pgfpathcurveto{\pgfqpoint{5.096891in}{1.254696in}}{\pgfqpoint{5.098354in}{1.258229in}}{\pgfqpoint{5.098354in}{1.261913in}}%
\pgfpathcurveto{\pgfqpoint{5.098354in}{1.265596in}}{\pgfqpoint{5.096891in}{1.269129in}}{\pgfqpoint{5.094286in}{1.271734in}}%
\pgfpathcurveto{\pgfqpoint{5.091682in}{1.274338in}}{\pgfqpoint{5.088149in}{1.275802in}}{\pgfqpoint{5.084466in}{1.275802in}}%
\pgfpathcurveto{\pgfqpoint{5.080782in}{1.275802in}}{\pgfqpoint{5.077249in}{1.274338in}}{\pgfqpoint{5.074645in}{1.271734in}}%
\pgfpathcurveto{\pgfqpoint{5.072040in}{1.269129in}}{\pgfqpoint{5.070577in}{1.265596in}}{\pgfqpoint{5.070577in}{1.261913in}}%
\pgfpathcurveto{\pgfqpoint{5.070577in}{1.258229in}}{\pgfqpoint{5.072040in}{1.254696in}}{\pgfqpoint{5.074645in}{1.252092in}}%
\pgfpathcurveto{\pgfqpoint{5.077249in}{1.249487in}}{\pgfqpoint{5.080782in}{1.248024in}}{\pgfqpoint{5.084466in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{1.248024in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084466in}{1.275394in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{5.064824in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{1.275394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150092in}{1.252589in}}%
\pgfpathcurveto{\pgfqpoint{5.153776in}{1.252589in}}{\pgfqpoint{5.157309in}{1.254053in}}{\pgfqpoint{5.159913in}{1.256657in}}%
\pgfpathcurveto{\pgfqpoint{5.162518in}{1.259262in}}{\pgfqpoint{5.163981in}{1.262795in}}{\pgfqpoint{5.163981in}{1.266478in}}%
\pgfpathcurveto{\pgfqpoint{5.163981in}{1.270161in}}{\pgfqpoint{5.162518in}{1.273694in}}{\pgfqpoint{5.159913in}{1.276299in}}%
\pgfpathcurveto{\pgfqpoint{5.157309in}{1.278904in}}{\pgfqpoint{5.153776in}{1.280367in}}{\pgfqpoint{5.150092in}{1.280367in}}%
\pgfpathcurveto{\pgfqpoint{5.146409in}{1.280367in}}{\pgfqpoint{5.142876in}{1.278904in}}{\pgfqpoint{5.140272in}{1.276299in}}%
\pgfpathcurveto{\pgfqpoint{5.137667in}{1.273694in}}{\pgfqpoint{5.136204in}{1.270161in}}{\pgfqpoint{5.136204in}{1.266478in}}%
\pgfpathcurveto{\pgfqpoint{5.136204in}{1.262795in}}{\pgfqpoint{5.137667in}{1.259262in}}{\pgfqpoint{5.140272in}{1.256657in}}%
\pgfpathcurveto{\pgfqpoint{5.142876in}{1.254053in}}{\pgfqpoint{5.146409in}{1.252589in}}{\pgfqpoint{5.150092in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{5.150092in}{1.252589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150092in}{1.285713in}}%
\pgfpathcurveto{\pgfqpoint{5.153776in}{1.285713in}}{\pgfqpoint{5.157309in}{1.287176in}}{\pgfqpoint{5.159913in}{1.289780in}}%
\pgfpathcurveto{\pgfqpoint{5.162518in}{1.292385in}}{\pgfqpoint{5.163981in}{1.295918in}}{\pgfqpoint{5.163981in}{1.299601in}}%
\pgfpathcurveto{\pgfqpoint{5.163981in}{1.303285in}}{\pgfqpoint{5.162518in}{1.306818in}}{\pgfqpoint{5.159913in}{1.309422in}}%
\pgfpathcurveto{\pgfqpoint{5.157309in}{1.312027in}}{\pgfqpoint{5.153776in}{1.313490in}}{\pgfqpoint{5.150092in}{1.313490in}}%
\pgfpathcurveto{\pgfqpoint{5.146409in}{1.313490in}}{\pgfqpoint{5.142876in}{1.312027in}}{\pgfqpoint{5.140272in}{1.309422in}}%
\pgfpathcurveto{\pgfqpoint{5.137667in}{1.306818in}}{\pgfqpoint{5.136204in}{1.303285in}}{\pgfqpoint{5.136204in}{1.299601in}}%
\pgfpathcurveto{\pgfqpoint{5.136204in}{1.295918in}}{\pgfqpoint{5.137667in}{1.292385in}}{\pgfqpoint{5.140272in}{1.289780in}}%
\pgfpathcurveto{\pgfqpoint{5.142876in}{1.287176in}}{\pgfqpoint{5.146409in}{1.285713in}}{\pgfqpoint{5.150092in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{5.150092in}{1.285713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150092in}{1.313083in}}%
\pgfpathlineto{\pgfqpoint{5.169734in}{1.332725in}}%
\pgfpathlineto{\pgfqpoint{5.150092in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{5.130451in}{1.332725in}}%
\pgfpathlineto{\pgfqpoint{5.150092in}{1.313083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194086in}{1.254421in}}%
\pgfpathlineto{\pgfqpoint{5.213728in}{1.274063in}}%
\pgfpathlineto{\pgfqpoint{5.194086in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{5.174444in}{1.274063in}}%
\pgfpathlineto{\pgfqpoint{5.194086in}{1.254421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278862in}{1.239276in}}%
\pgfpathcurveto{\pgfqpoint{5.282546in}{1.239276in}}{\pgfqpoint{5.286079in}{1.240739in}}{\pgfqpoint{5.288683in}{1.243344in}}%
\pgfpathcurveto{\pgfqpoint{5.291288in}{1.245948in}}{\pgfqpoint{5.292751in}{1.249481in}}{\pgfqpoint{5.292751in}{1.253165in}}%
\pgfpathcurveto{\pgfqpoint{5.292751in}{1.256848in}}{\pgfqpoint{5.291288in}{1.260381in}}{\pgfqpoint{5.288683in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{5.286079in}{1.265590in}}{\pgfqpoint{5.282546in}{1.267054in}}{\pgfqpoint{5.278862in}{1.267054in}}%
\pgfpathcurveto{\pgfqpoint{5.275179in}{1.267054in}}{\pgfqpoint{5.271646in}{1.265590in}}{\pgfqpoint{5.269041in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{5.266437in}{1.260381in}}{\pgfqpoint{5.264973in}{1.256848in}}{\pgfqpoint{5.264973in}{1.253165in}}%
\pgfpathcurveto{\pgfqpoint{5.264973in}{1.249481in}}{\pgfqpoint{5.266437in}{1.245948in}}{\pgfqpoint{5.269041in}{1.243344in}}%
\pgfpathcurveto{\pgfqpoint{5.271646in}{1.240739in}}{\pgfqpoint{5.275179in}{1.239276in}}{\pgfqpoint{5.278862in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.239276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278862in}{1.272399in}}%
\pgfpathcurveto{\pgfqpoint{5.282546in}{1.272399in}}{\pgfqpoint{5.286079in}{1.273863in}}{\pgfqpoint{5.288683in}{1.276467in}}%
\pgfpathcurveto{\pgfqpoint{5.291288in}{1.279072in}}{\pgfqpoint{5.292751in}{1.282605in}}{\pgfqpoint{5.292751in}{1.286288in}}%
\pgfpathcurveto{\pgfqpoint{5.292751in}{1.289971in}}{\pgfqpoint{5.291288in}{1.293504in}}{\pgfqpoint{5.288683in}{1.296109in}}%
\pgfpathcurveto{\pgfqpoint{5.286079in}{1.298714in}}{\pgfqpoint{5.282546in}{1.300177in}}{\pgfqpoint{5.278862in}{1.300177in}}%
\pgfpathcurveto{\pgfqpoint{5.275179in}{1.300177in}}{\pgfqpoint{5.271646in}{1.298714in}}{\pgfqpoint{5.269041in}{1.296109in}}%
\pgfpathcurveto{\pgfqpoint{5.266437in}{1.293504in}}{\pgfqpoint{5.264973in}{1.289971in}}{\pgfqpoint{5.264973in}{1.286288in}}%
\pgfpathcurveto{\pgfqpoint{5.264973in}{1.282605in}}{\pgfqpoint{5.266437in}{1.279072in}}{\pgfqpoint{5.269041in}{1.276467in}}%
\pgfpathcurveto{\pgfqpoint{5.271646in}{1.273863in}}{\pgfqpoint{5.275179in}{1.272399in}}{\pgfqpoint{5.278862in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.272399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278862in}{1.305522in}}%
\pgfpathcurveto{\pgfqpoint{5.282546in}{1.305522in}}{\pgfqpoint{5.286079in}{1.306986in}}{\pgfqpoint{5.288683in}{1.309590in}}%
\pgfpathcurveto{\pgfqpoint{5.291288in}{1.312195in}}{\pgfqpoint{5.292751in}{1.315728in}}{\pgfqpoint{5.292751in}{1.319411in}}%
\pgfpathcurveto{\pgfqpoint{5.292751in}{1.323095in}}{\pgfqpoint{5.291288in}{1.326628in}}{\pgfqpoint{5.288683in}{1.329232in}}%
\pgfpathcurveto{\pgfqpoint{5.286079in}{1.331837in}}{\pgfqpoint{5.282546in}{1.333300in}}{\pgfqpoint{5.278862in}{1.333300in}}%
\pgfpathcurveto{\pgfqpoint{5.275179in}{1.333300in}}{\pgfqpoint{5.271646in}{1.331837in}}{\pgfqpoint{5.269041in}{1.329232in}}%
\pgfpathcurveto{\pgfqpoint{5.266437in}{1.326628in}}{\pgfqpoint{5.264973in}{1.323095in}}{\pgfqpoint{5.264973in}{1.319411in}}%
\pgfpathcurveto{\pgfqpoint{5.264973in}{1.315728in}}{\pgfqpoint{5.266437in}{1.312195in}}{\pgfqpoint{5.269041in}{1.309590in}}%
\pgfpathcurveto{\pgfqpoint{5.271646in}{1.306986in}}{\pgfqpoint{5.275179in}{1.305522in}}{\pgfqpoint{5.278862in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.305522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278862in}{1.338646in}}%
\pgfpathcurveto{\pgfqpoint{5.282546in}{1.338646in}}{\pgfqpoint{5.286079in}{1.340109in}}{\pgfqpoint{5.288683in}{1.342714in}}%
\pgfpathcurveto{\pgfqpoint{5.291288in}{1.345318in}}{\pgfqpoint{5.292751in}{1.348851in}}{\pgfqpoint{5.292751in}{1.352535in}}%
\pgfpathcurveto{\pgfqpoint{5.292751in}{1.356218in}}{\pgfqpoint{5.291288in}{1.359751in}}{\pgfqpoint{5.288683in}{1.362356in}}%
\pgfpathcurveto{\pgfqpoint{5.286079in}{1.364960in}}{\pgfqpoint{5.282546in}{1.366424in}}{\pgfqpoint{5.278862in}{1.366424in}}%
\pgfpathcurveto{\pgfqpoint{5.275179in}{1.366424in}}{\pgfqpoint{5.271646in}{1.364960in}}{\pgfqpoint{5.269041in}{1.362356in}}%
\pgfpathcurveto{\pgfqpoint{5.266437in}{1.359751in}}{\pgfqpoint{5.264973in}{1.356218in}}{\pgfqpoint{5.264973in}{1.352535in}}%
\pgfpathcurveto{\pgfqpoint{5.264973in}{1.348851in}}{\pgfqpoint{5.266437in}{1.345318in}}{\pgfqpoint{5.269041in}{1.342714in}}%
\pgfpathcurveto{\pgfqpoint{5.271646in}{1.340109in}}{\pgfqpoint{5.275179in}{1.338646in}}{\pgfqpoint{5.278862in}{1.338646in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.338646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278862in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{5.298504in}{1.385658in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.405300in}}%
\pgfpathlineto{\pgfqpoint{5.259220in}{1.385658in}}%
\pgfpathlineto{\pgfqpoint{5.278862in}{1.366016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314796in}{1.302346in}}%
\pgfpathcurveto{\pgfqpoint{5.318480in}{1.302346in}}{\pgfqpoint{5.322013in}{1.303809in}}{\pgfqpoint{5.324617in}{1.306414in}}%
\pgfpathcurveto{\pgfqpoint{5.327222in}{1.309018in}}{\pgfqpoint{5.328685in}{1.312551in}}{\pgfqpoint{5.328685in}{1.316235in}}%
\pgfpathcurveto{\pgfqpoint{5.328685in}{1.319918in}}{\pgfqpoint{5.327222in}{1.323451in}}{\pgfqpoint{5.324617in}{1.326056in}}%
\pgfpathcurveto{\pgfqpoint{5.322013in}{1.328660in}}{\pgfqpoint{5.318480in}{1.330124in}}{\pgfqpoint{5.314796in}{1.330124in}}%
\pgfpathcurveto{\pgfqpoint{5.311113in}{1.330124in}}{\pgfqpoint{5.307580in}{1.328660in}}{\pgfqpoint{5.304975in}{1.326056in}}%
\pgfpathcurveto{\pgfqpoint{5.302371in}{1.323451in}}{\pgfqpoint{5.300907in}{1.319918in}}{\pgfqpoint{5.300907in}{1.316235in}}%
\pgfpathcurveto{\pgfqpoint{5.300907in}{1.312551in}}{\pgfqpoint{5.302371in}{1.309018in}}{\pgfqpoint{5.304975in}{1.306414in}}%
\pgfpathcurveto{\pgfqpoint{5.307580in}{1.303809in}}{\pgfqpoint{5.311113in}{1.302346in}}{\pgfqpoint{5.314796in}{1.302346in}}%
\pgfpathlineto{\pgfqpoint{5.314796in}{1.302346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314796in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{5.334438in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{5.314796in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{5.295154in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{5.314796in}{1.329716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352548in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{5.372190in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{5.352548in}{1.299577in}}%
\pgfpathlineto{\pgfqpoint{5.332906in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{5.352548in}{1.260293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422185in}{1.245147in}}%
\pgfpathcurveto{\pgfqpoint{5.425869in}{1.245147in}}{\pgfqpoint{5.429402in}{1.246611in}}{\pgfqpoint{5.432006in}{1.249215in}}%
\pgfpathcurveto{\pgfqpoint{5.434611in}{1.251820in}}{\pgfqpoint{5.436074in}{1.255353in}}{\pgfqpoint{5.436074in}{1.259036in}}%
\pgfpathcurveto{\pgfqpoint{5.436074in}{1.262720in}}{\pgfqpoint{5.434611in}{1.266253in}}{\pgfqpoint{5.432006in}{1.268857in}}%
\pgfpathcurveto{\pgfqpoint{5.429402in}{1.271462in}}{\pgfqpoint{5.425869in}{1.272925in}}{\pgfqpoint{5.422185in}{1.272925in}}%
\pgfpathcurveto{\pgfqpoint{5.418502in}{1.272925in}}{\pgfqpoint{5.414969in}{1.271462in}}{\pgfqpoint{5.412365in}{1.268857in}}%
\pgfpathcurveto{\pgfqpoint{5.409760in}{1.266253in}}{\pgfqpoint{5.408297in}{1.262720in}}{\pgfqpoint{5.408297in}{1.259036in}}%
\pgfpathcurveto{\pgfqpoint{5.408297in}{1.255353in}}{\pgfqpoint{5.409760in}{1.251820in}}{\pgfqpoint{5.412365in}{1.249215in}}%
\pgfpathcurveto{\pgfqpoint{5.414969in}{1.246611in}}{\pgfqpoint{5.418502in}{1.245147in}}{\pgfqpoint{5.422185in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.245147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422185in}{1.278271in}}%
\pgfpathcurveto{\pgfqpoint{5.425869in}{1.278271in}}{\pgfqpoint{5.429402in}{1.279734in}}{\pgfqpoint{5.432006in}{1.282339in}}%
\pgfpathcurveto{\pgfqpoint{5.434611in}{1.284943in}}{\pgfqpoint{5.436074in}{1.288476in}}{\pgfqpoint{5.436074in}{1.292160in}}%
\pgfpathcurveto{\pgfqpoint{5.436074in}{1.295843in}}{\pgfqpoint{5.434611in}{1.299376in}}{\pgfqpoint{5.432006in}{1.301981in}}%
\pgfpathcurveto{\pgfqpoint{5.429402in}{1.304585in}}{\pgfqpoint{5.425869in}{1.306048in}}{\pgfqpoint{5.422185in}{1.306048in}}%
\pgfpathcurveto{\pgfqpoint{5.418502in}{1.306048in}}{\pgfqpoint{5.414969in}{1.304585in}}{\pgfqpoint{5.412365in}{1.301981in}}%
\pgfpathcurveto{\pgfqpoint{5.409760in}{1.299376in}}{\pgfqpoint{5.408297in}{1.295843in}}{\pgfqpoint{5.408297in}{1.292160in}}%
\pgfpathcurveto{\pgfqpoint{5.408297in}{1.288476in}}{\pgfqpoint{5.409760in}{1.284943in}}{\pgfqpoint{5.412365in}{1.282339in}}%
\pgfpathcurveto{\pgfqpoint{5.414969in}{1.279734in}}{\pgfqpoint{5.418502in}{1.278271in}}{\pgfqpoint{5.422185in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.278271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422185in}{1.311394in}}%
\pgfpathcurveto{\pgfqpoint{5.425869in}{1.311394in}}{\pgfqpoint{5.429402in}{1.312857in}}{\pgfqpoint{5.432006in}{1.315462in}}%
\pgfpathcurveto{\pgfqpoint{5.434611in}{1.318067in}}{\pgfqpoint{5.436074in}{1.321600in}}{\pgfqpoint{5.436074in}{1.325283in}}%
\pgfpathcurveto{\pgfqpoint{5.436074in}{1.328966in}}{\pgfqpoint{5.434611in}{1.332499in}}{\pgfqpoint{5.432006in}{1.335104in}}%
\pgfpathcurveto{\pgfqpoint{5.429402in}{1.337708in}}{\pgfqpoint{5.425869in}{1.339172in}}{\pgfqpoint{5.422185in}{1.339172in}}%
\pgfpathcurveto{\pgfqpoint{5.418502in}{1.339172in}}{\pgfqpoint{5.414969in}{1.337708in}}{\pgfqpoint{5.412365in}{1.335104in}}%
\pgfpathcurveto{\pgfqpoint{5.409760in}{1.332499in}}{\pgfqpoint{5.408297in}{1.328966in}}{\pgfqpoint{5.408297in}{1.325283in}}%
\pgfpathcurveto{\pgfqpoint{5.408297in}{1.321600in}}{\pgfqpoint{5.409760in}{1.318067in}}{\pgfqpoint{5.412365in}{1.315462in}}%
\pgfpathcurveto{\pgfqpoint{5.414969in}{1.312857in}}{\pgfqpoint{5.418502in}{1.311394in}}{\pgfqpoint{5.422185in}{1.311394in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.311394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422185in}{1.344817in}}%
\pgfpathcurveto{\pgfqpoint{5.425869in}{1.344817in}}{\pgfqpoint{5.429402in}{1.346281in}}{\pgfqpoint{5.432006in}{1.348885in}}%
\pgfpathcurveto{\pgfqpoint{5.434611in}{1.351490in}}{\pgfqpoint{5.436074in}{1.355023in}}{\pgfqpoint{5.436074in}{1.358706in}}%
\pgfpathcurveto{\pgfqpoint{5.436074in}{1.362390in}}{\pgfqpoint{5.434611in}{1.365923in}}{\pgfqpoint{5.432006in}{1.368527in}}%
\pgfpathcurveto{\pgfqpoint{5.429402in}{1.371132in}}{\pgfqpoint{5.425869in}{1.372595in}}{\pgfqpoint{5.422185in}{1.372595in}}%
\pgfpathcurveto{\pgfqpoint{5.418502in}{1.372595in}}{\pgfqpoint{5.414969in}{1.371132in}}{\pgfqpoint{5.412365in}{1.368527in}}%
\pgfpathcurveto{\pgfqpoint{5.409760in}{1.365923in}}{\pgfqpoint{5.408297in}{1.362390in}}{\pgfqpoint{5.408297in}{1.358706in}}%
\pgfpathcurveto{\pgfqpoint{5.408297in}{1.355023in}}{\pgfqpoint{5.409760in}{1.351490in}}{\pgfqpoint{5.412365in}{1.348885in}}%
\pgfpathcurveto{\pgfqpoint{5.414969in}{1.346281in}}{\pgfqpoint{5.418502in}{1.344817in}}{\pgfqpoint{5.422185in}{1.344817in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.344817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422185in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{5.441827in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.411471in}}%
\pgfpathlineto{\pgfqpoint{5.402544in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{5.422185in}{1.372188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463530in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{5.483172in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{5.463530in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{5.443888in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{5.463530in}{1.351289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494729in}{1.330391in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{5.494729in}{1.369674in}}%
\pgfpathlineto{\pgfqpoint{5.475087in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{5.494729in}{1.330391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531867in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{5.551509in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{5.531867in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{5.512225in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{5.531867in}{1.309492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577979in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{5.597621in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{5.577979in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{5.558338in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{5.577979in}{1.288594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729821in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636861in}{1.273448in}}%
\pgfpathlineto{\pgfqpoint{5.650750in}{1.301226in}}%
\pgfpathlineto{\pgfqpoint{5.622972in}{1.301226in}}%
\pgfpathlineto{\pgfqpoint{5.636861in}{1.273448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735022in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735022in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176577in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176577in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232421in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729821in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.729821in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729821in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169871in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{6.173554in}{1.199025in}}{\pgfqpoint{6.177087in}{1.200488in}}{\pgfqpoint{6.179692in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{6.182296in}{1.205697in}}{\pgfqpoint{6.183760in}{1.209230in}}{\pgfqpoint{6.183760in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{6.183760in}{1.216597in}}{\pgfqpoint{6.182296in}{1.220130in}}{\pgfqpoint{6.179692in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{6.177087in}{1.225339in}}{\pgfqpoint{6.173554in}{1.226802in}}{\pgfqpoint{6.169871in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{6.166188in}{1.226802in}}{\pgfqpoint{6.162655in}{1.225339in}}{\pgfqpoint{6.160050in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{6.157446in}{1.220130in}}{\pgfqpoint{6.155982in}{1.216597in}}{\pgfqpoint{6.155982in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{6.155982in}{1.209230in}}{\pgfqpoint{6.157446in}{1.205697in}}{\pgfqpoint{6.160050in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{6.162655in}{1.200488in}}{\pgfqpoint{6.166188in}{1.199025in}}{\pgfqpoint{6.169871in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169871in}{1.337871in}}%
\pgfpathcurveto{\pgfqpoint{6.173554in}{1.337871in}}{\pgfqpoint{6.177087in}{1.339335in}}{\pgfqpoint{6.179692in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{6.182296in}{1.344544in}}{\pgfqpoint{6.183760in}{1.348077in}}{\pgfqpoint{6.183760in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{6.183760in}{1.355443in}}{\pgfqpoint{6.182296in}{1.358976in}}{\pgfqpoint{6.179692in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{6.177087in}{1.364186in}}{\pgfqpoint{6.173554in}{1.365649in}}{\pgfqpoint{6.169871in}{1.365649in}}%
\pgfpathcurveto{\pgfqpoint{6.166188in}{1.365649in}}{\pgfqpoint{6.162655in}{1.364186in}}{\pgfqpoint{6.160050in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{6.157446in}{1.358976in}}{\pgfqpoint{6.155982in}{1.355443in}}{\pgfqpoint{6.155982in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{6.155982in}{1.348077in}}{\pgfqpoint{6.157446in}{1.344544in}}{\pgfqpoint{6.160050in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{6.162655in}{1.339335in}}{\pgfqpoint{6.166188in}{1.337871in}}{\pgfqpoint{6.169871in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.337871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169871in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{6.150229in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.368664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215493in}{1.242559in}}%
\pgfpathcurveto{\pgfqpoint{6.219177in}{1.242559in}}{\pgfqpoint{6.222710in}{1.244022in}}{\pgfqpoint{6.225314in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{6.227919in}{1.249231in}}{\pgfqpoint{6.229382in}{1.252764in}}{\pgfqpoint{6.229382in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{6.229382in}{1.260131in}}{\pgfqpoint{6.227919in}{1.263664in}}{\pgfqpoint{6.225314in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{6.222710in}{1.268873in}}{\pgfqpoint{6.219177in}{1.270336in}}{\pgfqpoint{6.215493in}{1.270336in}}%
\pgfpathcurveto{\pgfqpoint{6.211810in}{1.270336in}}{\pgfqpoint{6.208277in}{1.268873in}}{\pgfqpoint{6.205672in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{6.203068in}{1.263664in}}{\pgfqpoint{6.201604in}{1.260131in}}{\pgfqpoint{6.201604in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{6.201604in}{1.252764in}}{\pgfqpoint{6.203068in}{1.249231in}}{\pgfqpoint{6.205672in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{6.208277in}{1.244022in}}{\pgfqpoint{6.211810in}{1.242559in}}{\pgfqpoint{6.215493in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{6.215493in}{1.242559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215493in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{6.235135in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{6.215493in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{6.195852in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{6.215493in}{1.368261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241616in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{6.261258in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{6.241616in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{6.221974in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{6.241616in}{1.368261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274974in}{1.233165in}}%
\pgfpathcurveto{\pgfqpoint{6.278658in}{1.233165in}}{\pgfqpoint{6.282191in}{1.234628in}}{\pgfqpoint{6.284795in}{1.237233in}}%
\pgfpathcurveto{\pgfqpoint{6.287400in}{1.239837in}}{\pgfqpoint{6.288863in}{1.243370in}}{\pgfqpoint{6.288863in}{1.247054in}}%
\pgfpathcurveto{\pgfqpoint{6.288863in}{1.250737in}}{\pgfqpoint{6.287400in}{1.254270in}}{\pgfqpoint{6.284795in}{1.256875in}}%
\pgfpathcurveto{\pgfqpoint{6.282191in}{1.259479in}}{\pgfqpoint{6.278658in}{1.260943in}}{\pgfqpoint{6.274974in}{1.260943in}}%
\pgfpathcurveto{\pgfqpoint{6.271291in}{1.260943in}}{\pgfqpoint{6.267758in}{1.259479in}}{\pgfqpoint{6.265153in}{1.256875in}}%
\pgfpathcurveto{\pgfqpoint{6.262549in}{1.254270in}}{\pgfqpoint{6.261085in}{1.250737in}}{\pgfqpoint{6.261085in}{1.247054in}}%
\pgfpathcurveto{\pgfqpoint{6.261085in}{1.243370in}}{\pgfqpoint{6.262549in}{1.239837in}}{\pgfqpoint{6.265153in}{1.237233in}}%
\pgfpathcurveto{\pgfqpoint{6.267758in}{1.234628in}}{\pgfqpoint{6.271291in}{1.233165in}}{\pgfqpoint{6.274974in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{6.274974in}{1.233165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274974in}{1.361443in}}%
\pgfpathlineto{\pgfqpoint{6.294616in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{6.274974in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{6.255332in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{6.274974in}{1.361443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306892in}{1.234215in}}%
\pgfpathcurveto{\pgfqpoint{6.310576in}{1.234215in}}{\pgfqpoint{6.314109in}{1.235679in}}{\pgfqpoint{6.316713in}{1.238283in}}%
\pgfpathcurveto{\pgfqpoint{6.319318in}{1.240888in}}{\pgfqpoint{6.320781in}{1.244421in}}{\pgfqpoint{6.320781in}{1.248104in}}%
\pgfpathcurveto{\pgfqpoint{6.320781in}{1.251787in}}{\pgfqpoint{6.319318in}{1.255320in}}{\pgfqpoint{6.316713in}{1.257925in}}%
\pgfpathcurveto{\pgfqpoint{6.314109in}{1.260530in}}{\pgfqpoint{6.310576in}{1.261993in}}{\pgfqpoint{6.306892in}{1.261993in}}%
\pgfpathcurveto{\pgfqpoint{6.303209in}{1.261993in}}{\pgfqpoint{6.299676in}{1.260530in}}{\pgfqpoint{6.297072in}{1.257925in}}%
\pgfpathcurveto{\pgfqpoint{6.294467in}{1.255320in}}{\pgfqpoint{6.293004in}{1.251787in}}{\pgfqpoint{6.293004in}{1.248104in}}%
\pgfpathcurveto{\pgfqpoint{6.293004in}{1.244421in}}{\pgfqpoint{6.294467in}{1.240888in}}{\pgfqpoint{6.297072in}{1.238283in}}%
\pgfpathcurveto{\pgfqpoint{6.299676in}{1.235679in}}{\pgfqpoint{6.303209in}{1.234215in}}{\pgfqpoint{6.306892in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{6.306892in}{1.234215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306892in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{6.326534in}{1.372804in}}%
\pgfpathlineto{\pgfqpoint{6.306892in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{6.287251in}{1.372804in}}%
\pgfpathlineto{\pgfqpoint{6.306892in}{1.353162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350701in}{1.215517in}}%
\pgfpathcurveto{\pgfqpoint{6.354384in}{1.215517in}}{\pgfqpoint{6.357917in}{1.216981in}}{\pgfqpoint{6.360522in}{1.219585in}}%
\pgfpathcurveto{\pgfqpoint{6.363126in}{1.222190in}}{\pgfqpoint{6.364590in}{1.225723in}}{\pgfqpoint{6.364590in}{1.229406in}}%
\pgfpathcurveto{\pgfqpoint{6.364590in}{1.233090in}}{\pgfqpoint{6.363126in}{1.236623in}}{\pgfqpoint{6.360522in}{1.239227in}}%
\pgfpathcurveto{\pgfqpoint{6.357917in}{1.241832in}}{\pgfqpoint{6.354384in}{1.243295in}}{\pgfqpoint{6.350701in}{1.243295in}}%
\pgfpathcurveto{\pgfqpoint{6.347018in}{1.243295in}}{\pgfqpoint{6.343485in}{1.241832in}}{\pgfqpoint{6.340880in}{1.239227in}}%
\pgfpathcurveto{\pgfqpoint{6.338276in}{1.236623in}}{\pgfqpoint{6.336812in}{1.233090in}}{\pgfqpoint{6.336812in}{1.229406in}}%
\pgfpathcurveto{\pgfqpoint{6.336812in}{1.225723in}}{\pgfqpoint{6.338276in}{1.222190in}}{\pgfqpoint{6.340880in}{1.219585in}}%
\pgfpathcurveto{\pgfqpoint{6.343485in}{1.216981in}}{\pgfqpoint{6.347018in}{1.215517in}}{\pgfqpoint{6.350701in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{1.215517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350701in}{1.333104in}}%
\pgfpathcurveto{\pgfqpoint{6.354384in}{1.333104in}}{\pgfqpoint{6.357917in}{1.334567in}}{\pgfqpoint{6.360522in}{1.337172in}}%
\pgfpathcurveto{\pgfqpoint{6.363126in}{1.339776in}}{\pgfqpoint{6.364590in}{1.343309in}}{\pgfqpoint{6.364590in}{1.346993in}}%
\pgfpathcurveto{\pgfqpoint{6.364590in}{1.350676in}}{\pgfqpoint{6.363126in}{1.354209in}}{\pgfqpoint{6.360522in}{1.356813in}}%
\pgfpathcurveto{\pgfqpoint{6.357917in}{1.359418in}}{\pgfqpoint{6.354384in}{1.360881in}}{\pgfqpoint{6.350701in}{1.360881in}}%
\pgfpathcurveto{\pgfqpoint{6.347018in}{1.360881in}}{\pgfqpoint{6.343485in}{1.359418in}}{\pgfqpoint{6.340880in}{1.356813in}}%
\pgfpathcurveto{\pgfqpoint{6.338276in}{1.354209in}}{\pgfqpoint{6.336812in}{1.350676in}}{\pgfqpoint{6.336812in}{1.346993in}}%
\pgfpathcurveto{\pgfqpoint{6.336812in}{1.343309in}}{\pgfqpoint{6.338276in}{1.339776in}}{\pgfqpoint{6.340880in}{1.337172in}}%
\pgfpathcurveto{\pgfqpoint{6.343485in}{1.334567in}}{\pgfqpoint{6.347018in}{1.333104in}}{\pgfqpoint{6.350701in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{1.333104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350701in}{1.360474in}}%
\pgfpathlineto{\pgfqpoint{6.370343in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{6.331059in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{1.360474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369164in}{1.360474in}}%
\pgfpathlineto{\pgfqpoint{6.388806in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{6.349522in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{1.360474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404441in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{6.424083in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{6.404441in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{6.384799in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{6.404441in}{1.307653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448023in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{6.467665in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.285790in}}%
\pgfpathlineto{\pgfqpoint{6.428381in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.246506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474442in}{1.252259in}}%
\pgfpathcurveto{\pgfqpoint{6.478125in}{1.252259in}}{\pgfqpoint{6.481658in}{1.253723in}}{\pgfqpoint{6.484263in}{1.256327in}}%
\pgfpathcurveto{\pgfqpoint{6.486867in}{1.258932in}}{\pgfqpoint{6.488330in}{1.262465in}}{\pgfqpoint{6.488330in}{1.266148in}}%
\pgfpathcurveto{\pgfqpoint{6.488330in}{1.269832in}}{\pgfqpoint{6.486867in}{1.273365in}}{\pgfqpoint{6.484263in}{1.275969in}}%
\pgfpathcurveto{\pgfqpoint{6.481658in}{1.278574in}}{\pgfqpoint{6.478125in}{1.280037in}}{\pgfqpoint{6.474442in}{1.280037in}}%
\pgfpathcurveto{\pgfqpoint{6.470758in}{1.280037in}}{\pgfqpoint{6.467225in}{1.278574in}}{\pgfqpoint{6.464621in}{1.275969in}}%
\pgfpathcurveto{\pgfqpoint{6.462016in}{1.273365in}}{\pgfqpoint{6.460553in}{1.269832in}}{\pgfqpoint{6.460553in}{1.266148in}}%
\pgfpathcurveto{\pgfqpoint{6.460553in}{1.262465in}}{\pgfqpoint{6.462016in}{1.258932in}}{\pgfqpoint{6.464621in}{1.256327in}}%
\pgfpathcurveto{\pgfqpoint{6.467225in}{1.253723in}}{\pgfqpoint{6.470758in}{1.252259in}}{\pgfqpoint{6.474442in}{1.252259in}}%
\pgfpathlineto{\pgfqpoint{6.474442in}{1.252259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474442in}{1.357646in}}%
\pgfpathcurveto{\pgfqpoint{6.478125in}{1.357646in}}{\pgfqpoint{6.481658in}{1.359109in}}{\pgfqpoint{6.484263in}{1.361714in}}%
\pgfpathcurveto{\pgfqpoint{6.486867in}{1.364318in}}{\pgfqpoint{6.488330in}{1.367851in}}{\pgfqpoint{6.488330in}{1.371535in}}%
\pgfpathcurveto{\pgfqpoint{6.488330in}{1.375218in}}{\pgfqpoint{6.486867in}{1.378751in}}{\pgfqpoint{6.484263in}{1.381356in}}%
\pgfpathcurveto{\pgfqpoint{6.481658in}{1.383960in}}{\pgfqpoint{6.478125in}{1.385424in}}{\pgfqpoint{6.474442in}{1.385424in}}%
\pgfpathcurveto{\pgfqpoint{6.470758in}{1.385424in}}{\pgfqpoint{6.467225in}{1.383960in}}{\pgfqpoint{6.464621in}{1.381356in}}%
\pgfpathcurveto{\pgfqpoint{6.462016in}{1.378751in}}{\pgfqpoint{6.460553in}{1.375218in}}{\pgfqpoint{6.460553in}{1.371535in}}%
\pgfpathcurveto{\pgfqpoint{6.460553in}{1.367851in}}{\pgfqpoint{6.462016in}{1.364318in}}{\pgfqpoint{6.464621in}{1.361714in}}%
\pgfpathcurveto{\pgfqpoint{6.467225in}{1.359109in}}{\pgfqpoint{6.470758in}{1.357646in}}{\pgfqpoint{6.474442in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{6.474442in}{1.357646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474442in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{6.494083in}{1.404658in}}%
\pgfpathlineto{\pgfqpoint{6.474442in}{1.424300in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{1.404658in}}%
\pgfpathlineto{\pgfqpoint{6.474442in}{1.385016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531781in}{1.353807in}}%
\pgfpathlineto{\pgfqpoint{6.551423in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{6.531781in}{1.393091in}}%
\pgfpathlineto{\pgfqpoint{6.512139in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{6.531781in}{1.353807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593772in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{6.613414in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{6.593772in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{6.574131in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{6.593772in}{1.350177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624353in}{1.280754in}}%
\pgfpathlineto{\pgfqpoint{6.643995in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{6.624353in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{6.604711in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{6.624353in}{1.280754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690020in}{1.264289in}}%
\pgfpathcurveto{\pgfqpoint{6.693703in}{1.264289in}}{\pgfqpoint{6.697236in}{1.265752in}}{\pgfqpoint{6.699841in}{1.268357in}}%
\pgfpathcurveto{\pgfqpoint{6.702445in}{1.270961in}}{\pgfqpoint{6.703909in}{1.274494in}}{\pgfqpoint{6.703909in}{1.278178in}}%
\pgfpathcurveto{\pgfqpoint{6.703909in}{1.281861in}}{\pgfqpoint{6.702445in}{1.285394in}}{\pgfqpoint{6.699841in}{1.287999in}}%
\pgfpathcurveto{\pgfqpoint{6.697236in}{1.290603in}}{\pgfqpoint{6.693703in}{1.292067in}}{\pgfqpoint{6.690020in}{1.292067in}}%
\pgfpathcurveto{\pgfqpoint{6.686336in}{1.292067in}}{\pgfqpoint{6.682803in}{1.290603in}}{\pgfqpoint{6.680199in}{1.287999in}}%
\pgfpathcurveto{\pgfqpoint{6.677594in}{1.285394in}}{\pgfqpoint{6.676131in}{1.281861in}}{\pgfqpoint{6.676131in}{1.278178in}}%
\pgfpathcurveto{\pgfqpoint{6.676131in}{1.274494in}}{\pgfqpoint{6.677594in}{1.270961in}}{\pgfqpoint{6.680199in}{1.268357in}}%
\pgfpathcurveto{\pgfqpoint{6.682803in}{1.265752in}}{\pgfqpoint{6.686336in}{1.264289in}}{\pgfqpoint{6.690020in}{1.264289in}}%
\pgfpathlineto{\pgfqpoint{6.690020in}{1.264289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690020in}{1.291659in}}%
\pgfpathlineto{\pgfqpoint{6.709662in}{1.311301in}}%
\pgfpathlineto{\pgfqpoint{6.690020in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{6.670378in}{1.311301in}}%
\pgfpathlineto{\pgfqpoint{6.690020in}{1.291659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746667in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{6.766309in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{6.746667in}{1.310044in}}%
\pgfpathlineto{\pgfqpoint{6.727025in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{6.746667in}{1.270761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786056in}{1.276514in}}%
\pgfpathcurveto{\pgfqpoint{6.789739in}{1.276514in}}{\pgfqpoint{6.793272in}{1.277977in}}{\pgfqpoint{6.795877in}{1.280582in}}%
\pgfpathcurveto{\pgfqpoint{6.798481in}{1.283186in}}{\pgfqpoint{6.799944in}{1.286719in}}{\pgfqpoint{6.799944in}{1.290403in}}%
\pgfpathcurveto{\pgfqpoint{6.799944in}{1.294086in}}{\pgfqpoint{6.798481in}{1.297619in}}{\pgfqpoint{6.795877in}{1.300223in}}%
\pgfpathcurveto{\pgfqpoint{6.793272in}{1.302828in}}{\pgfqpoint{6.789739in}{1.304291in}}{\pgfqpoint{6.786056in}{1.304291in}}%
\pgfpathcurveto{\pgfqpoint{6.782372in}{1.304291in}}{\pgfqpoint{6.778839in}{1.302828in}}{\pgfqpoint{6.776235in}{1.300223in}}%
\pgfpathcurveto{\pgfqpoint{6.773630in}{1.297619in}}{\pgfqpoint{6.772167in}{1.294086in}}{\pgfqpoint{6.772167in}{1.290403in}}%
\pgfpathcurveto{\pgfqpoint{6.772167in}{1.286719in}}{\pgfqpoint{6.773630in}{1.283186in}}{\pgfqpoint{6.776235in}{1.280582in}}%
\pgfpathcurveto{\pgfqpoint{6.778839in}{1.277977in}}{\pgfqpoint{6.782372in}{1.276514in}}{\pgfqpoint{6.786056in}{1.276514in}}%
\pgfpathlineto{\pgfqpoint{6.786056in}{1.276514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786056in}{1.356550in}}%
\pgfpathcurveto{\pgfqpoint{6.789739in}{1.356550in}}{\pgfqpoint{6.793272in}{1.358013in}}{\pgfqpoint{6.795877in}{1.360618in}}%
\pgfpathcurveto{\pgfqpoint{6.798481in}{1.363222in}}{\pgfqpoint{6.799944in}{1.366755in}}{\pgfqpoint{6.799944in}{1.370439in}}%
\pgfpathcurveto{\pgfqpoint{6.799944in}{1.374122in}}{\pgfqpoint{6.798481in}{1.377655in}}{\pgfqpoint{6.795877in}{1.380260in}}%
\pgfpathcurveto{\pgfqpoint{6.793272in}{1.382864in}}{\pgfqpoint{6.789739in}{1.384328in}}{\pgfqpoint{6.786056in}{1.384328in}}%
\pgfpathcurveto{\pgfqpoint{6.782372in}{1.384328in}}{\pgfqpoint{6.778839in}{1.382864in}}{\pgfqpoint{6.776235in}{1.380260in}}%
\pgfpathcurveto{\pgfqpoint{6.773630in}{1.377655in}}{\pgfqpoint{6.772167in}{1.374122in}}{\pgfqpoint{6.772167in}{1.370439in}}%
\pgfpathcurveto{\pgfqpoint{6.772167in}{1.366755in}}{\pgfqpoint{6.773630in}{1.363222in}}{\pgfqpoint{6.776235in}{1.360618in}}%
\pgfpathcurveto{\pgfqpoint{6.778839in}{1.358013in}}{\pgfqpoint{6.782372in}{1.356550in}}{\pgfqpoint{6.786056in}{1.356550in}}%
\pgfpathlineto{\pgfqpoint{6.786056in}{1.356550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786056in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{6.805697in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{6.786056in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{6.766414in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{6.786056in}{1.383920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838223in}{1.363022in}}%
\pgfpathlineto{\pgfqpoint{6.857865in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{6.838223in}{1.402305in}}%
\pgfpathlineto{\pgfqpoint{6.818581in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{6.838223in}{1.363022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874206in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{6.893848in}{1.361765in}}%
\pgfpathlineto{\pgfqpoint{6.874206in}{1.381407in}}%
\pgfpathlineto{\pgfqpoint{6.854565in}{1.361765in}}%
\pgfpathlineto{\pgfqpoint{6.874206in}{1.342123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907451in}{1.321225in}}%
\pgfpathlineto{\pgfqpoint{6.927093in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{6.907451in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{6.907451in}{1.321225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.076747in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948211in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{6.962100in}{1.333857in}}%
\pgfpathlineto{\pgfqpoint{6.934322in}{1.333857in}}%
\pgfpathlineto{\pgfqpoint{6.948211in}{1.306079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081947in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081947in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523503in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523503in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.579347in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076747in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.076747in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.081947in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516797in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{7.520480in}{1.199025in}}{\pgfqpoint{7.524013in}{1.200488in}}{\pgfqpoint{7.526618in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{7.529222in}{1.205697in}}{\pgfqpoint{7.530686in}{1.209230in}}{\pgfqpoint{7.530686in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{7.530686in}{1.216597in}}{\pgfqpoint{7.529222in}{1.220130in}}{\pgfqpoint{7.526618in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{7.524013in}{1.225339in}}{\pgfqpoint{7.520480in}{1.226802in}}{\pgfqpoint{7.516797in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{7.513113in}{1.226802in}}{\pgfqpoint{7.509580in}{1.225339in}}{\pgfqpoint{7.506976in}{1.222734in}}%
\pgfpathcurveto{\pgfqpoint{7.504371in}{1.220130in}}{\pgfqpoint{7.502908in}{1.216597in}}{\pgfqpoint{7.502908in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{7.502908in}{1.209230in}}{\pgfqpoint{7.504371in}{1.205697in}}{\pgfqpoint{7.506976in}{1.203093in}}%
\pgfpathcurveto{\pgfqpoint{7.509580in}{1.200488in}}{\pgfqpoint{7.513113in}{1.199025in}}{\pgfqpoint{7.516797in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{7.516797in}{1.199025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516797in}{1.337871in}}%
\pgfpathcurveto{\pgfqpoint{7.520480in}{1.337871in}}{\pgfqpoint{7.524013in}{1.339335in}}{\pgfqpoint{7.526618in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{7.529222in}{1.344544in}}{\pgfqpoint{7.530686in}{1.348077in}}{\pgfqpoint{7.530686in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{7.530686in}{1.355443in}}{\pgfqpoint{7.529222in}{1.358976in}}{\pgfqpoint{7.526618in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{7.524013in}{1.364186in}}{\pgfqpoint{7.520480in}{1.365649in}}{\pgfqpoint{7.516797in}{1.365649in}}%
\pgfpathcurveto{\pgfqpoint{7.513113in}{1.365649in}}{\pgfqpoint{7.509580in}{1.364186in}}{\pgfqpoint{7.506976in}{1.361581in}}%
\pgfpathcurveto{\pgfqpoint{7.504371in}{1.358976in}}{\pgfqpoint{7.502908in}{1.355443in}}{\pgfqpoint{7.502908in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{7.502908in}{1.348077in}}{\pgfqpoint{7.504371in}{1.344544in}}{\pgfqpoint{7.506976in}{1.341939in}}%
\pgfpathcurveto{\pgfqpoint{7.509580in}{1.339335in}}{\pgfqpoint{7.513113in}{1.337871in}}{\pgfqpoint{7.516797in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{7.516797in}{1.337871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516797in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{7.536439in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{7.516797in}{1.404525in}}%
\pgfpathlineto{\pgfqpoint{7.497155in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{7.516797in}{1.365242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.562419in}{1.242559in}}%
\pgfpathcurveto{\pgfqpoint{7.566102in}{1.242559in}}{\pgfqpoint{7.569635in}{1.244022in}}{\pgfqpoint{7.572240in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{7.574845in}{1.249231in}}{\pgfqpoint{7.576308in}{1.252764in}}{\pgfqpoint{7.576308in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{7.576308in}{1.260131in}}{\pgfqpoint{7.574845in}{1.263664in}}{\pgfqpoint{7.572240in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{7.569635in}{1.268873in}}{\pgfqpoint{7.566102in}{1.270336in}}{\pgfqpoint{7.562419in}{1.270336in}}%
\pgfpathcurveto{\pgfqpoint{7.558736in}{1.270336in}}{\pgfqpoint{7.555203in}{1.268873in}}{\pgfqpoint{7.552598in}{1.266268in}}%
\pgfpathcurveto{\pgfqpoint{7.549994in}{1.263664in}}{\pgfqpoint{7.548530in}{1.260131in}}{\pgfqpoint{7.548530in}{1.256447in}}%
\pgfpathcurveto{\pgfqpoint{7.548530in}{1.252764in}}{\pgfqpoint{7.549994in}{1.249231in}}{\pgfqpoint{7.552598in}{1.246627in}}%
\pgfpathcurveto{\pgfqpoint{7.555203in}{1.244022in}}{\pgfqpoint{7.558736in}{1.242559in}}{\pgfqpoint{7.562419in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{7.562419in}{1.242559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.562419in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{7.582061in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{7.562419in}{1.409415in}}%
\pgfpathlineto{\pgfqpoint{7.542777in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{7.562419in}{1.370132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620046in}{1.349233in}}%
\pgfpathlineto{\pgfqpoint{7.639688in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{7.620046in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{7.600404in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{7.620046in}{1.349233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644275in}{1.103242in}}%
\pgfpathcurveto{\pgfqpoint{7.647958in}{1.103242in}}{\pgfqpoint{7.651491in}{1.104706in}}{\pgfqpoint{7.654096in}{1.107310in}}%
\pgfpathcurveto{\pgfqpoint{7.656700in}{1.109915in}}{\pgfqpoint{7.658164in}{1.113448in}}{\pgfqpoint{7.658164in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{7.658164in}{1.120815in}}{\pgfqpoint{7.656700in}{1.124348in}}{\pgfqpoint{7.654096in}{1.126952in}}%
\pgfpathcurveto{\pgfqpoint{7.651491in}{1.129557in}}{\pgfqpoint{7.647958in}{1.131020in}}{\pgfqpoint{7.644275in}{1.131020in}}%
\pgfpathcurveto{\pgfqpoint{7.640592in}{1.131020in}}{\pgfqpoint{7.637059in}{1.129557in}}{\pgfqpoint{7.634454in}{1.126952in}}%
\pgfpathcurveto{\pgfqpoint{7.631849in}{1.124348in}}{\pgfqpoint{7.630386in}{1.120815in}}{\pgfqpoint{7.630386in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{7.630386in}{1.113448in}}{\pgfqpoint{7.631849in}{1.109915in}}{\pgfqpoint{7.634454in}{1.107310in}}%
\pgfpathcurveto{\pgfqpoint{7.637059in}{1.104706in}}{\pgfqpoint{7.640592in}{1.103242in}}{\pgfqpoint{7.644275in}{1.103242in}}%
\pgfpathlineto{\pgfqpoint{7.644275in}{1.103242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644275in}{1.136366in}}%
\pgfpathcurveto{\pgfqpoint{7.647958in}{1.136366in}}{\pgfqpoint{7.651491in}{1.137829in}}{\pgfqpoint{7.654096in}{1.140434in}}%
\pgfpathcurveto{\pgfqpoint{7.656700in}{1.143038in}}{\pgfqpoint{7.658164in}{1.146571in}}{\pgfqpoint{7.658164in}{1.150255in}}%
\pgfpathcurveto{\pgfqpoint{7.658164in}{1.153938in}}{\pgfqpoint{7.656700in}{1.157471in}}{\pgfqpoint{7.654096in}{1.160076in}}%
\pgfpathcurveto{\pgfqpoint{7.651491in}{1.162680in}}{\pgfqpoint{7.647958in}{1.164144in}}{\pgfqpoint{7.644275in}{1.164144in}}%
\pgfpathcurveto{\pgfqpoint{7.640592in}{1.164144in}}{\pgfqpoint{7.637059in}{1.162680in}}{\pgfqpoint{7.634454in}{1.160076in}}%
\pgfpathcurveto{\pgfqpoint{7.631849in}{1.157471in}}{\pgfqpoint{7.630386in}{1.153938in}}{\pgfqpoint{7.630386in}{1.150255in}}%
\pgfpathcurveto{\pgfqpoint{7.630386in}{1.146571in}}{\pgfqpoint{7.631849in}{1.143038in}}{\pgfqpoint{7.634454in}{1.140434in}}%
\pgfpathcurveto{\pgfqpoint{7.637059in}{1.137829in}}{\pgfqpoint{7.640592in}{1.136366in}}{\pgfqpoint{7.644275in}{1.136366in}}%
\pgfpathlineto{\pgfqpoint{7.644275in}{1.136366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644275in}{1.169489in}}%
\pgfpathcurveto{\pgfqpoint{7.647958in}{1.169489in}}{\pgfqpoint{7.651491in}{1.170953in}}{\pgfqpoint{7.654096in}{1.173557in}}%
\pgfpathcurveto{\pgfqpoint{7.656700in}{1.176162in}}{\pgfqpoint{7.658164in}{1.179695in}}{\pgfqpoint{7.658164in}{1.183378in}}%
\pgfpathcurveto{\pgfqpoint{7.658164in}{1.187061in}}{\pgfqpoint{7.656700in}{1.190594in}}{\pgfqpoint{7.654096in}{1.193199in}}%
\pgfpathcurveto{\pgfqpoint{7.651491in}{1.195803in}}{\pgfqpoint{7.647958in}{1.197267in}}{\pgfqpoint{7.644275in}{1.197267in}}%
\pgfpathcurveto{\pgfqpoint{7.640592in}{1.197267in}}{\pgfqpoint{7.637059in}{1.195803in}}{\pgfqpoint{7.634454in}{1.193199in}}%
\pgfpathcurveto{\pgfqpoint{7.631849in}{1.190594in}}{\pgfqpoint{7.630386in}{1.187061in}}{\pgfqpoint{7.630386in}{1.183378in}}%
\pgfpathcurveto{\pgfqpoint{7.630386in}{1.179695in}}{\pgfqpoint{7.631849in}{1.176162in}}{\pgfqpoint{7.634454in}{1.173557in}}%
\pgfpathcurveto{\pgfqpoint{7.637059in}{1.170953in}}{\pgfqpoint{7.640592in}{1.169489in}}{\pgfqpoint{7.644275in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{7.644275in}{1.169489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644275in}{1.196859in}}%
\pgfpathlineto{\pgfqpoint{7.663917in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{7.644275in}{1.236143in}}%
\pgfpathlineto{\pgfqpoint{7.624633in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{7.644275in}{1.196859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714729in}{1.202612in}}%
\pgfpathcurveto{\pgfqpoint{7.718412in}{1.202612in}}{\pgfqpoint{7.721945in}{1.204076in}}{\pgfqpoint{7.724550in}{1.206680in}}%
\pgfpathcurveto{\pgfqpoint{7.727154in}{1.209285in}}{\pgfqpoint{7.728618in}{1.212818in}}{\pgfqpoint{7.728618in}{1.216501in}}%
\pgfpathcurveto{\pgfqpoint{7.728618in}{1.220185in}}{\pgfqpoint{7.727154in}{1.223718in}}{\pgfqpoint{7.724550in}{1.226322in}}%
\pgfpathcurveto{\pgfqpoint{7.721945in}{1.228927in}}{\pgfqpoint{7.718412in}{1.230390in}}{\pgfqpoint{7.714729in}{1.230390in}}%
\pgfpathcurveto{\pgfqpoint{7.711045in}{1.230390in}}{\pgfqpoint{7.707512in}{1.228927in}}{\pgfqpoint{7.704908in}{1.226322in}}%
\pgfpathcurveto{\pgfqpoint{7.702303in}{1.223718in}}{\pgfqpoint{7.700840in}{1.220185in}}{\pgfqpoint{7.700840in}{1.216501in}}%
\pgfpathcurveto{\pgfqpoint{7.700840in}{1.212818in}}{\pgfqpoint{7.702303in}{1.209285in}}{\pgfqpoint{7.704908in}{1.206680in}}%
\pgfpathcurveto{\pgfqpoint{7.707512in}{1.204076in}}{\pgfqpoint{7.711045in}{1.202612in}}{\pgfqpoint{7.714729in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{7.714729in}{1.202612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714729in}{1.235736in}}%
\pgfpathcurveto{\pgfqpoint{7.718412in}{1.235736in}}{\pgfqpoint{7.721945in}{1.237199in}}{\pgfqpoint{7.724550in}{1.239804in}}%
\pgfpathcurveto{\pgfqpoint{7.727154in}{1.242408in}}{\pgfqpoint{7.728618in}{1.245941in}}{\pgfqpoint{7.728618in}{1.249625in}}%
\pgfpathcurveto{\pgfqpoint{7.728618in}{1.253308in}}{\pgfqpoint{7.727154in}{1.256841in}}{\pgfqpoint{7.724550in}{1.259446in}}%
\pgfpathcurveto{\pgfqpoint{7.721945in}{1.262050in}}{\pgfqpoint{7.718412in}{1.263514in}}{\pgfqpoint{7.714729in}{1.263514in}}%
\pgfpathcurveto{\pgfqpoint{7.711045in}{1.263514in}}{\pgfqpoint{7.707512in}{1.262050in}}{\pgfqpoint{7.704908in}{1.259446in}}%
\pgfpathcurveto{\pgfqpoint{7.702303in}{1.256841in}}{\pgfqpoint{7.700840in}{1.253308in}}{\pgfqpoint{7.700840in}{1.249625in}}%
\pgfpathcurveto{\pgfqpoint{7.700840in}{1.245941in}}{\pgfqpoint{7.702303in}{1.242408in}}{\pgfqpoint{7.704908in}{1.239804in}}%
\pgfpathcurveto{\pgfqpoint{7.707512in}{1.237199in}}{\pgfqpoint{7.711045in}{1.235736in}}{\pgfqpoint{7.714729in}{1.235736in}}%
\pgfpathlineto{\pgfqpoint{7.714729in}{1.235736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714729in}{1.268859in}}%
\pgfpathcurveto{\pgfqpoint{7.718412in}{1.268859in}}{\pgfqpoint{7.721945in}{1.270323in}}{\pgfqpoint{7.724550in}{1.272927in}}%
\pgfpathcurveto{\pgfqpoint{7.727154in}{1.275532in}}{\pgfqpoint{7.728618in}{1.279065in}}{\pgfqpoint{7.728618in}{1.282748in}}%
\pgfpathcurveto{\pgfqpoint{7.728618in}{1.286431in}}{\pgfqpoint{7.727154in}{1.289964in}}{\pgfqpoint{7.724550in}{1.292569in}}%
\pgfpathcurveto{\pgfqpoint{7.721945in}{1.295173in}}{\pgfqpoint{7.718412in}{1.296637in}}{\pgfqpoint{7.714729in}{1.296637in}}%
\pgfpathcurveto{\pgfqpoint{7.711045in}{1.296637in}}{\pgfqpoint{7.707512in}{1.295173in}}{\pgfqpoint{7.704908in}{1.292569in}}%
\pgfpathcurveto{\pgfqpoint{7.702303in}{1.289964in}}{\pgfqpoint{7.700840in}{1.286431in}}{\pgfqpoint{7.700840in}{1.282748in}}%
\pgfpathcurveto{\pgfqpoint{7.700840in}{1.279065in}}{\pgfqpoint{7.702303in}{1.275532in}}{\pgfqpoint{7.704908in}{1.272927in}}%
\pgfpathcurveto{\pgfqpoint{7.707512in}{1.270323in}}{\pgfqpoint{7.711045in}{1.268859in}}{\pgfqpoint{7.714729in}{1.268859in}}%
\pgfpathlineto{\pgfqpoint{7.714729in}{1.268859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714729in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{7.734371in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{7.714729in}{1.378891in}}%
\pgfpathlineto{\pgfqpoint{7.695087in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{7.714729in}{1.339607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.786523in}{1.319646in}}%
\pgfpathlineto{\pgfqpoint{7.806164in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{7.786523in}{1.358930in}}%
\pgfpathlineto{\pgfqpoint{7.766881in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{7.786523in}{1.319646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828679in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{7.848321in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{7.828679in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{7.809037in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{7.828679in}{1.257960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894713in}{1.263713in}}%
\pgfpathcurveto{\pgfqpoint{7.898396in}{1.263713in}}{\pgfqpoint{7.901929in}{1.265176in}}{\pgfqpoint{7.904534in}{1.267781in}}%
\pgfpathcurveto{\pgfqpoint{7.907138in}{1.270386in}}{\pgfqpoint{7.908602in}{1.273919in}}{\pgfqpoint{7.908602in}{1.277602in}}%
\pgfpathcurveto{\pgfqpoint{7.908602in}{1.281285in}}{\pgfqpoint{7.907138in}{1.284818in}}{\pgfqpoint{7.904534in}{1.287423in}}%
\pgfpathcurveto{\pgfqpoint{7.901929in}{1.290027in}}{\pgfqpoint{7.898396in}{1.291491in}}{\pgfqpoint{7.894713in}{1.291491in}}%
\pgfpathcurveto{\pgfqpoint{7.891029in}{1.291491in}}{\pgfqpoint{7.887496in}{1.290027in}}{\pgfqpoint{7.884892in}{1.287423in}}%
\pgfpathcurveto{\pgfqpoint{7.882287in}{1.284818in}}{\pgfqpoint{7.880824in}{1.281285in}}{\pgfqpoint{7.880824in}{1.277602in}}%
\pgfpathcurveto{\pgfqpoint{7.880824in}{1.273919in}}{\pgfqpoint{7.882287in}{1.270386in}}{\pgfqpoint{7.884892in}{1.267781in}}%
\pgfpathcurveto{\pgfqpoint{7.887496in}{1.265176in}}{\pgfqpoint{7.891029in}{1.263713in}}{\pgfqpoint{7.894713in}{1.263713in}}%
\pgfpathlineto{\pgfqpoint{7.894713in}{1.263713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894713in}{1.296836in}}%
\pgfpathcurveto{\pgfqpoint{7.898396in}{1.296836in}}{\pgfqpoint{7.901929in}{1.298300in}}{\pgfqpoint{7.904534in}{1.300904in}}%
\pgfpathcurveto{\pgfqpoint{7.907138in}{1.303509in}}{\pgfqpoint{7.908602in}{1.307042in}}{\pgfqpoint{7.908602in}{1.310725in}}%
\pgfpathcurveto{\pgfqpoint{7.908602in}{1.314409in}}{\pgfqpoint{7.907138in}{1.317942in}}{\pgfqpoint{7.904534in}{1.320546in}}%
\pgfpathcurveto{\pgfqpoint{7.901929in}{1.323151in}}{\pgfqpoint{7.898396in}{1.324614in}}{\pgfqpoint{7.894713in}{1.324614in}}%
\pgfpathcurveto{\pgfqpoint{7.891029in}{1.324614in}}{\pgfqpoint{7.887496in}{1.323151in}}{\pgfqpoint{7.884892in}{1.320546in}}%
\pgfpathcurveto{\pgfqpoint{7.882287in}{1.317942in}}{\pgfqpoint{7.880824in}{1.314409in}}{\pgfqpoint{7.880824in}{1.310725in}}%
\pgfpathcurveto{\pgfqpoint{7.880824in}{1.307042in}}{\pgfqpoint{7.882287in}{1.303509in}}{\pgfqpoint{7.884892in}{1.300904in}}%
\pgfpathcurveto{\pgfqpoint{7.887496in}{1.298300in}}{\pgfqpoint{7.891029in}{1.296836in}}{\pgfqpoint{7.894713in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{7.894713in}{1.296836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894713in}{1.352155in}}%
\pgfpathcurveto{\pgfqpoint{7.898396in}{1.352155in}}{\pgfqpoint{7.901929in}{1.353619in}}{\pgfqpoint{7.904534in}{1.356223in}}%
\pgfpathcurveto{\pgfqpoint{7.907138in}{1.358828in}}{\pgfqpoint{7.908602in}{1.362361in}}{\pgfqpoint{7.908602in}{1.366044in}}%
\pgfpathcurveto{\pgfqpoint{7.908602in}{1.369727in}}{\pgfqpoint{7.907138in}{1.373260in}}{\pgfqpoint{7.904534in}{1.375865in}}%
\pgfpathcurveto{\pgfqpoint{7.901929in}{1.378470in}}{\pgfqpoint{7.898396in}{1.379933in}}{\pgfqpoint{7.894713in}{1.379933in}}%
\pgfpathcurveto{\pgfqpoint{7.891029in}{1.379933in}}{\pgfqpoint{7.887496in}{1.378470in}}{\pgfqpoint{7.884892in}{1.375865in}}%
\pgfpathcurveto{\pgfqpoint{7.882287in}{1.373260in}}{\pgfqpoint{7.880824in}{1.369727in}}{\pgfqpoint{7.880824in}{1.366044in}}%
\pgfpathcurveto{\pgfqpoint{7.880824in}{1.362361in}}{\pgfqpoint{7.882287in}{1.358828in}}{\pgfqpoint{7.884892in}{1.356223in}}%
\pgfpathcurveto{\pgfqpoint{7.887496in}{1.353619in}}{\pgfqpoint{7.891029in}{1.352155in}}{\pgfqpoint{7.894713in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{7.894713in}{1.352155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894713in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{7.914355in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{7.894713in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{7.875071in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{7.894713in}{1.379526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.936804in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{7.956446in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{7.936804in}{1.383695in}}%
\pgfpathlineto{\pgfqpoint{7.917162in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{7.936804in}{1.344411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971389in}{1.280741in}}%
\pgfpathcurveto{\pgfqpoint{7.975072in}{1.280741in}}{\pgfqpoint{7.978605in}{1.282204in}}{\pgfqpoint{7.981210in}{1.284809in}}%
\pgfpathcurveto{\pgfqpoint{7.983815in}{1.287414in}}{\pgfqpoint{7.985278in}{1.290947in}}{\pgfqpoint{7.985278in}{1.294630in}}%
\pgfpathcurveto{\pgfqpoint{7.985278in}{1.298313in}}{\pgfqpoint{7.983815in}{1.301846in}}{\pgfqpoint{7.981210in}{1.304451in}}%
\pgfpathcurveto{\pgfqpoint{7.978605in}{1.307055in}}{\pgfqpoint{7.975072in}{1.308519in}}{\pgfqpoint{7.971389in}{1.308519in}}%
\pgfpathcurveto{\pgfqpoint{7.967706in}{1.308519in}}{\pgfqpoint{7.964173in}{1.307055in}}{\pgfqpoint{7.961568in}{1.304451in}}%
\pgfpathcurveto{\pgfqpoint{7.958964in}{1.301846in}}{\pgfqpoint{7.957500in}{1.298313in}}{\pgfqpoint{7.957500in}{1.294630in}}%
\pgfpathcurveto{\pgfqpoint{7.957500in}{1.290947in}}{\pgfqpoint{7.958964in}{1.287414in}}{\pgfqpoint{7.961568in}{1.284809in}}%
\pgfpathcurveto{\pgfqpoint{7.964173in}{1.282204in}}{\pgfqpoint{7.967706in}{1.280741in}}{\pgfqpoint{7.971389in}{1.280741in}}%
\pgfpathlineto{\pgfqpoint{7.971389in}{1.280741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971389in}{1.308111in}}%
\pgfpathlineto{\pgfqpoint{7.991031in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{7.971389in}{1.347395in}}%
\pgfpathlineto{\pgfqpoint{7.951747in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{7.971389in}{1.308111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018162in}{1.244441in}}%
\pgfpathcurveto{\pgfqpoint{8.021845in}{1.244441in}}{\pgfqpoint{8.025378in}{1.245905in}}{\pgfqpoint{8.027983in}{1.248509in}}%
\pgfpathcurveto{\pgfqpoint{8.030587in}{1.251114in}}{\pgfqpoint{8.032051in}{1.254647in}}{\pgfqpoint{8.032051in}{1.258330in}}%
\pgfpathcurveto{\pgfqpoint{8.032051in}{1.262013in}}{\pgfqpoint{8.030587in}{1.265546in}}{\pgfqpoint{8.027983in}{1.268151in}}%
\pgfpathcurveto{\pgfqpoint{8.025378in}{1.270755in}}{\pgfqpoint{8.021845in}{1.272219in}}{\pgfqpoint{8.018162in}{1.272219in}}%
\pgfpathcurveto{\pgfqpoint{8.014479in}{1.272219in}}{\pgfqpoint{8.010946in}{1.270755in}}{\pgfqpoint{8.008341in}{1.268151in}}%
\pgfpathcurveto{\pgfqpoint{8.005737in}{1.265546in}}{\pgfqpoint{8.004273in}{1.262013in}}{\pgfqpoint{8.004273in}{1.258330in}}%
\pgfpathcurveto{\pgfqpoint{8.004273in}{1.254647in}}{\pgfqpoint{8.005737in}{1.251114in}}{\pgfqpoint{8.008341in}{1.248509in}}%
\pgfpathcurveto{\pgfqpoint{8.010946in}{1.245905in}}{\pgfqpoint{8.014479in}{1.244441in}}{\pgfqpoint{8.018162in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{8.018162in}{1.244441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018162in}{1.277564in}}%
\pgfpathcurveto{\pgfqpoint{8.021845in}{1.277564in}}{\pgfqpoint{8.025378in}{1.279028in}}{\pgfqpoint{8.027983in}{1.281632in}}%
\pgfpathcurveto{\pgfqpoint{8.030587in}{1.284237in}}{\pgfqpoint{8.032051in}{1.287770in}}{\pgfqpoint{8.032051in}{1.291453in}}%
\pgfpathcurveto{\pgfqpoint{8.032051in}{1.295137in}}{\pgfqpoint{8.030587in}{1.298670in}}{\pgfqpoint{8.027983in}{1.301274in}}%
\pgfpathcurveto{\pgfqpoint{8.025378in}{1.303879in}}{\pgfqpoint{8.021845in}{1.305342in}}{\pgfqpoint{8.018162in}{1.305342in}}%
\pgfpathcurveto{\pgfqpoint{8.014479in}{1.305342in}}{\pgfqpoint{8.010946in}{1.303879in}}{\pgfqpoint{8.008341in}{1.301274in}}%
\pgfpathcurveto{\pgfqpoint{8.005737in}{1.298670in}}{\pgfqpoint{8.004273in}{1.295137in}}{\pgfqpoint{8.004273in}{1.291453in}}%
\pgfpathcurveto{\pgfqpoint{8.004273in}{1.287770in}}{\pgfqpoint{8.005737in}{1.284237in}}{\pgfqpoint{8.008341in}{1.281632in}}%
\pgfpathcurveto{\pgfqpoint{8.010946in}{1.279028in}}{\pgfqpoint{8.014479in}{1.277564in}}{\pgfqpoint{8.018162in}{1.277564in}}%
\pgfpathlineto{\pgfqpoint{8.018162in}{1.277564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018162in}{1.304935in}}%
\pgfpathlineto{\pgfqpoint{8.037804in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{8.018162in}{1.344218in}}%
\pgfpathlineto{\pgfqpoint{7.998520in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{8.018162in}{1.304935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066611in}{1.241264in}}%
\pgfpathcurveto{\pgfqpoint{8.070294in}{1.241264in}}{\pgfqpoint{8.073827in}{1.242728in}}{\pgfqpoint{8.076432in}{1.245332in}}%
\pgfpathcurveto{\pgfqpoint{8.079036in}{1.247937in}}{\pgfqpoint{8.080500in}{1.251470in}}{\pgfqpoint{8.080500in}{1.255153in}}%
\pgfpathcurveto{\pgfqpoint{8.080500in}{1.258837in}}{\pgfqpoint{8.079036in}{1.262370in}}{\pgfqpoint{8.076432in}{1.264974in}}%
\pgfpathcurveto{\pgfqpoint{8.073827in}{1.267579in}}{\pgfqpoint{8.070294in}{1.269042in}}{\pgfqpoint{8.066611in}{1.269042in}}%
\pgfpathcurveto{\pgfqpoint{8.062928in}{1.269042in}}{\pgfqpoint{8.059395in}{1.267579in}}{\pgfqpoint{8.056790in}{1.264974in}}%
\pgfpathcurveto{\pgfqpoint{8.054186in}{1.262370in}}{\pgfqpoint{8.052722in}{1.258837in}}{\pgfqpoint{8.052722in}{1.255153in}}%
\pgfpathcurveto{\pgfqpoint{8.052722in}{1.251470in}}{\pgfqpoint{8.054186in}{1.247937in}}{\pgfqpoint{8.056790in}{1.245332in}}%
\pgfpathcurveto{\pgfqpoint{8.059395in}{1.242728in}}{\pgfqpoint{8.062928in}{1.241264in}}{\pgfqpoint{8.066611in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{8.066611in}{1.241264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066611in}{1.274388in}}%
\pgfpathcurveto{\pgfqpoint{8.070294in}{1.274388in}}{\pgfqpoint{8.073827in}{1.275851in}}{\pgfqpoint{8.076432in}{1.278456in}}%
\pgfpathcurveto{\pgfqpoint{8.079036in}{1.281060in}}{\pgfqpoint{8.080500in}{1.284593in}}{\pgfqpoint{8.080500in}{1.288277in}}%
\pgfpathcurveto{\pgfqpoint{8.080500in}{1.291960in}}{\pgfqpoint{8.079036in}{1.295493in}}{\pgfqpoint{8.076432in}{1.298098in}}%
\pgfpathcurveto{\pgfqpoint{8.073827in}{1.300702in}}{\pgfqpoint{8.070294in}{1.302166in}}{\pgfqpoint{8.066611in}{1.302166in}}%
\pgfpathcurveto{\pgfqpoint{8.062928in}{1.302166in}}{\pgfqpoint{8.059395in}{1.300702in}}{\pgfqpoint{8.056790in}{1.298098in}}%
\pgfpathcurveto{\pgfqpoint{8.054186in}{1.295493in}}{\pgfqpoint{8.052722in}{1.291960in}}{\pgfqpoint{8.052722in}{1.288277in}}%
\pgfpathcurveto{\pgfqpoint{8.052722in}{1.284593in}}{\pgfqpoint{8.054186in}{1.281060in}}{\pgfqpoint{8.056790in}{1.278456in}}%
\pgfpathcurveto{\pgfqpoint{8.059395in}{1.275851in}}{\pgfqpoint{8.062928in}{1.274388in}}{\pgfqpoint{8.066611in}{1.274388in}}%
\pgfpathlineto{\pgfqpoint{8.066611in}{1.274388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066611in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{8.086253in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{8.066611in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{8.046969in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{8.066611in}{1.301758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116824in}{1.280860in}}%
\pgfpathlineto{\pgfqpoint{8.136465in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{8.116824in}{1.320143in}}%
\pgfpathlineto{\pgfqpoint{8.097182in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{8.116824in}{1.280860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182481in}{1.265714in}}%
\pgfpathcurveto{\pgfqpoint{8.186164in}{1.265714in}}{\pgfqpoint{8.189697in}{1.267178in}}{\pgfqpoint{8.192301in}{1.269782in}}%
\pgfpathcurveto{\pgfqpoint{8.194906in}{1.272387in}}{\pgfqpoint{8.196369in}{1.275920in}}{\pgfqpoint{8.196369in}{1.279603in}}%
\pgfpathcurveto{\pgfqpoint{8.196369in}{1.283286in}}{\pgfqpoint{8.194906in}{1.286819in}}{\pgfqpoint{8.192301in}{1.289424in}}%
\pgfpathcurveto{\pgfqpoint{8.189697in}{1.292028in}}{\pgfqpoint{8.186164in}{1.293492in}}{\pgfqpoint{8.182481in}{1.293492in}}%
\pgfpathcurveto{\pgfqpoint{8.178797in}{1.293492in}}{\pgfqpoint{8.175264in}{1.292028in}}{\pgfqpoint{8.172660in}{1.289424in}}%
\pgfpathcurveto{\pgfqpoint{8.170055in}{1.286819in}}{\pgfqpoint{8.168592in}{1.283286in}}{\pgfqpoint{8.168592in}{1.279603in}}%
\pgfpathcurveto{\pgfqpoint{8.168592in}{1.275920in}}{\pgfqpoint{8.170055in}{1.272387in}}{\pgfqpoint{8.172660in}{1.269782in}}%
\pgfpathcurveto{\pgfqpoint{8.175264in}{1.267178in}}{\pgfqpoint{8.178797in}{1.265714in}}{\pgfqpoint{8.182481in}{1.265714in}}%
\pgfpathlineto{\pgfqpoint{8.182481in}{1.265714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182481in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{8.202122in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{8.182481in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{8.162839in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{8.182481in}{1.293084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238103in}{1.277939in}}%
\pgfpathcurveto{\pgfqpoint{8.241787in}{1.277939in}}{\pgfqpoint{8.245320in}{1.279402in}}{\pgfqpoint{8.247924in}{1.282007in}}%
\pgfpathcurveto{\pgfqpoint{8.250529in}{1.284611in}}{\pgfqpoint{8.251992in}{1.288144in}}{\pgfqpoint{8.251992in}{1.291828in}}%
\pgfpathcurveto{\pgfqpoint{8.251992in}{1.295511in}}{\pgfqpoint{8.250529in}{1.299044in}}{\pgfqpoint{8.247924in}{1.301649in}}%
\pgfpathcurveto{\pgfqpoint{8.245320in}{1.304253in}}{\pgfqpoint{8.241787in}{1.305717in}}{\pgfqpoint{8.238103in}{1.305717in}}%
\pgfpathcurveto{\pgfqpoint{8.234420in}{1.305717in}}{\pgfqpoint{8.230887in}{1.304253in}}{\pgfqpoint{8.228283in}{1.301649in}}%
\pgfpathcurveto{\pgfqpoint{8.225678in}{1.299044in}}{\pgfqpoint{8.224215in}{1.295511in}}{\pgfqpoint{8.224215in}{1.291828in}}%
\pgfpathcurveto{\pgfqpoint{8.224215in}{1.288144in}}{\pgfqpoint{8.225678in}{1.284611in}}{\pgfqpoint{8.228283in}{1.282007in}}%
\pgfpathcurveto{\pgfqpoint{8.230887in}{1.279402in}}{\pgfqpoint{8.234420in}{1.277939in}}{\pgfqpoint{8.238103in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{8.238103in}{1.277939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238103in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{8.257745in}{1.324951in}}%
\pgfpathlineto{\pgfqpoint{8.238103in}{1.344593in}}%
\pgfpathlineto{\pgfqpoint{8.218462in}{1.324951in}}%
\pgfpathlineto{\pgfqpoint{8.238103in}{1.305309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286377in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{8.306018in}{1.304053in}}%
\pgfpathlineto{\pgfqpoint{8.286377in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{8.266735in}{1.304053in}}%
\pgfpathlineto{\pgfqpoint{8.286377in}{1.284411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.423673in}{0.475266in}}{\pgfqpoint{1.005200in}{1.339941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348701in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{8.362590in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{8.334812in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{8.348701in}{1.269265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.428873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.428873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870428in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.870428in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.926273in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{0.822383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{1.169499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423673in}{1.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{1.815207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423673in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{8.428873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475983in, y=1.384917in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329885in}{3.979444in}}%
\pgfpathlineto{\pgfqpoint{7.340115in}{3.979444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.367893in}{3.979444in}}{\pgfqpoint{7.367893in}{4.007222in}}%
\pgfpathlineto{\pgfqpoint{7.367893in}{4.209784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.367893in}{4.237562in}}{\pgfqpoint{7.340115in}{4.237562in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{4.237562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302107in}{4.237562in}}{\pgfqpoint{1.302107in}{4.209784in}}%
\pgfpathlineto{\pgfqpoint{1.302107in}{4.007222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302107in}{3.979444in}}{\pgfqpoint{1.329885in}{3.979444in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{3.979444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496552in}{4.110617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746552in,y=4.062006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004270in}{4.110617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254270in,y=4.062006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375028in}{4.110617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625028in,y=4.062006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307706in}{4.110617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557706in,y=4.062006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-2-Interpolation_m-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.390574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.407241in}}{\pgfqpoint{4.905943in}{5.407241in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.407241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.407241in}}{\pgfqpoint{1.077391in}{5.390574in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-2-Interpolation_m-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.716486in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.390574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.407241in}}{\pgfqpoint{4.905943in}{5.407241in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.407241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.407241in}}{\pgfqpoint{1.077391in}{5.390574in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-2-Interpolation_m-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.845984in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.873762in}{2.569444in}}{\pgfqpoint{6.873762in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.873762in}{2.954957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.873762in}{2.982735in}}{\pgfqpoint{6.845984in}{2.982735in}}%
\pgfpathlineto{\pgfqpoint{1.554016in}{2.982735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526238in}{2.982735in}}{\pgfqpoint{1.526238in}{2.954957in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526238in}{2.569444in}}{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581793in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419857in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.558746in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.257921in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{5.396810in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{5.535698in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-2-Interpolation_m-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.390574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.407241in}}{\pgfqpoint{4.905943in}{5.407241in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.407241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.407241in}}{\pgfqpoint{1.077391in}{5.390574in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-2-Interpolation_m-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.390574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.407241in}}{\pgfqpoint{4.905943in}{5.407241in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.407241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.407241in}}{\pgfqpoint{1.077391in}{5.390574in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.274685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.274685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-3-Interpolation_m-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.657149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.673816in}}{\pgfqpoint{4.905943in}{5.673816in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.673816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.673816in}}{\pgfqpoint{1.077391in}{5.657149in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-3-Interpolation_m-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.657149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.673816in}}{\pgfqpoint{4.905943in}{5.673816in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.673816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.673816in}}{\pgfqpoint{1.077391in}{5.657149in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-3-Interpolation_m-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.992014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.845984in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.873762in}{2.569444in}}{\pgfqpoint{6.873762in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.873762in}{3.346215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.873762in}{3.373993in}}{\pgfqpoint{6.845984in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{1.554016in}{3.373993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526238in}{3.373993in}}{\pgfqpoint{1.526238in}{3.346215in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526238in}{2.569444in}}{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.554016in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581793in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.581793in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970682in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419857in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{3.558746in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419857in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.558746in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808746in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.257921in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{5.396810in}{3.167734in}}%
\pgfpathlineto{\pgfqpoint{5.535698in}{3.167734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.257921in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{5.396810in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{5.535698in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646810in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-3-Interpolation_m-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.065095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.392873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.657149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.673816in}}{\pgfqpoint{4.905943in}{5.673816in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.673816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.673816in}}{\pgfqpoint{1.077391in}{5.657149in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-3-Interpolation_m-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.056980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.141667in}}{\pgfqpoint{4.922609in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{5.657149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922609in}{5.673816in}}{\pgfqpoint{4.905943in}{5.673816in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.673816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.673816in}}{\pgfqpoint{1.077391in}{5.657149in}}%
\pgfpathlineto{\pgfqpoint{1.077391in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077391in}{5.141667in}}{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{1.277391in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344057in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^0 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425797in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659130in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^2 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.582612in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.462408in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.740870in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.824203in}{5.287685in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{5.287685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.316037in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974203in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq 10^4 \sigma_k \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-2-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.877281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.893948in}}{\pgfqpoint{4.693208in}{5.893948in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.893948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.893948in}}{\pgfqpoint{1.290125in}{5.877281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.802744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.680687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-2-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.705605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.877281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.893948in}}{\pgfqpoint{4.693208in}{5.893948in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.893948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.893948in}}{\pgfqpoint{1.290125in}{5.877281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.802744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.680687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-2-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.580783in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.608561in}{2.569444in}}{\pgfqpoint{6.608561in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.608561in}{3.698205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.608561in}{3.725983in}}{\pgfqpoint{6.580783in}{3.725983in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{3.725983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791439in}{3.725983in}}{\pgfqpoint{1.791439in}{3.698205in}}%
\pgfpathlineto{\pgfqpoint{1.791439in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791439in}{2.569444in}}{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{3.519723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.573977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.402970in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{3.519723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.573977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.402970in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{3.519723in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{3.519723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.573977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.402970in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{3.148099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.202353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.031346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{2.776476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-2-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.569215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.350847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.877281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.893948in}}{\pgfqpoint{4.693208in}{5.893948in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.893948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.893948in}}{\pgfqpoint{1.290125in}{5.877281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.802744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.680687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-2-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.351295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.972890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.309250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.351295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.972890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.309250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.309250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.972890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.267205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.877281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.893948in}}{\pgfqpoint{4.693208in}{5.893948in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.893948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.893948in}}{\pgfqpoint{1.290125in}{5.877281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.802744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.680687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.518039in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.518039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.560317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.438260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.275612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.275612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.760466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.801818in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.681614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.519891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.519891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.561243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Interp}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.441039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.279317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$2$-Simple}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-3-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.208497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.409278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.493943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.409278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.929281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.945947in}}{\pgfqpoint{4.693208in}{5.945947in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.945947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.945947in}}{\pgfqpoint{1.290125in}{5.929281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.854744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.732687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-3-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.166165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.293162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.123832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.747937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.366945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.493943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.451610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.790270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.832602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.929281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.945947in}}{\pgfqpoint{4.693208in}{5.945947in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.945947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.945947in}}{\pgfqpoint{1.290125in}{5.929281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.854744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.732687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-3-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.568096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.628656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.580783in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.608561in}{2.569444in}}{\pgfqpoint{6.608561in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.608561in}{3.737474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.608561in}{3.765252in}}{\pgfqpoint{6.580783in}{3.765252in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{3.765252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791439in}{3.765252in}}{\pgfqpoint{1.791439in}{3.737474in}}%
\pgfpathlineto{\pgfqpoint{1.791439in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791439in}{2.569444in}}{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{3.558992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.613245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.442239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{1.985883in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235883in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.500000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{3.558992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.613245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.442239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.431760in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820648in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{3.558992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.613245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.442239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.250000pt}{3.000000pt}{1.250000pt}{1.250000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{3.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.221987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=3.050981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193916in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{5.471694in}{2.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=2.830729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582805in, y=2.659722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-3-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.695292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.527189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.485164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.611240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.770916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.939018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.896993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.098694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.182745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.182745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.098694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.224770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.929281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.945947in}}{\pgfqpoint{4.693208in}{5.945947in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.945947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.945947in}}{\pgfqpoint{1.290125in}{5.929281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.854744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.732687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/theta_GN/performance_profile-benchmark-3-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.570634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.612679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.183131in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.771762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.897897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.393341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.309250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.351295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.393341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.309250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.351295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157408in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.183115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.099025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.014935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.141070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.693208in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.141667in}}{\pgfqpoint{4.709875in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{5.929281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709875in}{5.945947in}}{\pgfqpoint{4.693208in}{5.945947in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.945947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.945947in}}{\pgfqpoint{1.290125in}{5.929281in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290125in}{5.141667in}}{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.854744in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.732687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.557038in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.557038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.586317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.464260in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323458in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.406792in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{5.288612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.317890in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556792in, y=5.195833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{1.125000pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.438139in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671472in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla m_k\| \leq 10^{2} \|\mathbf{s}\|^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.812465in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.853817in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.733613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{0.937500pt}{2.250000pt}{0.937500pt}{0.937500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.558891in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.587243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.467039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.767525in}{5.292317in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{5.292317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.320669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple\textsuperscript{+}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917525in, y=5.200465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\nabla t_k\| \leq \sigma_k \|\mathbf{s}\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/convergence-First_Order.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.100000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799354in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{0.818996in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{0.779712in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.538687in}}%
\pgfpathcurveto{\pgfqpoint{0.842081in}{3.538687in}}{\pgfqpoint{0.845614in}{3.540150in}}{\pgfqpoint{0.848219in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{0.850823in}{3.545359in}}{\pgfqpoint{0.852287in}{3.548892in}}{\pgfqpoint{0.852287in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{3.556259in}}{\pgfqpoint{0.850823in}{3.559792in}}{\pgfqpoint{0.848219in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{0.845614in}{3.565001in}}{\pgfqpoint{0.842081in}{3.566465in}}{\pgfqpoint{0.838398in}{3.566465in}}%
\pgfpathcurveto{\pgfqpoint{0.834714in}{3.566465in}}{\pgfqpoint{0.831181in}{3.565001in}}{\pgfqpoint{0.828577in}{3.562397in}}%
\pgfpathcurveto{\pgfqpoint{0.825972in}{3.559792in}}{\pgfqpoint{0.824509in}{3.556259in}}{\pgfqpoint{0.824509in}{3.552576in}}%
\pgfpathcurveto{\pgfqpoint{0.824509in}{3.548892in}}{\pgfqpoint{0.825972in}{3.545359in}}{\pgfqpoint{0.828577in}{3.542755in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{3.540150in}}{\pgfqpoint{0.834714in}{3.538687in}}{\pgfqpoint{0.838398in}{3.538687in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.538687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.583002in}}%
\pgfpathcurveto{\pgfqpoint{0.842081in}{3.583002in}}{\pgfqpoint{0.845614in}{3.584466in}}{\pgfqpoint{0.848219in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{0.850823in}{3.589675in}}{\pgfqpoint{0.852287in}{3.593208in}}{\pgfqpoint{0.852287in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{3.600574in}}{\pgfqpoint{0.850823in}{3.604107in}}{\pgfqpoint{0.848219in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{0.845614in}{3.609317in}}{\pgfqpoint{0.842081in}{3.610780in}}{\pgfqpoint{0.838398in}{3.610780in}}%
\pgfpathcurveto{\pgfqpoint{0.834714in}{3.610780in}}{\pgfqpoint{0.831181in}{3.609317in}}{\pgfqpoint{0.828577in}{3.606712in}}%
\pgfpathcurveto{\pgfqpoint{0.825972in}{3.604107in}}{\pgfqpoint{0.824509in}{3.600574in}}{\pgfqpoint{0.824509in}{3.596891in}}%
\pgfpathcurveto{\pgfqpoint{0.824509in}{3.593208in}}{\pgfqpoint{0.825972in}{3.589675in}}{\pgfqpoint{0.828577in}{3.587070in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{3.584466in}}{\pgfqpoint{0.834714in}{3.583002in}}{\pgfqpoint{0.838398in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.583002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.627317in}}%
\pgfpathcurveto{\pgfqpoint{0.842081in}{3.627317in}}{\pgfqpoint{0.845614in}{3.628781in}}{\pgfqpoint{0.848219in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{0.850823in}{3.633990in}}{\pgfqpoint{0.852287in}{3.637523in}}{\pgfqpoint{0.852287in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{3.644890in}}{\pgfqpoint{0.850823in}{3.648423in}}{\pgfqpoint{0.848219in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{0.845614in}{3.653632in}}{\pgfqpoint{0.842081in}{3.655095in}}{\pgfqpoint{0.838398in}{3.655095in}}%
\pgfpathcurveto{\pgfqpoint{0.834714in}{3.655095in}}{\pgfqpoint{0.831181in}{3.653632in}}{\pgfqpoint{0.828577in}{3.651027in}}%
\pgfpathcurveto{\pgfqpoint{0.825972in}{3.648423in}}{\pgfqpoint{0.824509in}{3.644890in}}{\pgfqpoint{0.824509in}{3.641206in}}%
\pgfpathcurveto{\pgfqpoint{0.824509in}{3.637523in}}{\pgfqpoint{0.825972in}{3.633990in}}{\pgfqpoint{0.828577in}{3.631385in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{3.628781in}}{\pgfqpoint{0.834714in}{3.627317in}}{\pgfqpoint{0.838398in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.627317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.671633in}}%
\pgfpathcurveto{\pgfqpoint{0.842081in}{3.671633in}}{\pgfqpoint{0.845614in}{3.673096in}}{\pgfqpoint{0.848219in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{0.850823in}{3.678305in}}{\pgfqpoint{0.852287in}{3.681838in}}{\pgfqpoint{0.852287in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{3.689205in}}{\pgfqpoint{0.850823in}{3.692738in}}{\pgfqpoint{0.848219in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{0.845614in}{3.697947in}}{\pgfqpoint{0.842081in}{3.699411in}}{\pgfqpoint{0.838398in}{3.699411in}}%
\pgfpathcurveto{\pgfqpoint{0.834714in}{3.699411in}}{\pgfqpoint{0.831181in}{3.697947in}}{\pgfqpoint{0.828577in}{3.695343in}}%
\pgfpathcurveto{\pgfqpoint{0.825972in}{3.692738in}}{\pgfqpoint{0.824509in}{3.689205in}}{\pgfqpoint{0.824509in}{3.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.824509in}{3.681838in}}{\pgfqpoint{0.825972in}{3.678305in}}{\pgfqpoint{0.828577in}{3.675701in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{3.673096in}}{\pgfqpoint{0.834714in}{3.671633in}}{\pgfqpoint{0.838398in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.671633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.715948in}}%
\pgfpathcurveto{\pgfqpoint{0.842081in}{3.715948in}}{\pgfqpoint{0.845614in}{3.717412in}}{\pgfqpoint{0.848219in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.850823in}{3.722621in}}{\pgfqpoint{0.852287in}{3.726154in}}{\pgfqpoint{0.852287in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{0.852287in}{3.733520in}}{\pgfqpoint{0.850823in}{3.737053in}}{\pgfqpoint{0.848219in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{0.845614in}{3.742262in}}{\pgfqpoint{0.842081in}{3.743726in}}{\pgfqpoint{0.838398in}{3.743726in}}%
\pgfpathcurveto{\pgfqpoint{0.834714in}{3.743726in}}{\pgfqpoint{0.831181in}{3.742262in}}{\pgfqpoint{0.828577in}{3.739658in}}%
\pgfpathcurveto{\pgfqpoint{0.825972in}{3.737053in}}{\pgfqpoint{0.824509in}{3.733520in}}{\pgfqpoint{0.824509in}{3.729837in}}%
\pgfpathcurveto{\pgfqpoint{0.824509in}{3.726154in}}{\pgfqpoint{0.825972in}{3.722621in}}{\pgfqpoint{0.828577in}{3.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{3.717412in}}{\pgfqpoint{0.834714in}{3.715948in}}{\pgfqpoint{0.838398in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838398in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{0.858040in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{0.818756in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882541in}{3.754510in}}%
\pgfpathlineto{\pgfqpoint{0.902182in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.882541in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{0.862899in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{0.882541in}{3.754510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894492in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{0.894492in}{3.765834in}}%
\pgfpathlineto{\pgfqpoint{0.874850in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{0.894492in}{3.726551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909224in}{3.698591in}}%
\pgfpathlineto{\pgfqpoint{0.928866in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{0.909224in}{3.737874in}}%
\pgfpathlineto{\pgfqpoint{0.889582in}{3.718233in}}%
\pgfpathlineto{\pgfqpoint{0.909224in}{3.698591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930469in}{3.670631in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{0.930469in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{0.910828in}{3.690273in}}%
\pgfpathlineto{\pgfqpoint{0.930469in}{3.670631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966917in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{0.986559in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{3.681955in}}%
\pgfpathlineto{\pgfqpoint{0.947276in}{3.662313in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{3.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056945in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{1.056945in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{1.037303in}{3.634353in}}%
\pgfpathlineto{\pgfqpoint{1.056945in}{3.614711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346997in}{3.586751in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{1.327356in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{3.586751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792691in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{1.778802in}{3.592322in}}%
\pgfpathlineto{\pgfqpoint{1.792691in}{3.564544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851170in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851170in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270107in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270107in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.509855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.881378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.252900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.624422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=3.995945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=3.454426in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270107in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303205in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{2.322847in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342249in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{2.342249in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{2.322607in}{3.370466in}}%
\pgfpathlineto{\pgfqpoint{2.342249in}{3.350824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.170742in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.170742in}}{\pgfqpoint{2.440679in}{3.172205in}}{\pgfqpoint{2.443283in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.177414in}}{\pgfqpoint{2.447351in}{3.180947in}}{\pgfqpoint{2.447351in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.188314in}}{\pgfqpoint{2.445888in}{3.191847in}}{\pgfqpoint{2.443283in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.197056in}}{\pgfqpoint{2.437146in}{3.198519in}}{\pgfqpoint{2.433462in}{3.198519in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.198519in}}{\pgfqpoint{2.426246in}{3.197056in}}{\pgfqpoint{2.423642in}{3.194451in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.191847in}}{\pgfqpoint{2.419574in}{3.188314in}}{\pgfqpoint{2.419574in}{3.184631in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.180947in}}{\pgfqpoint{2.421037in}{3.177414in}}{\pgfqpoint{2.423642in}{3.174810in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.172205in}}{\pgfqpoint{2.429779in}{3.170742in}}{\pgfqpoint{2.433462in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.170742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.215057in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.215057in}}{\pgfqpoint{2.440679in}{3.216520in}}{\pgfqpoint{2.443283in}{3.219125in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.221729in}}{\pgfqpoint{2.447351in}{3.225262in}}{\pgfqpoint{2.447351in}{3.228946in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.232629in}}{\pgfqpoint{2.445888in}{3.236162in}}{\pgfqpoint{2.443283in}{3.238767in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.241371in}}{\pgfqpoint{2.437146in}{3.242835in}}{\pgfqpoint{2.433462in}{3.242835in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.242835in}}{\pgfqpoint{2.426246in}{3.241371in}}{\pgfqpoint{2.423642in}{3.238767in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.236162in}}{\pgfqpoint{2.419574in}{3.232629in}}{\pgfqpoint{2.419574in}{3.228946in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.225262in}}{\pgfqpoint{2.421037in}{3.221729in}}{\pgfqpoint{2.423642in}{3.219125in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.216520in}}{\pgfqpoint{2.429779in}{3.215057in}}{\pgfqpoint{2.433462in}{3.215057in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.215057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.259372in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.259372in}}{\pgfqpoint{2.440679in}{3.260836in}}{\pgfqpoint{2.443283in}{3.263440in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.266045in}}{\pgfqpoint{2.447351in}{3.269578in}}{\pgfqpoint{2.447351in}{3.273261in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.276945in}}{\pgfqpoint{2.445888in}{3.280478in}}{\pgfqpoint{2.443283in}{3.283082in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.285687in}}{\pgfqpoint{2.437146in}{3.287150in}}{\pgfqpoint{2.433462in}{3.287150in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.287150in}}{\pgfqpoint{2.426246in}{3.285687in}}{\pgfqpoint{2.423642in}{3.283082in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.280478in}}{\pgfqpoint{2.419574in}{3.276945in}}{\pgfqpoint{2.419574in}{3.273261in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.269578in}}{\pgfqpoint{2.421037in}{3.266045in}}{\pgfqpoint{2.423642in}{3.263440in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.260836in}}{\pgfqpoint{2.429779in}{3.259372in}}{\pgfqpoint{2.433462in}{3.259372in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.259372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.303688in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.303688in}}{\pgfqpoint{2.440679in}{3.305151in}}{\pgfqpoint{2.443283in}{3.307756in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.310360in}}{\pgfqpoint{2.447351in}{3.313893in}}{\pgfqpoint{2.447351in}{3.317576in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.321260in}}{\pgfqpoint{2.445888in}{3.324793in}}{\pgfqpoint{2.443283in}{3.327397in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.330002in}}{\pgfqpoint{2.437146in}{3.331465in}}{\pgfqpoint{2.433462in}{3.331465in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.331465in}}{\pgfqpoint{2.426246in}{3.330002in}}{\pgfqpoint{2.423642in}{3.327397in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.324793in}}{\pgfqpoint{2.419574in}{3.321260in}}{\pgfqpoint{2.419574in}{3.317576in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.313893in}}{\pgfqpoint{2.421037in}{3.310360in}}{\pgfqpoint{2.423642in}{3.307756in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.305151in}}{\pgfqpoint{2.429779in}{3.303688in}}{\pgfqpoint{2.433462in}{3.303688in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.303688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.348003in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.348003in}}{\pgfqpoint{2.440679in}{3.349466in}}{\pgfqpoint{2.443283in}{3.352071in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.354675in}}{\pgfqpoint{2.447351in}{3.358208in}}{\pgfqpoint{2.447351in}{3.361892in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.365575in}}{\pgfqpoint{2.445888in}{3.369108in}}{\pgfqpoint{2.443283in}{3.371713in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.374317in}}{\pgfqpoint{2.437146in}{3.375781in}}{\pgfqpoint{2.433462in}{3.375781in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.375781in}}{\pgfqpoint{2.426246in}{3.374317in}}{\pgfqpoint{2.423642in}{3.371713in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.369108in}}{\pgfqpoint{2.419574in}{3.365575in}}{\pgfqpoint{2.419574in}{3.361892in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.358208in}}{\pgfqpoint{2.421037in}{3.354675in}}{\pgfqpoint{2.423642in}{3.352071in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.349466in}}{\pgfqpoint{2.429779in}{3.348003in}}{\pgfqpoint{2.433462in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.348003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.392318in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.392318in}}{\pgfqpoint{2.440679in}{3.393782in}}{\pgfqpoint{2.443283in}{3.396386in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.398991in}}{\pgfqpoint{2.447351in}{3.402524in}}{\pgfqpoint{2.447351in}{3.406207in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.409890in}}{\pgfqpoint{2.445888in}{3.413423in}}{\pgfqpoint{2.443283in}{3.416028in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.418633in}}{\pgfqpoint{2.437146in}{3.420096in}}{\pgfqpoint{2.433462in}{3.420096in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.420096in}}{\pgfqpoint{2.426246in}{3.418633in}}{\pgfqpoint{2.423642in}{3.416028in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.413423in}}{\pgfqpoint{2.419574in}{3.409890in}}{\pgfqpoint{2.419574in}{3.406207in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.402524in}}{\pgfqpoint{2.421037in}{3.398991in}}{\pgfqpoint{2.423642in}{3.396386in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.393782in}}{\pgfqpoint{2.429779in}{3.392318in}}{\pgfqpoint{2.433462in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.392318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.436633in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.436633in}}{\pgfqpoint{2.440679in}{3.438097in}}{\pgfqpoint{2.443283in}{3.440701in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.443306in}}{\pgfqpoint{2.447351in}{3.446839in}}{\pgfqpoint{2.447351in}{3.450522in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.454206in}}{\pgfqpoint{2.445888in}{3.457739in}}{\pgfqpoint{2.443283in}{3.460343in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.462948in}}{\pgfqpoint{2.437146in}{3.464411in}}{\pgfqpoint{2.433462in}{3.464411in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.464411in}}{\pgfqpoint{2.426246in}{3.462948in}}{\pgfqpoint{2.423642in}{3.460343in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.457739in}}{\pgfqpoint{2.419574in}{3.454206in}}{\pgfqpoint{2.419574in}{3.450522in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.446839in}}{\pgfqpoint{2.421037in}{3.443306in}}{\pgfqpoint{2.423642in}{3.440701in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.438097in}}{\pgfqpoint{2.429779in}{3.436633in}}{\pgfqpoint{2.433462in}{3.436633in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.436633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.480949in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.480949in}}{\pgfqpoint{2.440679in}{3.482412in}}{\pgfqpoint{2.443283in}{3.485017in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.487621in}}{\pgfqpoint{2.447351in}{3.491154in}}{\pgfqpoint{2.447351in}{3.494838in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.498521in}}{\pgfqpoint{2.445888in}{3.502054in}}{\pgfqpoint{2.443283in}{3.504659in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.507263in}}{\pgfqpoint{2.437146in}{3.508727in}}{\pgfqpoint{2.433462in}{3.508727in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.508727in}}{\pgfqpoint{2.426246in}{3.507263in}}{\pgfqpoint{2.423642in}{3.504659in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.502054in}}{\pgfqpoint{2.419574in}{3.498521in}}{\pgfqpoint{2.419574in}{3.494838in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.491154in}}{\pgfqpoint{2.421037in}{3.487621in}}{\pgfqpoint{2.423642in}{3.485017in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.482412in}}{\pgfqpoint{2.429779in}{3.480949in}}{\pgfqpoint{2.433462in}{3.480949in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.480949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.525264in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.525264in}}{\pgfqpoint{2.440679in}{3.526727in}}{\pgfqpoint{2.443283in}{3.529332in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.531937in}}{\pgfqpoint{2.447351in}{3.535470in}}{\pgfqpoint{2.447351in}{3.539153in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.542836in}}{\pgfqpoint{2.445888in}{3.546369in}}{\pgfqpoint{2.443283in}{3.548974in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.551578in}}{\pgfqpoint{2.437146in}{3.553042in}}{\pgfqpoint{2.433462in}{3.553042in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.553042in}}{\pgfqpoint{2.426246in}{3.551578in}}{\pgfqpoint{2.423642in}{3.548974in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.546369in}}{\pgfqpoint{2.419574in}{3.542836in}}{\pgfqpoint{2.419574in}{3.539153in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.535470in}}{\pgfqpoint{2.421037in}{3.531937in}}{\pgfqpoint{2.423642in}{3.529332in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.526727in}}{\pgfqpoint{2.429779in}{3.525264in}}{\pgfqpoint{2.433462in}{3.525264in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.525264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.569579in}}%
\pgfpathcurveto{\pgfqpoint{2.437146in}{3.569579in}}{\pgfqpoint{2.440679in}{3.571043in}}{\pgfqpoint{2.443283in}{3.573647in}}%
\pgfpathcurveto{\pgfqpoint{2.445888in}{3.576252in}}{\pgfqpoint{2.447351in}{3.579785in}}{\pgfqpoint{2.447351in}{3.583468in}}%
\pgfpathcurveto{\pgfqpoint{2.447351in}{3.587152in}}{\pgfqpoint{2.445888in}{3.590685in}}{\pgfqpoint{2.443283in}{3.593289in}}%
\pgfpathcurveto{\pgfqpoint{2.440679in}{3.595894in}}{\pgfqpoint{2.437146in}{3.597357in}}{\pgfqpoint{2.433462in}{3.597357in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{3.597357in}}{\pgfqpoint{2.426246in}{3.595894in}}{\pgfqpoint{2.423642in}{3.593289in}}%
\pgfpathcurveto{\pgfqpoint{2.421037in}{3.590685in}}{\pgfqpoint{2.419574in}{3.587152in}}{\pgfqpoint{2.419574in}{3.583468in}}%
\pgfpathcurveto{\pgfqpoint{2.419574in}{3.579785in}}{\pgfqpoint{2.421037in}{3.576252in}}{\pgfqpoint{2.423642in}{3.573647in}}%
\pgfpathcurveto{\pgfqpoint{2.426246in}{3.571043in}}{\pgfqpoint{2.429779in}{3.569579in}}{\pgfqpoint{2.433462in}{3.569579in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.569579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433462in}{3.608142in}}%
\pgfpathlineto{\pgfqpoint{2.453104in}{3.627784in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.647425in}}%
\pgfpathlineto{\pgfqpoint{2.413821in}{3.627784in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{3.608142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499318in}{3.592097in}}%
\pgfpathlineto{\pgfqpoint{2.518960in}{3.611739in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{3.631380in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{3.611739in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{3.592097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696862in}{3.551144in}}%
\pgfpathlineto{\pgfqpoint{2.716504in}{3.570786in}}%
\pgfpathlineto{\pgfqpoint{2.696862in}{3.590428in}}%
\pgfpathlineto{\pgfqpoint{2.677220in}{3.570786in}}%
\pgfpathlineto{\pgfqpoint{2.696862in}{3.551144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316284in}{3.528937in}}%
\pgfpathlineto{\pgfqpoint{3.330173in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{3.528937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355022in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355022in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773959in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773959in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192896in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773959in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{4.350772in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.558081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807057in}{2.637072in}}%
\pgfpathcurveto{\pgfqpoint{3.810740in}{2.637072in}}{\pgfqpoint{3.814273in}{2.638536in}}{\pgfqpoint{3.816877in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.819482in}{2.643745in}}{\pgfqpoint{3.820945in}{2.647278in}}{\pgfqpoint{3.820945in}{2.650961in}}%
\pgfpathcurveto{\pgfqpoint{3.820945in}{2.654645in}}{\pgfqpoint{3.819482in}{2.658178in}}{\pgfqpoint{3.816877in}{2.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.814273in}{2.663387in}}{\pgfqpoint{3.810740in}{2.664850in}}{\pgfqpoint{3.807057in}{2.664850in}}%
\pgfpathcurveto{\pgfqpoint{3.803373in}{2.664850in}}{\pgfqpoint{3.799840in}{2.663387in}}{\pgfqpoint{3.797236in}{2.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.794631in}{2.658178in}}{\pgfqpoint{3.793168in}{2.654645in}}{\pgfqpoint{3.793168in}{2.650961in}}%
\pgfpathcurveto{\pgfqpoint{3.793168in}{2.647278in}}{\pgfqpoint{3.794631in}{2.643745in}}{\pgfqpoint{3.797236in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.799840in}{2.638536in}}{\pgfqpoint{3.803373in}{2.637072in}}{\pgfqpoint{3.807057in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{2.637072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807057in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{3.826698in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{3.787415in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{3.560894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846100in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{3.865742in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{3.846100in}{2.670603in}}%
\pgfpathlineto{\pgfqpoint{3.826459in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{3.846100in}{2.631319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936434in}{2.637072in}}%
\pgfpathcurveto{\pgfqpoint{3.940117in}{2.637072in}}{\pgfqpoint{3.943650in}{2.638536in}}{\pgfqpoint{3.946254in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.948859in}{2.643745in}}{\pgfqpoint{3.950322in}{2.647278in}}{\pgfqpoint{3.950322in}{2.650961in}}%
\pgfpathcurveto{\pgfqpoint{3.950322in}{2.654645in}}{\pgfqpoint{3.948859in}{2.658178in}}{\pgfqpoint{3.946254in}{2.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.943650in}{2.663387in}}{\pgfqpoint{3.940117in}{2.664850in}}{\pgfqpoint{3.936434in}{2.664850in}}%
\pgfpathcurveto{\pgfqpoint{3.932750in}{2.664850in}}{\pgfqpoint{3.929217in}{2.663387in}}{\pgfqpoint{3.926613in}{2.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.924008in}{2.658178in}}{\pgfqpoint{3.922545in}{2.654645in}}{\pgfqpoint{3.922545in}{2.650961in}}%
\pgfpathcurveto{\pgfqpoint{3.922545in}{2.647278in}}{\pgfqpoint{3.924008in}{2.643745in}}{\pgfqpoint{3.926613in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.929217in}{2.638536in}}{\pgfqpoint{3.932750in}{2.637072in}}{\pgfqpoint{3.936434in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{3.936434in}{2.637072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936434in}{3.510727in}}%
\pgfpathcurveto{\pgfqpoint{3.940117in}{3.510727in}}{\pgfqpoint{3.943650in}{3.512190in}}{\pgfqpoint{3.946254in}{3.514795in}}%
\pgfpathcurveto{\pgfqpoint{3.948859in}{3.517400in}}{\pgfqpoint{3.950322in}{3.520933in}}{\pgfqpoint{3.950322in}{3.524616in}}%
\pgfpathcurveto{\pgfqpoint{3.950322in}{3.528299in}}{\pgfqpoint{3.948859in}{3.531832in}}{\pgfqpoint{3.946254in}{3.534437in}}%
\pgfpathcurveto{\pgfqpoint{3.943650in}{3.537041in}}{\pgfqpoint{3.940117in}{3.538505in}}{\pgfqpoint{3.936434in}{3.538505in}}%
\pgfpathcurveto{\pgfqpoint{3.932750in}{3.538505in}}{\pgfqpoint{3.929217in}{3.537041in}}{\pgfqpoint{3.926613in}{3.534437in}}%
\pgfpathcurveto{\pgfqpoint{3.924008in}{3.531832in}}{\pgfqpoint{3.922545in}{3.528299in}}{\pgfqpoint{3.922545in}{3.524616in}}%
\pgfpathcurveto{\pgfqpoint{3.922545in}{3.520933in}}{\pgfqpoint{3.924008in}{3.517400in}}{\pgfqpoint{3.926613in}{3.514795in}}%
\pgfpathcurveto{\pgfqpoint{3.929217in}{3.512190in}}{\pgfqpoint{3.932750in}{3.510727in}}{\pgfqpoint{3.936434in}{3.510727in}}%
\pgfpathlineto{\pgfqpoint{3.936434in}{3.510727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936434in}{3.597855in}}%
\pgfpathlineto{\pgfqpoint{3.956075in}{3.617497in}}%
\pgfpathlineto{\pgfqpoint{3.936434in}{3.637138in}}%
\pgfpathlineto{\pgfqpoint{3.916792in}{3.617497in}}%
\pgfpathlineto{\pgfqpoint{3.936434in}{3.597855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013130in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{4.032772in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{4.013130in}{2.670603in}}%
\pgfpathlineto{\pgfqpoint{3.993488in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{4.013130in}{2.631319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300769in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{4.320411in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{4.300769in}{2.670603in}}%
\pgfpathlineto{\pgfqpoint{4.281128in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{4.300769in}{2.631319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{2.558081in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701432in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{4.715321in}{2.664850in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{2.664850in}}%
\pgfpathlineto{\pgfqpoint{4.701432in}{2.637072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858873in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858873in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277810in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277810in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696747in,y=2.460858in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.558081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{2.929603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{3.301125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{3.672648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{4.044170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{4.350772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.558081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909122in, y=3.659384in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277810in,y=4.434105in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.448267in}}{\pgfqpoint{0.803923in}{1.449730in}}{\pgfqpoint{0.806527in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.454939in}}{\pgfqpoint{0.810595in}{1.458472in}}{\pgfqpoint{0.810595in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.465839in}}{\pgfqpoint{0.809132in}{1.469372in}}{\pgfqpoint{0.806527in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.474581in}}{\pgfqpoint{0.800390in}{1.476044in}}{\pgfqpoint{0.796706in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.476044in}}{\pgfqpoint{0.789490in}{1.474581in}}{\pgfqpoint{0.786885in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.469372in}}{\pgfqpoint{0.782817in}{1.465839in}}{\pgfqpoint{0.782817in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.458472in}}{\pgfqpoint{0.784281in}{1.454939in}}{\pgfqpoint{0.786885in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.449730in}}{\pgfqpoint{0.793023in}{1.448267in}}{\pgfqpoint{0.796706in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.492582in}}{\pgfqpoint{0.803923in}{1.494045in}}{\pgfqpoint{0.806527in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.499255in}}{\pgfqpoint{0.810595in}{1.502788in}}{\pgfqpoint{0.810595in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.510154in}}{\pgfqpoint{0.809132in}{1.513687in}}{\pgfqpoint{0.806527in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.518896in}}{\pgfqpoint{0.800390in}{1.520360in}}{\pgfqpoint{0.796706in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.520360in}}{\pgfqpoint{0.789490in}{1.518896in}}{\pgfqpoint{0.786885in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.513687in}}{\pgfqpoint{0.782817in}{1.510154in}}{\pgfqpoint{0.782817in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.502788in}}{\pgfqpoint{0.784281in}{1.499255in}}{\pgfqpoint{0.786885in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.494045in}}{\pgfqpoint{0.793023in}{1.492582in}}{\pgfqpoint{0.796706in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.536897in}}{\pgfqpoint{0.803923in}{1.538361in}}{\pgfqpoint{0.806527in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.543570in}}{\pgfqpoint{0.810595in}{1.547103in}}{\pgfqpoint{0.810595in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.554470in}}{\pgfqpoint{0.809132in}{1.558003in}}{\pgfqpoint{0.806527in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.563212in}}{\pgfqpoint{0.800390in}{1.564675in}}{\pgfqpoint{0.796706in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.564675in}}{\pgfqpoint{0.789490in}{1.563212in}}{\pgfqpoint{0.786885in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.558003in}}{\pgfqpoint{0.782817in}{1.554470in}}{\pgfqpoint{0.782817in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.547103in}}{\pgfqpoint{0.784281in}{1.543570in}}{\pgfqpoint{0.786885in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.538361in}}{\pgfqpoint{0.793023in}{1.536897in}}{\pgfqpoint{0.796706in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.581213in}}{\pgfqpoint{0.803923in}{1.582676in}}{\pgfqpoint{0.806527in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.587885in}}{\pgfqpoint{0.810595in}{1.591418in}}{\pgfqpoint{0.810595in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.598785in}}{\pgfqpoint{0.809132in}{1.602318in}}{\pgfqpoint{0.806527in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.607527in}}{\pgfqpoint{0.800390in}{1.608990in}}{\pgfqpoint{0.796706in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.608990in}}{\pgfqpoint{0.789490in}{1.607527in}}{\pgfqpoint{0.786885in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.602318in}}{\pgfqpoint{0.782817in}{1.598785in}}{\pgfqpoint{0.782817in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.591418in}}{\pgfqpoint{0.784281in}{1.587885in}}{\pgfqpoint{0.786885in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.582676in}}{\pgfqpoint{0.793023in}{1.581213in}}{\pgfqpoint{0.796706in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.625528in}}{\pgfqpoint{0.803923in}{1.626991in}}{\pgfqpoint{0.806527in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.632200in}}{\pgfqpoint{0.810595in}{1.635733in}}{\pgfqpoint{0.810595in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.643100in}}{\pgfqpoint{0.809132in}{1.646633in}}{\pgfqpoint{0.806527in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.651842in}}{\pgfqpoint{0.800390in}{1.653306in}}{\pgfqpoint{0.796706in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.653306in}}{\pgfqpoint{0.789490in}{1.651842in}}{\pgfqpoint{0.786885in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.646633in}}{\pgfqpoint{0.782817in}{1.643100in}}{\pgfqpoint{0.782817in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.635733in}}{\pgfqpoint{0.784281in}{1.632200in}}{\pgfqpoint{0.786885in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.626991in}}{\pgfqpoint{0.793023in}{1.625528in}}{\pgfqpoint{0.796706in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{0.800390in}{1.669843in}}{\pgfqpoint{0.803923in}{1.671307in}}{\pgfqpoint{0.806527in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{0.809132in}{1.676516in}}{\pgfqpoint{0.810595in}{1.680049in}}{\pgfqpoint{0.810595in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{0.810595in}{1.687415in}}{\pgfqpoint{0.809132in}{1.690948in}}{\pgfqpoint{0.806527in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{0.803923in}{1.696158in}}{\pgfqpoint{0.800390in}{1.697621in}}{\pgfqpoint{0.796706in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{0.793023in}{1.697621in}}{\pgfqpoint{0.789490in}{1.696158in}}{\pgfqpoint{0.786885in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{0.784281in}{1.690948in}}{\pgfqpoint{0.782817in}{1.687415in}}{\pgfqpoint{0.782817in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{0.782817in}{1.680049in}}{\pgfqpoint{0.784281in}{1.676516in}}{\pgfqpoint{0.786885in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{0.789490in}{1.671307in}}{\pgfqpoint{0.793023in}{1.669843in}}{\pgfqpoint{0.796706in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796706in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{0.816348in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{0.777064in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{0.796706in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846004in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{0.865646in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.680446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880996in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{0.900638in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{0.880996in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{0.861354in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{0.880996in}{1.652486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898616in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{0.918258in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{0.898616in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{0.898616in}{1.624526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917391in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.937033in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{0.897749in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{1.596566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944455in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{0.964097in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{0.924814in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{1.568606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985515in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{1.005157in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{0.965874in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{1.540646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049006in}{1.518440in}}%
\pgfpathcurveto{\pgfqpoint{1.052690in}{1.518440in}}{\pgfqpoint{1.056223in}{1.519903in}}{\pgfqpoint{1.058827in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{1.061432in}{1.525112in}}{\pgfqpoint{1.062895in}{1.528645in}}{\pgfqpoint{1.062895in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{1.062895in}{1.536012in}}{\pgfqpoint{1.061432in}{1.539545in}}{\pgfqpoint{1.058827in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{1.056223in}{1.544754in}}{\pgfqpoint{1.052690in}{1.546217in}}{\pgfqpoint{1.049006in}{1.546217in}}%
\pgfpathcurveto{\pgfqpoint{1.045323in}{1.546217in}}{\pgfqpoint{1.041790in}{1.544754in}}{\pgfqpoint{1.039186in}{1.542149in}}%
\pgfpathcurveto{\pgfqpoint{1.036581in}{1.539545in}}{\pgfqpoint{1.035118in}{1.536012in}}{\pgfqpoint{1.035118in}{1.532329in}}%
\pgfpathcurveto{\pgfqpoint{1.035118in}{1.528645in}}{\pgfqpoint{1.036581in}{1.525112in}}{\pgfqpoint{1.039186in}{1.522508in}}%
\pgfpathcurveto{\pgfqpoint{1.041790in}{1.519903in}}{\pgfqpoint{1.045323in}{1.518440in}}{\pgfqpoint{1.049006in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{1.049006in}{1.518440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049006in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{1.068648in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.049006in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{1.029365in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.049006in}{1.557002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115921in}{1.534795in}}%
\pgfpathcurveto{\pgfqpoint{1.119605in}{1.534795in}}{\pgfqpoint{1.123138in}{1.536258in}}{\pgfqpoint{1.125742in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{1.128347in}{1.541468in}}{\pgfqpoint{1.129810in}{1.545001in}}{\pgfqpoint{1.129810in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{1.129810in}{1.552367in}}{\pgfqpoint{1.128347in}{1.555900in}}{\pgfqpoint{1.125742in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{1.123138in}{1.561109in}}{\pgfqpoint{1.119605in}{1.562573in}}{\pgfqpoint{1.115921in}{1.562573in}}%
\pgfpathcurveto{\pgfqpoint{1.112238in}{1.562573in}}{\pgfqpoint{1.108705in}{1.561109in}}{\pgfqpoint{1.106100in}{1.558505in}}%
\pgfpathcurveto{\pgfqpoint{1.103496in}{1.555900in}}{\pgfqpoint{1.102032in}{1.552367in}}{\pgfqpoint{1.102032in}{1.548684in}}%
\pgfpathcurveto{\pgfqpoint{1.102032in}{1.545001in}}{\pgfqpoint{1.103496in}{1.541468in}}{\pgfqpoint{1.106100in}{1.538863in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{1.536258in}}{\pgfqpoint{1.112238in}{1.534795in}}{\pgfqpoint{1.115921in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{1.534795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115921in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{1.573357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179052in}{1.551151in}}%
\pgfpathcurveto{\pgfqpoint{1.182735in}{1.551151in}}{\pgfqpoint{1.186268in}{1.552614in}}{\pgfqpoint{1.188873in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{1.191477in}{1.557823in}}{\pgfqpoint{1.192941in}{1.561356in}}{\pgfqpoint{1.192941in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{1.192941in}{1.568723in}}{\pgfqpoint{1.191477in}{1.572256in}}{\pgfqpoint{1.188873in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{1.186268in}{1.577465in}}{\pgfqpoint{1.182735in}{1.578928in}}{\pgfqpoint{1.179052in}{1.578928in}}%
\pgfpathcurveto{\pgfqpoint{1.175369in}{1.578928in}}{\pgfqpoint{1.171836in}{1.577465in}}{\pgfqpoint{1.169231in}{1.574860in}}%
\pgfpathcurveto{\pgfqpoint{1.166626in}{1.572256in}}{\pgfqpoint{1.165163in}{1.568723in}}{\pgfqpoint{1.165163in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{1.165163in}{1.561356in}}{\pgfqpoint{1.166626in}{1.557823in}}{\pgfqpoint{1.169231in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{1.171836in}{1.552614in}}{\pgfqpoint{1.175369in}{1.551151in}}{\pgfqpoint{1.179052in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{1.179052in}{1.551151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179052in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{1.179052in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{1.159410in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{1.179052in}{1.589713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235422in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.255064in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.235422in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.215781in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.235422in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309102in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.309102in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.289460in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.309102in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383133in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.402775in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.363491in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457269in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.476911in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.457269in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.437627in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.457269in}{1.561753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531435in}{1.567506in}}%
\pgfpathcurveto{\pgfqpoint{1.535119in}{1.567506in}}{\pgfqpoint{1.538652in}{1.568969in}}{\pgfqpoint{1.541256in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{1.543861in}{1.574178in}}{\pgfqpoint{1.545324in}{1.577712in}}{\pgfqpoint{1.545324in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{1.545324in}{1.585078in}}{\pgfqpoint{1.543861in}{1.588611in}}{\pgfqpoint{1.541256in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{1.538652in}{1.593820in}}{\pgfqpoint{1.535119in}{1.595284in}}{\pgfqpoint{1.531435in}{1.595284in}}%
\pgfpathcurveto{\pgfqpoint{1.527752in}{1.595284in}}{\pgfqpoint{1.524219in}{1.593820in}}{\pgfqpoint{1.521614in}{1.591216in}}%
\pgfpathcurveto{\pgfqpoint{1.519010in}{1.588611in}}{\pgfqpoint{1.517546in}{1.585078in}}{\pgfqpoint{1.517546in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{1.517546in}{1.577712in}}{\pgfqpoint{1.519010in}{1.574178in}}{\pgfqpoint{1.521614in}{1.571574in}}%
\pgfpathcurveto{\pgfqpoint{1.524219in}{1.568969in}}{\pgfqpoint{1.527752in}{1.567506in}}{\pgfqpoint{1.531435in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.567506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531435in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.606068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581724in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{1.601366in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{1.581724in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{1.562082in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{1.581724in}{1.578108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644848in}{1.555902in}}%
\pgfpathcurveto{\pgfqpoint{1.648531in}{1.555902in}}{\pgfqpoint{1.652064in}{1.557365in}}{\pgfqpoint{1.654669in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{1.657273in}{1.562574in}}{\pgfqpoint{1.658737in}{1.566107in}}{\pgfqpoint{1.658737in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{1.658737in}{1.573474in}}{\pgfqpoint{1.657273in}{1.577007in}}{\pgfqpoint{1.654669in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{1.652064in}{1.582216in}}{\pgfqpoint{1.648531in}{1.583679in}}{\pgfqpoint{1.644848in}{1.583679in}}%
\pgfpathcurveto{\pgfqpoint{1.641165in}{1.583679in}}{\pgfqpoint{1.637632in}{1.582216in}}{\pgfqpoint{1.635027in}{1.579611in}}%
\pgfpathcurveto{\pgfqpoint{1.632423in}{1.577007in}}{\pgfqpoint{1.630959in}{1.573474in}}{\pgfqpoint{1.630959in}{1.569791in}}%
\pgfpathcurveto{\pgfqpoint{1.630959in}{1.566107in}}{\pgfqpoint{1.632423in}{1.562574in}}{\pgfqpoint{1.635027in}{1.559970in}}%
\pgfpathcurveto{\pgfqpoint{1.637632in}{1.557365in}}{\pgfqpoint{1.641165in}{1.555902in}}{\pgfqpoint{1.644848in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{1.644848in}{1.555902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644848in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{1.644848in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{1.625206in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{1.644848in}{1.594464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700172in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{1.714061in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.686283in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.700172in}{1.572257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851170in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851170in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205545in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205545in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270107in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.427041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=0.798563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.170086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.541608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.913130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.371612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.448267in}}{\pgfqpoint{2.307774in}{1.449730in}}{\pgfqpoint{2.310379in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.454939in}}{\pgfqpoint{2.314446in}{1.458472in}}{\pgfqpoint{2.314446in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.465839in}}{\pgfqpoint{2.312983in}{1.469372in}}{\pgfqpoint{2.310379in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.474581in}}{\pgfqpoint{2.304241in}{1.476044in}}{\pgfqpoint{2.300558in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.476044in}}{\pgfqpoint{2.293341in}{1.474581in}}{\pgfqpoint{2.290737in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.469372in}}{\pgfqpoint{2.286669in}{1.465839in}}{\pgfqpoint{2.286669in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.458472in}}{\pgfqpoint{2.288132in}{1.454939in}}{\pgfqpoint{2.290737in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.449730in}}{\pgfqpoint{2.296874in}{1.448267in}}{\pgfqpoint{2.300558in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.492582in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.492582in}}{\pgfqpoint{2.307774in}{1.494045in}}{\pgfqpoint{2.310379in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.499255in}}{\pgfqpoint{2.314446in}{1.502788in}}{\pgfqpoint{2.314446in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.510154in}}{\pgfqpoint{2.312983in}{1.513687in}}{\pgfqpoint{2.310379in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.518896in}}{\pgfqpoint{2.304241in}{1.520360in}}{\pgfqpoint{2.300558in}{1.520360in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.520360in}}{\pgfqpoint{2.293341in}{1.518896in}}{\pgfqpoint{2.290737in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.513687in}}{\pgfqpoint{2.286669in}{1.510154in}}{\pgfqpoint{2.286669in}{1.506471in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.502788in}}{\pgfqpoint{2.288132in}{1.499255in}}{\pgfqpoint{2.290737in}{1.496650in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.494045in}}{\pgfqpoint{2.296874in}{1.492582in}}{\pgfqpoint{2.300558in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.492582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.536897in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.536897in}}{\pgfqpoint{2.307774in}{1.538361in}}{\pgfqpoint{2.310379in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.543570in}}{\pgfqpoint{2.314446in}{1.547103in}}{\pgfqpoint{2.314446in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.554470in}}{\pgfqpoint{2.312983in}{1.558003in}}{\pgfqpoint{2.310379in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.563212in}}{\pgfqpoint{2.304241in}{1.564675in}}{\pgfqpoint{2.300558in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.564675in}}{\pgfqpoint{2.293341in}{1.563212in}}{\pgfqpoint{2.290737in}{1.560607in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.558003in}}{\pgfqpoint{2.286669in}{1.554470in}}{\pgfqpoint{2.286669in}{1.550786in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.547103in}}{\pgfqpoint{2.288132in}{1.543570in}}{\pgfqpoint{2.290737in}{1.540965in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.538361in}}{\pgfqpoint{2.296874in}{1.536897in}}{\pgfqpoint{2.300558in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.536897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.581213in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.581213in}}{\pgfqpoint{2.307774in}{1.582676in}}{\pgfqpoint{2.310379in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.587885in}}{\pgfqpoint{2.314446in}{1.591418in}}{\pgfqpoint{2.314446in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.598785in}}{\pgfqpoint{2.312983in}{1.602318in}}{\pgfqpoint{2.310379in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.607527in}}{\pgfqpoint{2.304241in}{1.608990in}}{\pgfqpoint{2.300558in}{1.608990in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.608990in}}{\pgfqpoint{2.293341in}{1.607527in}}{\pgfqpoint{2.290737in}{1.604922in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.602318in}}{\pgfqpoint{2.286669in}{1.598785in}}{\pgfqpoint{2.286669in}{1.595101in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.591418in}}{\pgfqpoint{2.288132in}{1.587885in}}{\pgfqpoint{2.290737in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.582676in}}{\pgfqpoint{2.296874in}{1.581213in}}{\pgfqpoint{2.300558in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.581213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.625528in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.625528in}}{\pgfqpoint{2.307774in}{1.626991in}}{\pgfqpoint{2.310379in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.632200in}}{\pgfqpoint{2.314446in}{1.635733in}}{\pgfqpoint{2.314446in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.643100in}}{\pgfqpoint{2.312983in}{1.646633in}}{\pgfqpoint{2.310379in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.651842in}}{\pgfqpoint{2.304241in}{1.653306in}}{\pgfqpoint{2.300558in}{1.653306in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.653306in}}{\pgfqpoint{2.293341in}{1.651842in}}{\pgfqpoint{2.290737in}{1.649238in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.646633in}}{\pgfqpoint{2.286669in}{1.643100in}}{\pgfqpoint{2.286669in}{1.639417in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.635733in}}{\pgfqpoint{2.288132in}{1.632200in}}{\pgfqpoint{2.290737in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.626991in}}{\pgfqpoint{2.296874in}{1.625528in}}{\pgfqpoint{2.300558in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.625528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{2.304241in}{1.669843in}}{\pgfqpoint{2.307774in}{1.671307in}}{\pgfqpoint{2.310379in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.312983in}{1.676516in}}{\pgfqpoint{2.314446in}{1.680049in}}{\pgfqpoint{2.314446in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.687415in}}{\pgfqpoint{2.312983in}{1.690948in}}{\pgfqpoint{2.310379in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.307774in}{1.696158in}}{\pgfqpoint{2.304241in}{1.697621in}}{\pgfqpoint{2.300558in}{1.697621in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{1.697621in}}{\pgfqpoint{2.293341in}{1.696158in}}{\pgfqpoint{2.290737in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{2.288132in}{1.690948in}}{\pgfqpoint{2.286669in}{1.687415in}}{\pgfqpoint{2.286669in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{1.680049in}}{\pgfqpoint{2.288132in}{1.676516in}}{\pgfqpoint{2.290737in}{1.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{1.671307in}}{\pgfqpoint{2.296874in}{1.669843in}}{\pgfqpoint{2.300558in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.669843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300558in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.280916in}{1.728047in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.708406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349856in}{1.652205in}}%
\pgfpathlineto{\pgfqpoint{2.369498in}{1.671847in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{1.691489in}}%
\pgfpathlineto{\pgfqpoint{2.330214in}{1.671847in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{1.652205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389377in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{2.409018in}{1.622383in}}%
\pgfpathlineto{\pgfqpoint{2.389377in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{2.369735in}{1.622383in}}%
\pgfpathlineto{\pgfqpoint{2.389377in}{1.602741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412539in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.432181in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.509860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464303in}{1.364834in}}%
\pgfpathcurveto{\pgfqpoint{2.467986in}{1.364834in}}{\pgfqpoint{2.471519in}{1.366297in}}{\pgfqpoint{2.474124in}{1.368902in}}%
\pgfpathcurveto{\pgfqpoint{2.476728in}{1.371506in}}{\pgfqpoint{2.478192in}{1.375039in}}{\pgfqpoint{2.478192in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.478192in}{1.382406in}}{\pgfqpoint{2.476728in}{1.385939in}}{\pgfqpoint{2.474124in}{1.388544in}}%
\pgfpathcurveto{\pgfqpoint{2.471519in}{1.391148in}}{\pgfqpoint{2.467986in}{1.392612in}}{\pgfqpoint{2.464303in}{1.392612in}}%
\pgfpathcurveto{\pgfqpoint{2.460620in}{1.392612in}}{\pgfqpoint{2.457087in}{1.391148in}}{\pgfqpoint{2.454482in}{1.388544in}}%
\pgfpathcurveto{\pgfqpoint{2.451877in}{1.385939in}}{\pgfqpoint{2.450414in}{1.382406in}}{\pgfqpoint{2.450414in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.450414in}{1.375039in}}{\pgfqpoint{2.451877in}{1.371506in}}{\pgfqpoint{2.454482in}{1.368902in}}%
\pgfpathcurveto{\pgfqpoint{2.457087in}{1.366297in}}{\pgfqpoint{2.460620in}{1.364834in}}{\pgfqpoint{2.464303in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.364834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464303in}{1.409149in}}%
\pgfpathcurveto{\pgfqpoint{2.467986in}{1.409149in}}{\pgfqpoint{2.471519in}{1.410613in}}{\pgfqpoint{2.474124in}{1.413217in}}%
\pgfpathcurveto{\pgfqpoint{2.476728in}{1.415822in}}{\pgfqpoint{2.478192in}{1.419355in}}{\pgfqpoint{2.478192in}{1.423038in}}%
\pgfpathcurveto{\pgfqpoint{2.478192in}{1.426721in}}{\pgfqpoint{2.476728in}{1.430254in}}{\pgfqpoint{2.474124in}{1.432859in}}%
\pgfpathcurveto{\pgfqpoint{2.471519in}{1.435463in}}{\pgfqpoint{2.467986in}{1.436927in}}{\pgfqpoint{2.464303in}{1.436927in}}%
\pgfpathcurveto{\pgfqpoint{2.460620in}{1.436927in}}{\pgfqpoint{2.457087in}{1.435463in}}{\pgfqpoint{2.454482in}{1.432859in}}%
\pgfpathcurveto{\pgfqpoint{2.451877in}{1.430254in}}{\pgfqpoint{2.450414in}{1.426721in}}{\pgfqpoint{2.450414in}{1.423038in}}%
\pgfpathcurveto{\pgfqpoint{2.450414in}{1.419355in}}{\pgfqpoint{2.451877in}{1.415822in}}{\pgfqpoint{2.454482in}{1.413217in}}%
\pgfpathcurveto{\pgfqpoint{2.457087in}{1.410613in}}{\pgfqpoint{2.460620in}{1.409149in}}{\pgfqpoint{2.464303in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.409149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464303in}{1.453464in}}%
\pgfpathcurveto{\pgfqpoint{2.467986in}{1.453464in}}{\pgfqpoint{2.471519in}{1.454928in}}{\pgfqpoint{2.474124in}{1.457532in}}%
\pgfpathcurveto{\pgfqpoint{2.476728in}{1.460137in}}{\pgfqpoint{2.478192in}{1.463670in}}{\pgfqpoint{2.478192in}{1.467353in}}%
\pgfpathcurveto{\pgfqpoint{2.478192in}{1.471037in}}{\pgfqpoint{2.476728in}{1.474570in}}{\pgfqpoint{2.474124in}{1.477174in}}%
\pgfpathcurveto{\pgfqpoint{2.471519in}{1.479779in}}{\pgfqpoint{2.467986in}{1.481242in}}{\pgfqpoint{2.464303in}{1.481242in}}%
\pgfpathcurveto{\pgfqpoint{2.460620in}{1.481242in}}{\pgfqpoint{2.457087in}{1.479779in}}{\pgfqpoint{2.454482in}{1.477174in}}%
\pgfpathcurveto{\pgfqpoint{2.451877in}{1.474570in}}{\pgfqpoint{2.450414in}{1.471037in}}{\pgfqpoint{2.450414in}{1.467353in}}%
\pgfpathcurveto{\pgfqpoint{2.450414in}{1.463670in}}{\pgfqpoint{2.451877in}{1.460137in}}{\pgfqpoint{2.454482in}{1.457532in}}%
\pgfpathcurveto{\pgfqpoint{2.457087in}{1.454928in}}{\pgfqpoint{2.460620in}{1.453464in}}{\pgfqpoint{2.464303in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.453464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464303in}{1.497780in}}%
\pgfpathcurveto{\pgfqpoint{2.467986in}{1.497780in}}{\pgfqpoint{2.471519in}{1.499243in}}{\pgfqpoint{2.474124in}{1.501848in}}%
\pgfpathcurveto{\pgfqpoint{2.476728in}{1.504452in}}{\pgfqpoint{2.478192in}{1.507985in}}{\pgfqpoint{2.478192in}{1.511669in}}%
\pgfpathcurveto{\pgfqpoint{2.478192in}{1.515352in}}{\pgfqpoint{2.476728in}{1.518885in}}{\pgfqpoint{2.474124in}{1.521490in}}%
\pgfpathcurveto{\pgfqpoint{2.471519in}{1.524094in}}{\pgfqpoint{2.467986in}{1.525557in}}{\pgfqpoint{2.464303in}{1.525557in}}%
\pgfpathcurveto{\pgfqpoint{2.460620in}{1.525557in}}{\pgfqpoint{2.457087in}{1.524094in}}{\pgfqpoint{2.454482in}{1.521490in}}%
\pgfpathcurveto{\pgfqpoint{2.451877in}{1.518885in}}{\pgfqpoint{2.450414in}{1.515352in}}{\pgfqpoint{2.450414in}{1.511669in}}%
\pgfpathcurveto{\pgfqpoint{2.450414in}{1.507985in}}{\pgfqpoint{2.451877in}{1.504452in}}{\pgfqpoint{2.454482in}{1.501848in}}%
\pgfpathcurveto{\pgfqpoint{2.457087in}{1.499243in}}{\pgfqpoint{2.460620in}{1.497780in}}{\pgfqpoint{2.464303in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.497780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464303in}{1.536342in}}%
\pgfpathlineto{\pgfqpoint{2.483945in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{2.444661in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.536342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522541in}{1.437476in}}%
\pgfpathcurveto{\pgfqpoint{2.526225in}{1.437476in}}{\pgfqpoint{2.529758in}{1.438939in}}{\pgfqpoint{2.532362in}{1.441544in}}%
\pgfpathcurveto{\pgfqpoint{2.534967in}{1.444148in}}{\pgfqpoint{2.536430in}{1.447681in}}{\pgfqpoint{2.536430in}{1.451365in}}%
\pgfpathcurveto{\pgfqpoint{2.536430in}{1.455048in}}{\pgfqpoint{2.534967in}{1.458581in}}{\pgfqpoint{2.532362in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{2.529758in}{1.463790in}}{\pgfqpoint{2.526225in}{1.465253in}}{\pgfqpoint{2.522541in}{1.465253in}}%
\pgfpathcurveto{\pgfqpoint{2.518858in}{1.465253in}}{\pgfqpoint{2.515325in}{1.463790in}}{\pgfqpoint{2.512720in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{2.510116in}{1.458581in}}{\pgfqpoint{2.508652in}{1.455048in}}{\pgfqpoint{2.508652in}{1.451365in}}%
\pgfpathcurveto{\pgfqpoint{2.508652in}{1.447681in}}{\pgfqpoint{2.510116in}{1.444148in}}{\pgfqpoint{2.512720in}{1.441544in}}%
\pgfpathcurveto{\pgfqpoint{2.515325in}{1.438939in}}{\pgfqpoint{2.518858in}{1.437476in}}{\pgfqpoint{2.522541in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{2.522541in}{1.437476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522541in}{1.481791in}}%
\pgfpathcurveto{\pgfqpoint{2.526225in}{1.481791in}}{\pgfqpoint{2.529758in}{1.483254in}}{\pgfqpoint{2.532362in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{2.534967in}{1.488463in}}{\pgfqpoint{2.536430in}{1.491996in}}{\pgfqpoint{2.536430in}{1.495680in}}%
\pgfpathcurveto{\pgfqpoint{2.536430in}{1.499363in}}{\pgfqpoint{2.534967in}{1.502896in}}{\pgfqpoint{2.532362in}{1.505501in}}%
\pgfpathcurveto{\pgfqpoint{2.529758in}{1.508105in}}{\pgfqpoint{2.526225in}{1.509569in}}{\pgfqpoint{2.522541in}{1.509569in}}%
\pgfpathcurveto{\pgfqpoint{2.518858in}{1.509569in}}{\pgfqpoint{2.515325in}{1.508105in}}{\pgfqpoint{2.512720in}{1.505501in}}%
\pgfpathcurveto{\pgfqpoint{2.510116in}{1.502896in}}{\pgfqpoint{2.508652in}{1.499363in}}{\pgfqpoint{2.508652in}{1.495680in}}%
\pgfpathcurveto{\pgfqpoint{2.508652in}{1.491996in}}{\pgfqpoint{2.510116in}{1.488463in}}{\pgfqpoint{2.512720in}{1.485859in}}%
\pgfpathcurveto{\pgfqpoint{2.515325in}{1.483254in}}{\pgfqpoint{2.518858in}{1.481791in}}{\pgfqpoint{2.522541in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{2.522541in}{1.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522541in}{1.526106in}}%
\pgfpathcurveto{\pgfqpoint{2.526225in}{1.526106in}}{\pgfqpoint{2.529758in}{1.527570in}}{\pgfqpoint{2.532362in}{1.530174in}}%
\pgfpathcurveto{\pgfqpoint{2.534967in}{1.532779in}}{\pgfqpoint{2.536430in}{1.536312in}}{\pgfqpoint{2.536430in}{1.539995in}}%
\pgfpathcurveto{\pgfqpoint{2.536430in}{1.543679in}}{\pgfqpoint{2.534967in}{1.547212in}}{\pgfqpoint{2.532362in}{1.549816in}}%
\pgfpathcurveto{\pgfqpoint{2.529758in}{1.552421in}}{\pgfqpoint{2.526225in}{1.553884in}}{\pgfqpoint{2.522541in}{1.553884in}}%
\pgfpathcurveto{\pgfqpoint{2.518858in}{1.553884in}}{\pgfqpoint{2.515325in}{1.552421in}}{\pgfqpoint{2.512720in}{1.549816in}}%
\pgfpathcurveto{\pgfqpoint{2.510116in}{1.547212in}}{\pgfqpoint{2.508652in}{1.543679in}}{\pgfqpoint{2.508652in}{1.539995in}}%
\pgfpathcurveto{\pgfqpoint{2.508652in}{1.536312in}}{\pgfqpoint{2.510116in}{1.532779in}}{\pgfqpoint{2.512720in}{1.530174in}}%
\pgfpathcurveto{\pgfqpoint{2.515325in}{1.527570in}}{\pgfqpoint{2.518858in}{1.526106in}}{\pgfqpoint{2.522541in}{1.526106in}}%
\pgfpathlineto{\pgfqpoint{2.522541in}{1.526106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522541in}{1.564669in}}%
\pgfpathlineto{\pgfqpoint{2.542183in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{2.522541in}{1.603952in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{2.522541in}{1.564669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580860in}{1.488063in}}%
\pgfpathcurveto{\pgfqpoint{2.584544in}{1.488063in}}{\pgfqpoint{2.588077in}{1.489526in}}{\pgfqpoint{2.590681in}{1.492131in}}%
\pgfpathcurveto{\pgfqpoint{2.593286in}{1.494735in}}{\pgfqpoint{2.594749in}{1.498268in}}{\pgfqpoint{2.594749in}{1.501952in}}%
\pgfpathcurveto{\pgfqpoint{2.594749in}{1.505635in}}{\pgfqpoint{2.593286in}{1.509168in}}{\pgfqpoint{2.590681in}{1.511773in}}%
\pgfpathcurveto{\pgfqpoint{2.588077in}{1.514377in}}{\pgfqpoint{2.584544in}{1.515841in}}{\pgfqpoint{2.580860in}{1.515841in}}%
\pgfpathcurveto{\pgfqpoint{2.577177in}{1.515841in}}{\pgfqpoint{2.573644in}{1.514377in}}{\pgfqpoint{2.571039in}{1.511773in}}%
\pgfpathcurveto{\pgfqpoint{2.568435in}{1.509168in}}{\pgfqpoint{2.566971in}{1.505635in}}{\pgfqpoint{2.566971in}{1.501952in}}%
\pgfpathcurveto{\pgfqpoint{2.566971in}{1.498268in}}{\pgfqpoint{2.568435in}{1.494735in}}{\pgfqpoint{2.571039in}{1.492131in}}%
\pgfpathcurveto{\pgfqpoint{2.573644in}{1.489526in}}{\pgfqpoint{2.577177in}{1.488063in}}{\pgfqpoint{2.580860in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{2.580860in}{1.488063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580860in}{1.532378in}}%
\pgfpathcurveto{\pgfqpoint{2.584544in}{1.532378in}}{\pgfqpoint{2.588077in}{1.533842in}}{\pgfqpoint{2.590681in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{2.593286in}{1.539051in}}{\pgfqpoint{2.594749in}{1.542584in}}{\pgfqpoint{2.594749in}{1.546267in}}%
\pgfpathcurveto{\pgfqpoint{2.594749in}{1.549950in}}{\pgfqpoint{2.593286in}{1.553483in}}{\pgfqpoint{2.590681in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{2.588077in}{1.558692in}}{\pgfqpoint{2.584544in}{1.560156in}}{\pgfqpoint{2.580860in}{1.560156in}}%
\pgfpathcurveto{\pgfqpoint{2.577177in}{1.560156in}}{\pgfqpoint{2.573644in}{1.558692in}}{\pgfqpoint{2.571039in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{2.568435in}{1.553483in}}{\pgfqpoint{2.566971in}{1.549950in}}{\pgfqpoint{2.566971in}{1.546267in}}%
\pgfpathcurveto{\pgfqpoint{2.566971in}{1.542584in}}{\pgfqpoint{2.568435in}{1.539051in}}{\pgfqpoint{2.571039in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{2.573644in}{1.533842in}}{\pgfqpoint{2.577177in}{1.532378in}}{\pgfqpoint{2.580860in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{2.580860in}{1.532378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580860in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{2.580860in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{2.580860in}{1.570940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642938in}{1.517150in}}%
\pgfpathcurveto{\pgfqpoint{2.646621in}{1.517150in}}{\pgfqpoint{2.650154in}{1.518614in}}{\pgfqpoint{2.652759in}{1.521218in}}%
\pgfpathcurveto{\pgfqpoint{2.655363in}{1.523823in}}{\pgfqpoint{2.656827in}{1.527356in}}{\pgfqpoint{2.656827in}{1.531039in}}%
\pgfpathcurveto{\pgfqpoint{2.656827in}{1.534722in}}{\pgfqpoint{2.655363in}{1.538255in}}{\pgfqpoint{2.652759in}{1.540860in}}%
\pgfpathcurveto{\pgfqpoint{2.650154in}{1.543464in}}{\pgfqpoint{2.646621in}{1.544928in}}{\pgfqpoint{2.642938in}{1.544928in}}%
\pgfpathcurveto{\pgfqpoint{2.639255in}{1.544928in}}{\pgfqpoint{2.635721in}{1.543464in}}{\pgfqpoint{2.633117in}{1.540860in}}%
\pgfpathcurveto{\pgfqpoint{2.630512in}{1.538255in}}{\pgfqpoint{2.629049in}{1.534722in}}{\pgfqpoint{2.629049in}{1.531039in}}%
\pgfpathcurveto{\pgfqpoint{2.629049in}{1.527356in}}{\pgfqpoint{2.630512in}{1.523823in}}{\pgfqpoint{2.633117in}{1.521218in}}%
\pgfpathcurveto{\pgfqpoint{2.635721in}{1.518614in}}{\pgfqpoint{2.639255in}{1.517150in}}{\pgfqpoint{2.642938in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{1.517150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642938in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{2.662580in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{1.594996in}}%
\pgfpathlineto{\pgfqpoint{2.623296in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{1.555712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719234in}{1.529457in}}%
\pgfpathcurveto{\pgfqpoint{2.722918in}{1.529457in}}{\pgfqpoint{2.726451in}{1.530920in}}{\pgfqpoint{2.729055in}{1.533524in}}%
\pgfpathcurveto{\pgfqpoint{2.731660in}{1.536129in}}{\pgfqpoint{2.733123in}{1.539662in}}{\pgfqpoint{2.733123in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{2.733123in}{1.547029in}}{\pgfqpoint{2.731660in}{1.550562in}}{\pgfqpoint{2.729055in}{1.553166in}}%
\pgfpathcurveto{\pgfqpoint{2.726451in}{1.555771in}}{\pgfqpoint{2.722918in}{1.557234in}}{\pgfqpoint{2.719234in}{1.557234in}}%
\pgfpathcurveto{\pgfqpoint{2.715551in}{1.557234in}}{\pgfqpoint{2.712018in}{1.555771in}}{\pgfqpoint{2.709414in}{1.553166in}}%
\pgfpathcurveto{\pgfqpoint{2.706809in}{1.550562in}}{\pgfqpoint{2.705346in}{1.547029in}}{\pgfqpoint{2.705346in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{2.705346in}{1.539662in}}{\pgfqpoint{2.706809in}{1.536129in}}{\pgfqpoint{2.709414in}{1.533524in}}%
\pgfpathcurveto{\pgfqpoint{2.712018in}{1.530920in}}{\pgfqpoint{2.715551in}{1.529457in}}{\pgfqpoint{2.719234in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.529457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719234in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{2.738876in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.607303in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.568019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788099in}{1.533117in}}%
\pgfpathcurveto{\pgfqpoint{2.791782in}{1.533117in}}{\pgfqpoint{2.795315in}{1.534581in}}{\pgfqpoint{2.797920in}{1.537185in}}%
\pgfpathcurveto{\pgfqpoint{2.800524in}{1.539790in}}{\pgfqpoint{2.801988in}{1.543323in}}{\pgfqpoint{2.801988in}{1.547006in}}%
\pgfpathcurveto{\pgfqpoint{2.801988in}{1.550689in}}{\pgfqpoint{2.800524in}{1.554222in}}{\pgfqpoint{2.797920in}{1.556827in}}%
\pgfpathcurveto{\pgfqpoint{2.795315in}{1.559431in}}{\pgfqpoint{2.791782in}{1.560895in}}{\pgfqpoint{2.788099in}{1.560895in}}%
\pgfpathcurveto{\pgfqpoint{2.784415in}{1.560895in}}{\pgfqpoint{2.780882in}{1.559431in}}{\pgfqpoint{2.778278in}{1.556827in}}%
\pgfpathcurveto{\pgfqpoint{2.775673in}{1.554222in}}{\pgfqpoint{2.774210in}{1.550689in}}{\pgfqpoint{2.774210in}{1.547006in}}%
\pgfpathcurveto{\pgfqpoint{2.774210in}{1.543323in}}{\pgfqpoint{2.775673in}{1.539790in}}{\pgfqpoint{2.778278in}{1.537185in}}%
\pgfpathcurveto{\pgfqpoint{2.780882in}{1.534581in}}{\pgfqpoint{2.784415in}{1.533117in}}{\pgfqpoint{2.788099in}{1.533117in}}%
\pgfpathlineto{\pgfqpoint{2.788099in}{1.533117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788099in}{1.571679in}}%
\pgfpathlineto{\pgfqpoint{2.807740in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{2.788099in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{2.768457in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{2.788099in}{1.571679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854945in}{1.535114in}}%
\pgfpathcurveto{\pgfqpoint{2.858628in}{1.535114in}}{\pgfqpoint{2.862161in}{1.536578in}}{\pgfqpoint{2.864766in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{2.867370in}{1.541787in}}{\pgfqpoint{2.868834in}{1.545320in}}{\pgfqpoint{2.868834in}{1.549003in}}%
\pgfpathcurveto{\pgfqpoint{2.868834in}{1.552686in}}{\pgfqpoint{2.867370in}{1.556219in}}{\pgfqpoint{2.864766in}{1.558824in}}%
\pgfpathcurveto{\pgfqpoint{2.862161in}{1.561429in}}{\pgfqpoint{2.858628in}{1.562892in}}{\pgfqpoint{2.854945in}{1.562892in}}%
\pgfpathcurveto{\pgfqpoint{2.851261in}{1.562892in}}{\pgfqpoint{2.847728in}{1.561429in}}{\pgfqpoint{2.845124in}{1.558824in}}%
\pgfpathcurveto{\pgfqpoint{2.842519in}{1.556219in}}{\pgfqpoint{2.841056in}{1.552686in}}{\pgfqpoint{2.841056in}{1.549003in}}%
\pgfpathcurveto{\pgfqpoint{2.841056in}{1.545320in}}{\pgfqpoint{2.842519in}{1.541787in}}{\pgfqpoint{2.845124in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{2.847728in}{1.536578in}}{\pgfqpoint{2.851261in}{1.535114in}}{\pgfqpoint{2.854945in}{1.535114in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{1.535114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854945in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.874587in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{1.612960in}}%
\pgfpathlineto{\pgfqpoint{2.835303in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{1.573676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920673in}{1.535822in}}%
\pgfpathcurveto{\pgfqpoint{2.924356in}{1.535822in}}{\pgfqpoint{2.927889in}{1.537286in}}{\pgfqpoint{2.930494in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{2.933098in}{1.542495in}}{\pgfqpoint{2.934562in}{1.546028in}}{\pgfqpoint{2.934562in}{1.549711in}}%
\pgfpathcurveto{\pgfqpoint{2.934562in}{1.553394in}}{\pgfqpoint{2.933098in}{1.556927in}}{\pgfqpoint{2.930494in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{2.927889in}{1.562137in}}{\pgfqpoint{2.924356in}{1.563600in}}{\pgfqpoint{2.920673in}{1.563600in}}%
\pgfpathcurveto{\pgfqpoint{2.916990in}{1.563600in}}{\pgfqpoint{2.913457in}{1.562137in}}{\pgfqpoint{2.910852in}{1.559532in}}%
\pgfpathcurveto{\pgfqpoint{2.908248in}{1.556927in}}{\pgfqpoint{2.906784in}{1.553394in}}{\pgfqpoint{2.906784in}{1.549711in}}%
\pgfpathcurveto{\pgfqpoint{2.906784in}{1.546028in}}{\pgfqpoint{2.908248in}{1.542495in}}{\pgfqpoint{2.910852in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{2.913457in}{1.537286in}}{\pgfqpoint{2.916990in}{1.535822in}}{\pgfqpoint{2.920673in}{1.535822in}}%
\pgfpathlineto{\pgfqpoint{2.920673in}{1.535822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920673in}{1.574385in}}%
\pgfpathlineto{\pgfqpoint{2.940315in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{2.920673in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{2.920673in}{1.574385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986007in}{1.552178in}}%
\pgfpathcurveto{\pgfqpoint{2.989691in}{1.552178in}}{\pgfqpoint{2.993224in}{1.553641in}}{\pgfqpoint{2.995828in}{1.556246in}}%
\pgfpathcurveto{\pgfqpoint{2.998433in}{1.558850in}}{\pgfqpoint{2.999896in}{1.562383in}}{\pgfqpoint{2.999896in}{1.566067in}}%
\pgfpathcurveto{\pgfqpoint{2.999896in}{1.569750in}}{\pgfqpoint{2.998433in}{1.573283in}}{\pgfqpoint{2.995828in}{1.575887in}}%
\pgfpathcurveto{\pgfqpoint{2.993224in}{1.578492in}}{\pgfqpoint{2.989691in}{1.579955in}}{\pgfqpoint{2.986007in}{1.579955in}}%
\pgfpathcurveto{\pgfqpoint{2.982324in}{1.579955in}}{\pgfqpoint{2.978791in}{1.578492in}}{\pgfqpoint{2.976186in}{1.575887in}}%
\pgfpathcurveto{\pgfqpoint{2.973582in}{1.573283in}}{\pgfqpoint{2.972118in}{1.569750in}}{\pgfqpoint{2.972118in}{1.566067in}}%
\pgfpathcurveto{\pgfqpoint{2.972118in}{1.562383in}}{\pgfqpoint{2.973582in}{1.558850in}}{\pgfqpoint{2.976186in}{1.556246in}}%
\pgfpathcurveto{\pgfqpoint{2.978791in}{1.553641in}}{\pgfqpoint{2.982324in}{1.552178in}}{\pgfqpoint{2.986007in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{2.986007in}{1.552178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986007in}{1.590740in}}%
\pgfpathlineto{\pgfqpoint{3.005649in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{2.986007in}{1.630024in}}%
\pgfpathlineto{\pgfqpoint{2.966366in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{2.986007in}{1.590740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042749in}{1.568533in}}%
\pgfpathcurveto{\pgfqpoint{3.046433in}{1.568533in}}{\pgfqpoint{3.049966in}{1.569997in}}{\pgfqpoint{3.052570in}{1.572601in}}%
\pgfpathcurveto{\pgfqpoint{3.055175in}{1.575206in}}{\pgfqpoint{3.056638in}{1.578739in}}{\pgfqpoint{3.056638in}{1.582422in}}%
\pgfpathcurveto{\pgfqpoint{3.056638in}{1.586105in}}{\pgfqpoint{3.055175in}{1.589638in}}{\pgfqpoint{3.052570in}{1.592243in}}%
\pgfpathcurveto{\pgfqpoint{3.049966in}{1.594847in}}{\pgfqpoint{3.046433in}{1.596311in}}{\pgfqpoint{3.042749in}{1.596311in}}%
\pgfpathcurveto{\pgfqpoint{3.039066in}{1.596311in}}{\pgfqpoint{3.035533in}{1.594847in}}{\pgfqpoint{3.032928in}{1.592243in}}%
\pgfpathcurveto{\pgfqpoint{3.030324in}{1.589638in}}{\pgfqpoint{3.028860in}{1.586105in}}{\pgfqpoint{3.028860in}{1.582422in}}%
\pgfpathcurveto{\pgfqpoint{3.028860in}{1.578739in}}{\pgfqpoint{3.030324in}{1.575206in}}{\pgfqpoint{3.032928in}{1.572601in}}%
\pgfpathcurveto{\pgfqpoint{3.035533in}{1.569997in}}{\pgfqpoint{3.039066in}{1.568533in}}{\pgfqpoint{3.042749in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{1.568533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042749in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{3.062391in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{3.023108in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{1.607095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092380in}{1.579136in}}%
\pgfpathlineto{\pgfqpoint{3.112022in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{3.092380in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{3.072738in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{3.092380in}{1.579136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154907in}{1.551176in}}%
\pgfpathlineto{\pgfqpoint{3.174549in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{3.154907in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{3.135265in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{3.154907in}{1.551176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.192896in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239024in}{1.528969in}}%
\pgfpathlineto{\pgfqpoint{3.252913in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{3.225135in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{3.239024in}{1.528969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355022in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355022in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709396in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709396in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773959in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192896in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192896in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.355022in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.808092in}{0.554258in}}{\pgfqpoint{3.811625in}{0.555722in}}{\pgfqpoint{3.814230in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.816834in}{0.560931in}}{\pgfqpoint{3.818298in}{0.564464in}}{\pgfqpoint{3.818298in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.818298in}{0.571830in}}{\pgfqpoint{3.816834in}{0.575363in}}{\pgfqpoint{3.814230in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.811625in}{0.580572in}}{\pgfqpoint{3.808092in}{0.582036in}}{\pgfqpoint{3.804409in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.800726in}{0.582036in}}{\pgfqpoint{3.797193in}{0.580572in}}{\pgfqpoint{3.794588in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.791984in}{0.575363in}}{\pgfqpoint{3.790520in}{0.571830in}}{\pgfqpoint{3.790520in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.790520in}{0.564464in}}{\pgfqpoint{3.791984in}{0.560931in}}{\pgfqpoint{3.794588in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.797193in}{0.555722in}}{\pgfqpoint{3.800726in}{0.554258in}}{\pgfqpoint{3.804409in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{1.448267in}}%
\pgfpathcurveto{\pgfqpoint{3.808092in}{1.448267in}}{\pgfqpoint{3.811625in}{1.449730in}}{\pgfqpoint{3.814230in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{3.816834in}{1.454939in}}{\pgfqpoint{3.818298in}{1.458472in}}{\pgfqpoint{3.818298in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{3.818298in}{1.465839in}}{\pgfqpoint{3.816834in}{1.469372in}}{\pgfqpoint{3.814230in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{3.811625in}{1.474581in}}{\pgfqpoint{3.808092in}{1.476044in}}{\pgfqpoint{3.804409in}{1.476044in}}%
\pgfpathcurveto{\pgfqpoint{3.800726in}{1.476044in}}{\pgfqpoint{3.797193in}{1.474581in}}{\pgfqpoint{3.794588in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{3.791984in}{1.469372in}}{\pgfqpoint{3.790520in}{1.465839in}}{\pgfqpoint{3.790520in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{3.790520in}{1.458472in}}{\pgfqpoint{3.791984in}{1.454939in}}{\pgfqpoint{3.794588in}{1.452335in}}%
\pgfpathcurveto{\pgfqpoint{3.797193in}{1.449730in}}{\pgfqpoint{3.800726in}{1.448267in}}{\pgfqpoint{3.804409in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.448267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{1.541147in}}%
\pgfpathcurveto{\pgfqpoint{3.808092in}{1.541147in}}{\pgfqpoint{3.811625in}{1.542611in}}{\pgfqpoint{3.814230in}{1.545215in}}%
\pgfpathcurveto{\pgfqpoint{3.816834in}{1.547820in}}{\pgfqpoint{3.818298in}{1.551353in}}{\pgfqpoint{3.818298in}{1.555036in}}%
\pgfpathcurveto{\pgfqpoint{3.818298in}{1.558720in}}{\pgfqpoint{3.816834in}{1.562253in}}{\pgfqpoint{3.814230in}{1.564857in}}%
\pgfpathcurveto{\pgfqpoint{3.811625in}{1.567462in}}{\pgfqpoint{3.808092in}{1.568925in}}{\pgfqpoint{3.804409in}{1.568925in}}%
\pgfpathcurveto{\pgfqpoint{3.800726in}{1.568925in}}{\pgfqpoint{3.797193in}{1.567462in}}{\pgfqpoint{3.794588in}{1.564857in}}%
\pgfpathcurveto{\pgfqpoint{3.791984in}{1.562253in}}{\pgfqpoint{3.790520in}{1.558720in}}{\pgfqpoint{3.790520in}{1.555036in}}%
\pgfpathcurveto{\pgfqpoint{3.790520in}{1.551353in}}{\pgfqpoint{3.791984in}{1.547820in}}{\pgfqpoint{3.794588in}{1.545215in}}%
\pgfpathcurveto{\pgfqpoint{3.797193in}{1.542611in}}{\pgfqpoint{3.800726in}{1.541147in}}{\pgfqpoint{3.804409in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.541147in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{1.634028in}}%
\pgfpathcurveto{\pgfqpoint{3.808092in}{1.634028in}}{\pgfqpoint{3.811625in}{1.635491in}}{\pgfqpoint{3.814230in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{3.816834in}{1.640700in}}{\pgfqpoint{3.818298in}{1.644233in}}{\pgfqpoint{3.818298in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{3.818298in}{1.651600in}}{\pgfqpoint{3.816834in}{1.655133in}}{\pgfqpoint{3.814230in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{3.811625in}{1.660342in}}{\pgfqpoint{3.808092in}{1.661806in}}{\pgfqpoint{3.804409in}{1.661806in}}%
\pgfpathcurveto{\pgfqpoint{3.800726in}{1.661806in}}{\pgfqpoint{3.797193in}{1.660342in}}{\pgfqpoint{3.794588in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{3.791984in}{1.655133in}}{\pgfqpoint{3.790520in}{1.651600in}}{\pgfqpoint{3.790520in}{1.647917in}}%
\pgfpathcurveto{\pgfqpoint{3.790520in}{1.644233in}}{\pgfqpoint{3.791984in}{1.640700in}}{\pgfqpoint{3.794588in}{1.638096in}}%
\pgfpathcurveto{\pgfqpoint{3.797193in}{1.635491in}}{\pgfqpoint{3.800726in}{1.634028in}}{\pgfqpoint{3.804409in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.634028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804409in}{1.721155in}}%
\pgfpathlineto{\pgfqpoint{3.824051in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.760439in}}%
\pgfpathlineto{\pgfqpoint{3.784767in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{1.721155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849515in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.853198in}{0.554258in}}{\pgfqpoint{3.856731in}{0.555722in}}{\pgfqpoint{3.859336in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.861940in}{0.560931in}}{\pgfqpoint{3.863404in}{0.564464in}}{\pgfqpoint{3.863404in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.863404in}{0.571830in}}{\pgfqpoint{3.861940in}{0.575363in}}{\pgfqpoint{3.859336in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.856731in}{0.580572in}}{\pgfqpoint{3.853198in}{0.582036in}}{\pgfqpoint{3.849515in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.845832in}{0.582036in}}{\pgfqpoint{3.842299in}{0.580572in}}{\pgfqpoint{3.839694in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.837090in}{0.575363in}}{\pgfqpoint{3.835626in}{0.571830in}}{\pgfqpoint{3.835626in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.835626in}{0.564464in}}{\pgfqpoint{3.837090in}{0.560931in}}{\pgfqpoint{3.839694in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.842299in}{0.555722in}}{\pgfqpoint{3.845832in}{0.554258in}}{\pgfqpoint{3.849515in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.849515in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849515in}{1.693196in}}%
\pgfpathlineto{\pgfqpoint{3.869157in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{3.849515in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{3.829873in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{3.849515in}{1.693196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884899in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.888582in}{0.554258in}}{\pgfqpoint{3.892115in}{0.555722in}}{\pgfqpoint{3.894720in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.897324in}{0.560931in}}{\pgfqpoint{3.898788in}{0.564464in}}{\pgfqpoint{3.898788in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.898788in}{0.571830in}}{\pgfqpoint{3.897324in}{0.575363in}}{\pgfqpoint{3.894720in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.892115in}{0.580572in}}{\pgfqpoint{3.888582in}{0.582036in}}{\pgfqpoint{3.884899in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.881216in}{0.582036in}}{\pgfqpoint{3.877683in}{0.580572in}}{\pgfqpoint{3.875078in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.872474in}{0.575363in}}{\pgfqpoint{3.871010in}{0.571830in}}{\pgfqpoint{3.871010in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.871010in}{0.564464in}}{\pgfqpoint{3.872474in}{0.560931in}}{\pgfqpoint{3.875078in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.877683in}{0.555722in}}{\pgfqpoint{3.881216in}{0.554258in}}{\pgfqpoint{3.884899in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884899in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{3.904541in}{1.684878in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{3.865257in}{1.684878in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{1.665236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902769in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.906453in}{0.554258in}}{\pgfqpoint{3.909986in}{0.555722in}}{\pgfqpoint{3.912590in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.915195in}{0.560931in}}{\pgfqpoint{3.916658in}{0.564464in}}{\pgfqpoint{3.916658in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.916658in}{0.571830in}}{\pgfqpoint{3.915195in}{0.575363in}}{\pgfqpoint{3.912590in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.909986in}{0.580572in}}{\pgfqpoint{3.906453in}{0.582036in}}{\pgfqpoint{3.902769in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.899086in}{0.582036in}}{\pgfqpoint{3.895553in}{0.580572in}}{\pgfqpoint{3.892948in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.890344in}{0.575363in}}{\pgfqpoint{3.888881in}{0.571830in}}{\pgfqpoint{3.888881in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.888881in}{0.564464in}}{\pgfqpoint{3.890344in}{0.560931in}}{\pgfqpoint{3.892948in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.895553in}{0.555722in}}{\pgfqpoint{3.899086in}{0.554258in}}{\pgfqpoint{3.902769in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.902769in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902769in}{1.637276in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{3.902769in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{3.883128in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{3.902769in}{1.637276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919481in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.923164in}{0.554258in}}{\pgfqpoint{3.926697in}{0.555722in}}{\pgfqpoint{3.929301in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.931906in}{0.560931in}}{\pgfqpoint{3.933369in}{0.564464in}}{\pgfqpoint{3.933369in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.933369in}{0.571830in}}{\pgfqpoint{3.931906in}{0.575363in}}{\pgfqpoint{3.929301in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.926697in}{0.580572in}}{\pgfqpoint{3.923164in}{0.582036in}}{\pgfqpoint{3.919481in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.915797in}{0.582036in}}{\pgfqpoint{3.912264in}{0.580572in}}{\pgfqpoint{3.909660in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.907055in}{0.575363in}}{\pgfqpoint{3.905592in}{0.571830in}}{\pgfqpoint{3.905592in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.905592in}{0.564464in}}{\pgfqpoint{3.907055in}{0.560931in}}{\pgfqpoint{3.909660in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.912264in}{0.555722in}}{\pgfqpoint{3.915797in}{0.554258in}}{\pgfqpoint{3.919481in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919481in}{1.609316in}}%
\pgfpathlineto{\pgfqpoint{3.939122in}{1.628958in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{3.899839in}{1.628958in}}%
\pgfpathlineto{\pgfqpoint{3.919481in}{1.609316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942787in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.946471in}{0.554258in}}{\pgfqpoint{3.950004in}{0.555722in}}{\pgfqpoint{3.952608in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.955213in}{0.560931in}}{\pgfqpoint{3.956676in}{0.564464in}}{\pgfqpoint{3.956676in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.956676in}{0.571830in}}{\pgfqpoint{3.955213in}{0.575363in}}{\pgfqpoint{3.952608in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.950004in}{0.580572in}}{\pgfqpoint{3.946471in}{0.582036in}}{\pgfqpoint{3.942787in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.939104in}{0.582036in}}{\pgfqpoint{3.935571in}{0.580572in}}{\pgfqpoint{3.932967in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.930362in}{0.575363in}}{\pgfqpoint{3.928899in}{0.571830in}}{\pgfqpoint{3.928899in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.928899in}{0.564464in}}{\pgfqpoint{3.930362in}{0.560931in}}{\pgfqpoint{3.932967in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.935571in}{0.555722in}}{\pgfqpoint{3.939104in}{0.554258in}}{\pgfqpoint{3.942787in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.942787in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942787in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{3.962429in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{3.942787in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{3.923146in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{3.942787in}{1.581356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977656in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{3.981340in}{0.554258in}}{\pgfqpoint{3.984873in}{0.555722in}}{\pgfqpoint{3.987477in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.990082in}{0.560931in}}{\pgfqpoint{3.991545in}{0.564464in}}{\pgfqpoint{3.991545in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.991545in}{0.571830in}}{\pgfqpoint{3.990082in}{0.575363in}}{\pgfqpoint{3.987477in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.984873in}{0.580572in}}{\pgfqpoint{3.981340in}{0.582036in}}{\pgfqpoint{3.977656in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.973973in}{0.582036in}}{\pgfqpoint{3.970440in}{0.580572in}}{\pgfqpoint{3.967835in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{3.965231in}{0.575363in}}{\pgfqpoint{3.963767in}{0.571830in}}{\pgfqpoint{3.963767in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.963767in}{0.564464in}}{\pgfqpoint{3.965231in}{0.560931in}}{\pgfqpoint{3.967835in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{3.970440in}{0.555722in}}{\pgfqpoint{3.973973in}{0.554258in}}{\pgfqpoint{3.977656in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{3.977656in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977656in}{1.553396in}}%
\pgfpathlineto{\pgfqpoint{3.997298in}{1.573038in}}%
\pgfpathlineto{\pgfqpoint{3.977656in}{1.592680in}}%
\pgfpathlineto{\pgfqpoint{3.958014in}{1.573038in}}%
\pgfpathlineto{\pgfqpoint{3.977656in}{1.553396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030925in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.034609in}{0.554258in}}{\pgfqpoint{4.038142in}{0.555722in}}{\pgfqpoint{4.040746in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.043351in}{0.560931in}}{\pgfqpoint{4.044814in}{0.564464in}}{\pgfqpoint{4.044814in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.044814in}{0.571830in}}{\pgfqpoint{4.043351in}{0.575363in}}{\pgfqpoint{4.040746in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.038142in}{0.580572in}}{\pgfqpoint{4.034609in}{0.582036in}}{\pgfqpoint{4.030925in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.027242in}{0.582036in}}{\pgfqpoint{4.023709in}{0.580572in}}{\pgfqpoint{4.021104in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.018500in}{0.575363in}}{\pgfqpoint{4.017036in}{0.571830in}}{\pgfqpoint{4.017036in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.017036in}{0.564464in}}{\pgfqpoint{4.018500in}{0.560931in}}{\pgfqpoint{4.021104in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.023709in}{0.555722in}}{\pgfqpoint{4.027242in}{0.554258in}}{\pgfqpoint{4.030925in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.030925in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030925in}{1.531190in}}%
\pgfpathcurveto{\pgfqpoint{4.034609in}{1.531190in}}{\pgfqpoint{4.038142in}{1.532653in}}{\pgfqpoint{4.040746in}{1.535258in}}%
\pgfpathcurveto{\pgfqpoint{4.043351in}{1.537862in}}{\pgfqpoint{4.044814in}{1.541395in}}{\pgfqpoint{4.044814in}{1.545078in}}%
\pgfpathcurveto{\pgfqpoint{4.044814in}{1.548762in}}{\pgfqpoint{4.043351in}{1.552295in}}{\pgfqpoint{4.040746in}{1.554899in}}%
\pgfpathcurveto{\pgfqpoint{4.038142in}{1.557504in}}{\pgfqpoint{4.034609in}{1.558967in}}{\pgfqpoint{4.030925in}{1.558967in}}%
\pgfpathcurveto{\pgfqpoint{4.027242in}{1.558967in}}{\pgfqpoint{4.023709in}{1.557504in}}{\pgfqpoint{4.021104in}{1.554899in}}%
\pgfpathcurveto{\pgfqpoint{4.018500in}{1.552295in}}{\pgfqpoint{4.017036in}{1.548762in}}{\pgfqpoint{4.017036in}{1.545078in}}%
\pgfpathcurveto{\pgfqpoint{4.017036in}{1.541395in}}{\pgfqpoint{4.018500in}{1.537862in}}{\pgfqpoint{4.021104in}{1.535258in}}%
\pgfpathcurveto{\pgfqpoint{4.023709in}{1.532653in}}{\pgfqpoint{4.027242in}{1.531190in}}{\pgfqpoint{4.030925in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{4.030925in}{1.531190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030925in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{4.050567in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{4.030925in}{1.657601in}}%
\pgfpathlineto{\pgfqpoint{4.011283in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{4.030925in}{1.618317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069857in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.073540in}{0.554258in}}{\pgfqpoint{4.077073in}{0.555722in}}{\pgfqpoint{4.079678in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.082282in}{0.560931in}}{\pgfqpoint{4.083746in}{0.564464in}}{\pgfqpoint{4.083746in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.083746in}{0.571830in}}{\pgfqpoint{4.082282in}{0.575363in}}{\pgfqpoint{4.079678in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.077073in}{0.580572in}}{\pgfqpoint{4.073540in}{0.582036in}}{\pgfqpoint{4.069857in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.066174in}{0.582036in}}{\pgfqpoint{4.062640in}{0.580572in}}{\pgfqpoint{4.060036in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.057431in}{0.575363in}}{\pgfqpoint{4.055968in}{0.571830in}}{\pgfqpoint{4.055968in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.055968in}{0.564464in}}{\pgfqpoint{4.057431in}{0.560931in}}{\pgfqpoint{4.060036in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.062640in}{0.555722in}}{\pgfqpoint{4.066174in}{0.554258in}}{\pgfqpoint{4.069857in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.069857in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069857in}{1.590357in}}%
\pgfpathlineto{\pgfqpoint{4.089499in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{4.069857in}{1.629641in}}%
\pgfpathlineto{\pgfqpoint{4.050215in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{4.069857in}{1.590357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121790in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.125473in}{0.554258in}}{\pgfqpoint{4.129006in}{0.555722in}}{\pgfqpoint{4.131611in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.134216in}{0.560931in}}{\pgfqpoint{4.135679in}{0.564464in}}{\pgfqpoint{4.135679in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.135679in}{0.571830in}}{\pgfqpoint{4.134216in}{0.575363in}}{\pgfqpoint{4.131611in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.129006in}{0.580572in}}{\pgfqpoint{4.125473in}{0.582036in}}{\pgfqpoint{4.121790in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.118107in}{0.582036in}}{\pgfqpoint{4.114574in}{0.580572in}}{\pgfqpoint{4.111969in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.109365in}{0.575363in}}{\pgfqpoint{4.107901in}{0.571830in}}{\pgfqpoint{4.107901in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.107901in}{0.564464in}}{\pgfqpoint{4.109365in}{0.560931in}}{\pgfqpoint{4.111969in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.114574in}{0.555722in}}{\pgfqpoint{4.118107in}{0.554258in}}{\pgfqpoint{4.121790in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.121790in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121790in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.582039in}}%
\pgfpathlineto{\pgfqpoint{4.121790in}{1.601681in}}%
\pgfpathlineto{\pgfqpoint{4.102148in}{1.582039in}}%
\pgfpathlineto{\pgfqpoint{4.121790in}{1.562398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191705in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.195388in}{0.554258in}}{\pgfqpoint{4.198921in}{0.555722in}}{\pgfqpoint{4.201526in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.204130in}{0.560931in}}{\pgfqpoint{4.205593in}{0.564464in}}{\pgfqpoint{4.205593in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.205593in}{0.571830in}}{\pgfqpoint{4.204130in}{0.575363in}}{\pgfqpoint{4.201526in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.198921in}{0.580572in}}{\pgfqpoint{4.195388in}{0.582036in}}{\pgfqpoint{4.191705in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.188021in}{0.582036in}}{\pgfqpoint{4.184488in}{0.580572in}}{\pgfqpoint{4.181884in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.179279in}{0.575363in}}{\pgfqpoint{4.177816in}{0.571830in}}{\pgfqpoint{4.177816in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.177816in}{0.564464in}}{\pgfqpoint{4.179279in}{0.560931in}}{\pgfqpoint{4.181884in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.184488in}{0.555722in}}{\pgfqpoint{4.188021in}{0.554258in}}{\pgfqpoint{4.191705in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191705in}{1.540191in}}%
\pgfpathcurveto{\pgfqpoint{4.195388in}{1.540191in}}{\pgfqpoint{4.198921in}{1.541654in}}{\pgfqpoint{4.201526in}{1.544259in}}%
\pgfpathcurveto{\pgfqpoint{4.204130in}{1.546863in}}{\pgfqpoint{4.205593in}{1.550396in}}{\pgfqpoint{4.205593in}{1.554080in}}%
\pgfpathcurveto{\pgfqpoint{4.205593in}{1.557763in}}{\pgfqpoint{4.204130in}{1.561296in}}{\pgfqpoint{4.201526in}{1.563900in}}%
\pgfpathcurveto{\pgfqpoint{4.198921in}{1.566505in}}{\pgfqpoint{4.195388in}{1.567968in}}{\pgfqpoint{4.191705in}{1.567968in}}%
\pgfpathcurveto{\pgfqpoint{4.188021in}{1.567968in}}{\pgfqpoint{4.184488in}{1.566505in}}{\pgfqpoint{4.181884in}{1.563900in}}%
\pgfpathcurveto{\pgfqpoint{4.179279in}{1.561296in}}{\pgfqpoint{4.177816in}{1.557763in}}{\pgfqpoint{4.177816in}{1.554080in}}%
\pgfpathcurveto{\pgfqpoint{4.177816in}{1.550396in}}{\pgfqpoint{4.179279in}{1.546863in}}{\pgfqpoint{4.181884in}{1.544259in}}%
\pgfpathcurveto{\pgfqpoint{4.184488in}{1.541654in}}{\pgfqpoint{4.188021in}{1.540191in}}{\pgfqpoint{4.191705in}{1.540191in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{1.540191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191705in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{4.211346in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{1.666602in}}%
\pgfpathlineto{\pgfqpoint{4.172063in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{1.627318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233878in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.237561in}{0.554258in}}{\pgfqpoint{4.241094in}{0.555722in}}{\pgfqpoint{4.243699in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.246303in}{0.560931in}}{\pgfqpoint{4.247767in}{0.564464in}}{\pgfqpoint{4.247767in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.247767in}{0.571830in}}{\pgfqpoint{4.246303in}{0.575363in}}{\pgfqpoint{4.243699in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.241094in}{0.580572in}}{\pgfqpoint{4.237561in}{0.582036in}}{\pgfqpoint{4.233878in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.230194in}{0.582036in}}{\pgfqpoint{4.226661in}{0.580572in}}{\pgfqpoint{4.224057in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.221452in}{0.575363in}}{\pgfqpoint{4.219989in}{0.571830in}}{\pgfqpoint{4.219989in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.219989in}{0.564464in}}{\pgfqpoint{4.221452in}{0.560931in}}{\pgfqpoint{4.224057in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.226661in}{0.555722in}}{\pgfqpoint{4.230194in}{0.554258in}}{\pgfqpoint{4.233878in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.233878in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233878in}{1.599358in}}%
\pgfpathlineto{\pgfqpoint{4.253520in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{4.233878in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{4.214236in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{4.233878in}{1.599358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286349in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.290032in}{0.554258in}}{\pgfqpoint{4.293565in}{0.555722in}}{\pgfqpoint{4.296170in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.298774in}{0.560931in}}{\pgfqpoint{4.300238in}{0.564464in}}{\pgfqpoint{4.300238in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.300238in}{0.571830in}}{\pgfqpoint{4.298774in}{0.575363in}}{\pgfqpoint{4.296170in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.293565in}{0.580572in}}{\pgfqpoint{4.290032in}{0.582036in}}{\pgfqpoint{4.286349in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.282665in}{0.582036in}}{\pgfqpoint{4.279132in}{0.580572in}}{\pgfqpoint{4.276528in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.273923in}{0.575363in}}{\pgfqpoint{4.272460in}{0.571830in}}{\pgfqpoint{4.272460in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.272460in}{0.564464in}}{\pgfqpoint{4.273923in}{0.560931in}}{\pgfqpoint{4.276528in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.279132in}{0.555722in}}{\pgfqpoint{4.282665in}{0.554258in}}{\pgfqpoint{4.286349in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.286349in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286349in}{1.571399in}}%
\pgfpathlineto{\pgfqpoint{4.305990in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{4.286349in}{1.610682in}}%
\pgfpathlineto{\pgfqpoint{4.266707in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{4.286349in}{1.571399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353358in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.357041in}{0.554258in}}{\pgfqpoint{4.360574in}{0.555722in}}{\pgfqpoint{4.363179in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.365783in}{0.560931in}}{\pgfqpoint{4.367247in}{0.564464in}}{\pgfqpoint{4.367247in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.367247in}{0.571830in}}{\pgfqpoint{4.365783in}{0.575363in}}{\pgfqpoint{4.363179in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.360574in}{0.580572in}}{\pgfqpoint{4.357041in}{0.582036in}}{\pgfqpoint{4.353358in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.349674in}{0.582036in}}{\pgfqpoint{4.346141in}{0.580572in}}{\pgfqpoint{4.343537in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.340932in}{0.575363in}}{\pgfqpoint{4.339469in}{0.571830in}}{\pgfqpoint{4.339469in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.339469in}{0.564464in}}{\pgfqpoint{4.340932in}{0.560931in}}{\pgfqpoint{4.343537in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.346141in}{0.555722in}}{\pgfqpoint{4.349674in}{0.554258in}}{\pgfqpoint{4.353358in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.353358in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353358in}{1.549192in}}%
\pgfpathcurveto{\pgfqpoint{4.357041in}{1.549192in}}{\pgfqpoint{4.360574in}{1.550655in}}{\pgfqpoint{4.363179in}{1.553260in}}%
\pgfpathcurveto{\pgfqpoint{4.365783in}{1.555864in}}{\pgfqpoint{4.367247in}{1.559397in}}{\pgfqpoint{4.367247in}{1.563081in}}%
\pgfpathcurveto{\pgfqpoint{4.367247in}{1.566764in}}{\pgfqpoint{4.365783in}{1.570297in}}{\pgfqpoint{4.363179in}{1.572902in}}%
\pgfpathcurveto{\pgfqpoint{4.360574in}{1.575506in}}{\pgfqpoint{4.357041in}{1.576969in}}{\pgfqpoint{4.353358in}{1.576969in}}%
\pgfpathcurveto{\pgfqpoint{4.349674in}{1.576969in}}{\pgfqpoint{4.346141in}{1.575506in}}{\pgfqpoint{4.343537in}{1.572902in}}%
\pgfpathcurveto{\pgfqpoint{4.340932in}{1.570297in}}{\pgfqpoint{4.339469in}{1.566764in}}{\pgfqpoint{4.339469in}{1.563081in}}%
\pgfpathcurveto{\pgfqpoint{4.339469in}{1.559397in}}{\pgfqpoint{4.340932in}{1.555864in}}{\pgfqpoint{4.343537in}{1.553260in}}%
\pgfpathcurveto{\pgfqpoint{4.346141in}{1.550655in}}{\pgfqpoint{4.349674in}{1.549192in}}{\pgfqpoint{4.353358in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{4.353358in}{1.549192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353358in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{1.655961in}}%
\pgfpathlineto{\pgfqpoint{4.353358in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{4.333716in}{1.655961in}}%
\pgfpathlineto{\pgfqpoint{4.353358in}{1.636319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393037in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.396720in}{0.554258in}}{\pgfqpoint{4.400253in}{0.555722in}}{\pgfqpoint{4.402858in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.405463in}{0.560931in}}{\pgfqpoint{4.406926in}{0.564464in}}{\pgfqpoint{4.406926in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.406926in}{0.571830in}}{\pgfqpoint{4.405463in}{0.575363in}}{\pgfqpoint{4.402858in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.400253in}{0.580572in}}{\pgfqpoint{4.396720in}{0.582036in}}{\pgfqpoint{4.393037in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.389354in}{0.582036in}}{\pgfqpoint{4.385821in}{0.580572in}}{\pgfqpoint{4.383216in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.380612in}{0.575363in}}{\pgfqpoint{4.379148in}{0.571830in}}{\pgfqpoint{4.379148in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.379148in}{0.564464in}}{\pgfqpoint{4.380612in}{0.560931in}}{\pgfqpoint{4.383216in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.385821in}{0.555722in}}{\pgfqpoint{4.389354in}{0.554258in}}{\pgfqpoint{4.393037in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.393037in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393037in}{1.608359in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{1.628001in}}%
\pgfpathlineto{\pgfqpoint{4.393037in}{1.647643in}}%
\pgfpathlineto{\pgfqpoint{4.373395in}{1.628001in}}%
\pgfpathlineto{\pgfqpoint{4.393037in}{1.608359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442136in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.445819in}{0.554258in}}{\pgfqpoint{4.449352in}{0.555722in}}{\pgfqpoint{4.451957in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.454561in}{0.560931in}}{\pgfqpoint{4.456025in}{0.564464in}}{\pgfqpoint{4.456025in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.456025in}{0.571830in}}{\pgfqpoint{4.454561in}{0.575363in}}{\pgfqpoint{4.451957in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.449352in}{0.580572in}}{\pgfqpoint{4.445819in}{0.582036in}}{\pgfqpoint{4.442136in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.438452in}{0.582036in}}{\pgfqpoint{4.434919in}{0.580572in}}{\pgfqpoint{4.432315in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.429710in}{0.575363in}}{\pgfqpoint{4.428247in}{0.571830in}}{\pgfqpoint{4.428247in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.428247in}{0.564464in}}{\pgfqpoint{4.429710in}{0.560931in}}{\pgfqpoint{4.432315in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.434919in}{0.555722in}}{\pgfqpoint{4.438452in}{0.554258in}}{\pgfqpoint{4.442136in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.442136in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442136in}{1.580400in}}%
\pgfpathlineto{\pgfqpoint{4.461778in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{4.442136in}{1.619683in}}%
\pgfpathlineto{\pgfqpoint{4.422494in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{4.442136in}{1.580400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503953in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.507636in}{0.554258in}}{\pgfqpoint{4.511169in}{0.555722in}}{\pgfqpoint{4.513774in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.516378in}{0.560931in}}{\pgfqpoint{4.517842in}{0.564464in}}{\pgfqpoint{4.517842in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.517842in}{0.571830in}}{\pgfqpoint{4.516378in}{0.575363in}}{\pgfqpoint{4.513774in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.511169in}{0.580572in}}{\pgfqpoint{4.507636in}{0.582036in}}{\pgfqpoint{4.503953in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.500269in}{0.582036in}}{\pgfqpoint{4.496736in}{0.580572in}}{\pgfqpoint{4.494132in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.491527in}{0.575363in}}{\pgfqpoint{4.490064in}{0.571830in}}{\pgfqpoint{4.490064in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.490064in}{0.564464in}}{\pgfqpoint{4.491527in}{0.560931in}}{\pgfqpoint{4.494132in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.496736in}{0.555722in}}{\pgfqpoint{4.500269in}{0.554258in}}{\pgfqpoint{4.503953in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.503953in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503953in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{4.523594in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{4.503953in}{1.591723in}}%
\pgfpathlineto{\pgfqpoint{4.484311in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{4.503953in}{1.552440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587005in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.590688in}{0.554258in}}{\pgfqpoint{4.594221in}{0.555722in}}{\pgfqpoint{4.596826in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.599430in}{0.560931in}}{\pgfqpoint{4.600894in}{0.564464in}}{\pgfqpoint{4.600894in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.600894in}{0.571830in}}{\pgfqpoint{4.599430in}{0.575363in}}{\pgfqpoint{4.596826in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.594221in}{0.580572in}}{\pgfqpoint{4.590688in}{0.582036in}}{\pgfqpoint{4.587005in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.583321in}{0.582036in}}{\pgfqpoint{4.579788in}{0.580572in}}{\pgfqpoint{4.577184in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.574579in}{0.575363in}}{\pgfqpoint{4.573116in}{0.571830in}}{\pgfqpoint{4.573116in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.573116in}{0.564464in}}{\pgfqpoint{4.574579in}{0.560931in}}{\pgfqpoint{4.577184in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.579788in}{0.555722in}}{\pgfqpoint{4.583321in}{0.554258in}}{\pgfqpoint{4.587005in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.587005in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587005in}{1.530233in}}%
\pgfpathcurveto{\pgfqpoint{4.590688in}{1.530233in}}{\pgfqpoint{4.594221in}{1.531696in}}{\pgfqpoint{4.596826in}{1.534301in}}%
\pgfpathcurveto{\pgfqpoint{4.599430in}{1.536905in}}{\pgfqpoint{4.600894in}{1.540438in}}{\pgfqpoint{4.600894in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{4.600894in}{1.547805in}}{\pgfqpoint{4.599430in}{1.551338in}}{\pgfqpoint{4.596826in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.594221in}{1.556547in}}{\pgfqpoint{4.590688in}{1.558011in}}{\pgfqpoint{4.587005in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{4.583321in}{1.558011in}}{\pgfqpoint{4.579788in}{1.556547in}}{\pgfqpoint{4.577184in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.574579in}{1.551338in}}{\pgfqpoint{4.573116in}{1.547805in}}{\pgfqpoint{4.573116in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{4.573116in}{1.540438in}}{\pgfqpoint{4.574579in}{1.536905in}}{\pgfqpoint{4.577184in}{1.534301in}}%
\pgfpathcurveto{\pgfqpoint{4.579788in}{1.531696in}}{\pgfqpoint{4.583321in}{1.530233in}}{\pgfqpoint{4.587005in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{4.587005in}{1.530233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587005in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{4.606647in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{4.587005in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{4.567363in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{4.587005in}{1.617361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632820in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.636504in}{0.554258in}}{\pgfqpoint{4.640037in}{0.555722in}}{\pgfqpoint{4.642641in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.645246in}{0.560931in}}{\pgfqpoint{4.646709in}{0.564464in}}{\pgfqpoint{4.646709in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.646709in}{0.571830in}}{\pgfqpoint{4.645246in}{0.575363in}}{\pgfqpoint{4.642641in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.640037in}{0.580572in}}{\pgfqpoint{4.636504in}{0.582036in}}{\pgfqpoint{4.632820in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.629137in}{0.582036in}}{\pgfqpoint{4.625604in}{0.580572in}}{\pgfqpoint{4.622999in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.620395in}{0.575363in}}{\pgfqpoint{4.618931in}{0.571830in}}{\pgfqpoint{4.618931in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.618931in}{0.564464in}}{\pgfqpoint{4.620395in}{0.560931in}}{\pgfqpoint{4.622999in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.625604in}{0.555722in}}{\pgfqpoint{4.629137in}{0.554258in}}{\pgfqpoint{4.632820in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.632820in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632820in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{1.609043in}}%
\pgfpathlineto{\pgfqpoint{4.632820in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{4.613178in}{1.609043in}}%
\pgfpathlineto{\pgfqpoint{4.632820in}{1.589401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690034in}{0.554258in}}%
\pgfpathcurveto{\pgfqpoint{4.693717in}{0.554258in}}{\pgfqpoint{4.697250in}{0.555722in}}{\pgfqpoint{4.699855in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.702459in}{0.560931in}}{\pgfqpoint{4.703923in}{0.564464in}}{\pgfqpoint{4.703923in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.703923in}{0.571830in}}{\pgfqpoint{4.702459in}{0.575363in}}{\pgfqpoint{4.699855in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.697250in}{0.580572in}}{\pgfqpoint{4.693717in}{0.582036in}}{\pgfqpoint{4.690034in}{0.582036in}}%
\pgfpathcurveto{\pgfqpoint{4.686351in}{0.582036in}}{\pgfqpoint{4.682818in}{0.580572in}}{\pgfqpoint{4.680213in}{0.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.677608in}{0.575363in}}{\pgfqpoint{4.676145in}{0.571830in}}{\pgfqpoint{4.676145in}{0.568147in}}%
\pgfpathcurveto{\pgfqpoint{4.676145in}{0.564464in}}{\pgfqpoint{4.677608in}{0.560931in}}{\pgfqpoint{4.680213in}{0.558326in}}%
\pgfpathcurveto{\pgfqpoint{4.682818in}{0.555722in}}{\pgfqpoint{4.686351in}{0.554258in}}{\pgfqpoint{4.690034in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.690034in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690034in}{1.561441in}}%
\pgfpathlineto{\pgfqpoint{4.709676in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{4.690034in}{1.600725in}}%
\pgfpathlineto{\pgfqpoint{4.670392in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{4.690034in}{1.561441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696747in}{0.475266in}}{\pgfqpoint{1.162126in}{1.792691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.160600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764472in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.778361in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{4.750583in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{4.764472in}{0.554258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858873in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858873in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213247in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213247in,y=0.378044in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277810in,y=0.199032in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f - f^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{0.475266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{0.846789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.589833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696747in}{1.961356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{3.696747in}{2.267957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696747in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{4.858873in}{0.475266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909122in, y=1.611292in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGH13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{4.159087in}{4.669444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186865in}{4.669444in}}{\pgfqpoint{4.186865in}{4.697222in}}%
\pgfpathlineto{\pgfqpoint{4.186865in}{5.093457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186865in}{5.121235in}}{\pgfqpoint{4.159087in}{5.121235in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{5.121235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913135in}{5.121235in}}{\pgfqpoint{0.913135in}{5.093457in}}%
\pgfpathlineto{\pgfqpoint{0.913135in}{4.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.913135in}{4.669444in}}{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{4.669444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107580in}{4.994290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357580in,y=4.945679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No evaluation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107580in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357580in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615298in}{4.994290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865298in,y=4.945679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f, \dots, \nabla^3 f$ evaluated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.109804,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615298in}{4.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865298in,y=4.752006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final iterate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/performance_profile-First_Order-eps-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.462492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.081500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.044264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.001932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.493943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610320in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610320in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906599in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906599in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202877in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202877in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795435in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795435in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582542in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582542in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878821in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878821in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175100in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175100in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767657in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767657in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554764in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554764in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851043in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851043in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147322in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147322in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739879in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739879in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.261253in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.141667in}}{\pgfqpoint{4.277920in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.277920in}{5.296081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.312748in}}{\pgfqpoint{4.261253in}{5.312748in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.312748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.312748in}}{\pgfqpoint{1.722080in}{5.296081in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.141667in}}{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755413in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988747in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677313in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.760646in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.843979in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910646in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569987in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.653321in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.736654in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803321in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/performance_profile-First_Order-eps-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.547157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.674154in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.589489in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.589489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.377827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=3.645618in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.713905in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.946036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.917101in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.149232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.120297in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.352427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.323492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.555623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.526688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.758819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.729884in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.504824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{4.208497in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{4.250830in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.377827in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{4.420159in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.742840in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{3.954503in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.039167in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{3.996835in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.996835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.742840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{4.860417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=4.943750in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.663272in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.086597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=1.973396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.070618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.041683in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.273814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.244879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.477010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.448074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.651270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.883401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.854466in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.057661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.959599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.832602in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.917267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.070618in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.451610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{2.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{3.188194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=3.271528in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = 1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709080in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709080in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104118in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499156in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499156in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894194in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.330003in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.361925in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.377886in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.393847in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.425769in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.441730in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.489614in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.521536in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.537497in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.569420in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.585381in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.649225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.665186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.713070in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.792876in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.824798in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.856720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.032293in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.112098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.144021in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.255749in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.367477in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.463243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.606894in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.734583in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.750544in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.782466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.814388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.830350in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104118in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681302in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681302in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076340in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471378in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471378in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866416in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866416in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.302225in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.397992in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.429914in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.573564in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.653370in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.685292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.749137in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.765098in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.781059in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.812981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.844903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.860865in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.892787in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.924709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.004515in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.036437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.164126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.180087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.227971in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.291815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.307776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.323738in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.339699in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.355660in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.371621in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.419504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.435466in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.451427in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.467388in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.515271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.531232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.547194in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.563155in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.611038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.626999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.642960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.674883in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.706805in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.738727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.770649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.818533in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.850455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076340in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653524in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653524in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048562in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443600in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443600in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838639in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838639in,y=0.301174in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.398396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.369461in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.572656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.775852in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.007983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.979048in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.211179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.182243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.385439in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.398396in}}{\pgfqpoint{1.580153in}{1.117576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.274447in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.306369in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.338292in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.354253in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.370214in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.402136in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.418097in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.434058in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.497903in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.513864in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.529825in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.593670in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.609631in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.657514in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.673475in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.689437in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.705398in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.737320in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.753281in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.769242in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.785203in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.801165in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.849048in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.865009in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.880970in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.976737in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.008659in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.024620in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.040582in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.072504in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.120387in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.184232in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.200193in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.216154in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.232115in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.264038in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.279999in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.311921in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.327882in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.391727in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.407688in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.423649in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.439610in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.455571in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.471532in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.487493in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.519416in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.583260in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.615183in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.631144in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.663066in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.679027in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.710949in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.742872in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.758833in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.806716in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.822677in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.414374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.398396in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{0.398396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{5.838639in}{1.515972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048562in,y=1.599306in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\tau = \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.261253in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.141667in}}{\pgfqpoint{4.277920in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.277920in}{5.296081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.312748in}}{\pgfqpoint{4.261253in}{5.312748in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.312748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.312748in}}{\pgfqpoint{1.722080in}{5.296081in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.141667in}}{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755413in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988747in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677313in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.760646in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.843979in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910646in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569987in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.653321in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.736654in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803321in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/performance_profile-First_Order-tau-f-one-line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413581in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970753in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970753in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527925in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085097in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085097in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642269in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642269in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413581in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413581in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.460856in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.508131in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{0.579044in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.602682in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.626319in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.673594in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.028159in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.122709in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.217259in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.335447in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.406360in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.524548in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.548186in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{1.713649in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.737287in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.760924in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.950025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.139126in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.186401in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.210039in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.233676in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.470052in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.611878in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.682791in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.730066in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413581in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583642in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167285in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724457in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724457in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281629in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281629in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838801in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838801in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395973in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395973in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167285in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823148in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167285in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.427298in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{3.450936in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{3.521849in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.569124in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.616399in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.640037in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{3.663674in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.758225in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.829137in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.923688in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.018238in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.041876in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.183702in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{4.230977in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.254614in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.278252in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.349165in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.372802in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.396440in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.443715in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.467353in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.514628in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.585541in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.609178in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.680091in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.727366in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.821917in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.892830in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.916467in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.963742in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{4.987380in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.058293in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.105568in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.129206in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.176481in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.200119in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.271031in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.294669in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.341944in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.436495in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.460132in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.483770in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167285in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337346in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920988in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478160in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478160in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035332in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035332in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592505in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592505in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149677in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149677in,y=0.441358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=0.262346in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.490355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=0.853713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.265297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.217072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.580430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920988in}{1.992014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576852in, y=1.943789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.931454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.920988in}{0.538580in}}{\pgfqpoint{2.340123in}{1.598777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.968263in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.991901in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.039176in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{6.062814in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.086451in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.133727in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.157364in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.204639in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.228277in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.251915in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.275552in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.299190in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.322828in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.346465in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.370103in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.393740in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.417378in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.441016in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.464653in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{6.488291in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.511928in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.559204in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.582841in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.606479in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{6.653754in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{6.701029in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{6.724667in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.748304in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.771942in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{6.795580in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{6.819217in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.842855in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.866492in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.890130in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.913768in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.937405in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.961043in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{6.984680in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{7.008318in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.031956in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{7.055593in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.102868in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.150144in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.197419in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.221057in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.244694in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.268332in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.291969in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.315607in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.339245in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{7.362882in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.386520in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.410157in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{7.433795in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.457433in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.481070in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.504708in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.551983in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.575621in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.622896in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.646533in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.670171in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.717446in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.741084in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.764721in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.788359in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.811997in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.835634in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.859272in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.882909in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.906547in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.930185in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.953822in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{7.977460in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.001097in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.024735in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.048373in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.072010in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.119285in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.142923in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.166561in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.190198in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.213836in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.237474in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{1.870895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{0.538580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920988in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{8.261111in}{2.137358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091050in,y=2.220691in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215526in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{6.184474in}{2.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.212252in}{2.569444in}}{\pgfqpoint{6.212252in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{6.212252in}{2.797315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.212252in}{2.825093in}}{\pgfqpoint{6.184474in}{2.825093in}}%
\pgfpathlineto{\pgfqpoint{2.215526in}{2.825093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.187748in}{2.825093in}}{\pgfqpoint{2.187748in}{2.797315in}}%
\pgfpathlineto{\pgfqpoint{2.187748in}{2.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.187748in}{2.569444in}}{\pgfqpoint{2.215526in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{2.215526in}{2.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243303in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{2.382192in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{2.521081in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632192in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.687557in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.826445in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{3.965334in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076445in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.085900in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.224788in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{5.363677in}{2.700617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474788in,y=2.652006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/performance_profile-First_Order-tau-f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.631482in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.501852in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.728704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.699769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.930427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.901491in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.132149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.103214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.333872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.304937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.506659in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.737317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.708382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.359087in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.401113in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.695292in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.737317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.728704in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{3.980857in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.022883in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.148959in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.233011in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.317062in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.527189in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.569215in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.611240in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.653266in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.653266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.728704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.838178in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.838178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.921512in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959259in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.829630in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.027546in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229269in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.459927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.430992in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.661650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.632714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.834437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.065095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.036160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.770916in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.023069in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056482in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.392686in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.434712in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.602814in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.686865in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.981044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.165956in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.165956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.249290in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.585982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557047in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.392873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.363937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.266796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.493734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577067in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_f = 10^{-13}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.261253in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.141667in}}{\pgfqpoint{4.277920in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.277920in}{5.296081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.312748in}}{\pgfqpoint{4.261253in}{5.312748in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.312748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.312748in}}{\pgfqpoint{1.722080in}{5.296081in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.141667in}}{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755413in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988747in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677313in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.760646in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.843979in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910646in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569987in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.653321in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.736654in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803321in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/updates/performance_profile-First_Order-tau-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%               \usepackage{import}
%%               \import{\detokenize{/home/karl/Documents/Maths/ar3-matlab/experiments/GeneratingPlots}}{math.tex}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.318364in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{4.360409in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=3.632511in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.502881in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.700798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.931549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.902614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.104430in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.335182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.306246in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.536998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.508063in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{4.738814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=4.709879in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.696769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{4.444499in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.570634in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.696769in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.738814in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.738814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{3.729733in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{4.024048in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{4.066093in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{4.108138in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{4.150183in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{4.234274in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{4.276319in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{4.486544in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{4.612679in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{4.654724in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{4.839722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=4.923056in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{0}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=1.959774in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.830144in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.056996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.028061in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.258812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.229877in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.460629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.431693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.662445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.633510in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{2.864261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=2.835326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{3.066077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=3.037142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.066077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{2.056996in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.561537in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{2.981987in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.024032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.056996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{3.166985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=3.250319in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314041in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708461in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708461in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102881in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102881in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497301in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497301in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891721in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891721in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314041in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314041in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.330774in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.347507in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.364240in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{0.380973in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.414439in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.431172in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.447905in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.498104in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.514837in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.531570in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{0.581769in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{0.615235in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.648701in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.715633in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.732366in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.782565in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.799298in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.832763in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.133957in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.150690in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.167423in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.200889in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.234355in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.334753in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.401684in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.485349in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.686145in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.870208in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.903673in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.920406in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.393341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314041in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142323in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286264in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680684in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680684in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075104in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075104in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469524in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469524in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863944in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863944in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286264in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055556in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.286264in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.302997in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.319730in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.403394in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.420127in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.453593in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.470326in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.487059in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.520525in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.620923in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.687855in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.704588in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.754787in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.804986in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.838452in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.871918in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.922116in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.955582in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.989048in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.072713in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.089446in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.122912in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.173111in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.189844in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{3.206577in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.306975in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.357174in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.373907in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.407373in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.424106in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.440838in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.474304in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.524503in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.557969in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.574702in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.608168in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.624901in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.641634in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.725299in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.393341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286264in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{3.942828in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114546in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Derivative evaluations ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258486in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652906in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652906in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047326in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047326in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441746in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441746in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836166in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836166in,y=0.287037in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=0.157407in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.355324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.557140in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.758957in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{0.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=0.960773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.191524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.162589in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258486in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027778in, y=1.364405in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.225160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.258486in}{0.384259in}}{\pgfqpoint{1.656564in}{1.109989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.275219in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.291952in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.358884in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.375617in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.409083in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.425816in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.442548in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.492747in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.576412in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.593145in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{4.609878in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.643344in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.660077in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.676810in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.693543in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.810674in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{4.860873in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.911072in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.944538in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.978004in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{4.994736in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.028202in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.095134in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.111867in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{5.145333in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.162066in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.178799in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.195532in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.228998in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.245731in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.262464in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.279197in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.295930in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.346129in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{5.362862in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.396328in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.463260in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.479993in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.496726in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{5.530192in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.546924in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.563657in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.580390in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.597123in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.613856in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.647322in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.664055in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.697521in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.714254in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.730987in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.747720in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.781186in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.797919in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.814652in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.831385in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.848118in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.898317in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.351295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{0.384259in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{0.384259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258486in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{1.494249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086768in,y=1.577582in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subproblem solves ($\varepsilon_g = 10^{-8}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{4.261253in}{5.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.141667in}}{\pgfqpoint{4.277920in}{5.158333in}}%
\pgfpathlineto{\pgfqpoint{4.277920in}{5.296081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277920in}{5.312748in}}{\pgfqpoint{4.261253in}{5.312748in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.312748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.312748in}}{\pgfqpoint{1.722080in}{5.296081in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{5.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722080in}{5.141667in}}{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{5.141667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755413in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988747in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Simple}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677313in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.760646in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{2.843979in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910646in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-Interp}\textsuperscript{+}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569987in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.653321in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{3.736654in}{5.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803321in,y=5.191204in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{AR$3$-BGMS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

